Wide-band Parametric Amplifier Readout and Resolution of Optical Microwave Kinetic Inductance Detectors

The energy resolution of a single photon counting Microwave Kinetic Inductance Detector (MKID) can be degraded by noise coming from the primary low temperature amplifier in the detector's readout system. Until recently, quantum limited amplifiers have been incompatible with these detectors due to dynamic range, power, and bandwidth constraints. However, we show that a kinetic inductance based traveling wave parametric amplifier can be used for this application and reaches the quantum limit. The total system noise for this readout scheme was equal to ~2.1 in units of quanta. For incident photons in the 800 to 1300 nm range, the amplifier increased the average resolving power of the detector from ~6.7 to 9.3 at which point the resolution becomes limited by noise on the pulse height of the signal. Noise measurements suggest that a resolving power of up to 25 is possible if redesigned detectors can remove this additional noise source.

==> baseline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737778in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.540139in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.540139in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{0.737778in}{2.156667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794969in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794969in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252497in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252497in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710026in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710026in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167554in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167554in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625082in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625082in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082611in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082611in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540139in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540139in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138958in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont time [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737778in}{0.613440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376694in,y=0.579704in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737778in}{0.869169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376694in,y=0.835433in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737778in}{1.124898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376694in,y=1.091162in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737778in}{1.380626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457000in,y=1.346890in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737778in}{1.636355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457000in,y=1.602619in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737778in}{1.892084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457000in,y=1.858347in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737778in}{2.147812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457000in,y=2.114076in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321139in,y=1.349722in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont baseline [radians]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085697in}{1.258018in}}%
\pgfpathlineto{\pgfqpoint{2.085697in}{1.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362818in}{1.647942in}}%
\pgfpathlineto{\pgfqpoint{1.362818in}{1.754783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846964in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.779682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218579in}{1.295035in}}%
\pgfpathlineto{\pgfqpoint{2.218579in}{1.391136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397686in}{1.169898in}}%
\pgfpathlineto{\pgfqpoint{3.397686in}{1.273646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113159in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{2.113159in}{1.503532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314845in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{2.314845in}{1.443347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279546in}{1.130616in}}%
\pgfpathlineto{\pgfqpoint{1.279546in}{1.223149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955609in}{0.982646in}}%
\pgfpathlineto{\pgfqpoint{0.955609in}{1.077991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307326in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{3.307326in}{1.226852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336856in}{1.455341in}}%
\pgfpathlineto{\pgfqpoint{3.336856in}{1.549257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138691in}{1.225940in}}%
\pgfpathlineto{\pgfqpoint{1.138691in}{1.324078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571000in}{1.809468in}}%
\pgfpathlineto{\pgfqpoint{1.571000in}{1.908893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896550in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{0.896550in}{1.825298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306713in}{1.264980in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.359302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905113in}{1.085886in}}%
\pgfpathlineto{\pgfqpoint{0.905113in}{1.189874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518143in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{1.518143in}{1.163716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776684in}{1.225897in}}%
\pgfpathlineto{\pgfqpoint{2.776684in}{1.320263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215172in}{1.460707in}}%
\pgfpathlineto{\pgfqpoint{1.215172in}{1.567741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005968in}{1.210746in}}%
\pgfpathlineto{\pgfqpoint{2.005968in}{1.311016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683802in}{1.270189in}}%
\pgfpathlineto{\pgfqpoint{1.683802in}{1.363155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764713in}{1.096514in}}%
\pgfpathlineto{\pgfqpoint{1.764713in}{1.198736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243543in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{3.243543in}{1.014310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351030in}{1.406764in}}%
\pgfpathlineto{\pgfqpoint{3.351030in}{1.495802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542516in}{1.712641in}}%
\pgfpathlineto{\pgfqpoint{2.542516in}{1.816673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991362in}{1.160292in}}%
\pgfpathlineto{\pgfqpoint{2.991362in}{1.264874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193910in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{1.193910in}{1.535712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616476in}{1.338800in}}%
\pgfpathlineto{\pgfqpoint{1.616476in}{1.445065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836310in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{1.558248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051443in}{1.344997in}}%
\pgfpathlineto{\pgfqpoint{2.051443in}{1.430224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618407in}{1.800085in}}%
\pgfpathlineto{\pgfqpoint{2.618407in}{1.889586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270096in}{1.012521in}}%
\pgfpathlineto{\pgfqpoint{1.270096in}{1.109781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703451in}{1.697449in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.795040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486706in}{1.177942in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{1.270256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469124in}{1.247242in}}%
\pgfpathlineto{\pgfqpoint{1.469124in}{1.350795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585174in}{1.332633in}}%
\pgfpathlineto{\pgfqpoint{1.585174in}{1.424963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884011in}{1.056405in}}%
\pgfpathlineto{\pgfqpoint{1.884011in}{1.150709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739318in}{1.125311in}}%
\pgfpathlineto{\pgfqpoint{1.739318in}{1.219787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454950in}{1.680263in}}%
\pgfpathlineto{\pgfqpoint{1.454950in}{1.775090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241771in}{0.941023in}}%
\pgfpathlineto{\pgfqpoint{3.241771in}{1.041016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860979in}{1.234508in}}%
\pgfpathlineto{\pgfqpoint{1.860979in}{1.327222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446410in}{1.399210in}}%
\pgfpathlineto{\pgfqpoint{3.446410in}{1.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162337in}{1.268118in}}%
\pgfpathlineto{\pgfqpoint{3.162337in}{1.370184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022663in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{3.022663in}{1.138893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510329in}{1.580757in}}%
\pgfpathlineto{\pgfqpoint{2.510329in}{1.678429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241157in}{1.019047in}}%
\pgfpathlineto{\pgfqpoint{1.241157in}{1.112074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451270in}{1.454052in}}%
\pgfpathlineto{\pgfqpoint{2.451270in}{1.547246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664608in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{1.517037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213990in}{1.053541in}}%
\pgfpathlineto{\pgfqpoint{1.213990in}{1.157652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017620in}{1.020119in}}%
\pgfpathlineto{\pgfqpoint{1.017620in}{1.127296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922990in}{1.428770in}}%
\pgfpathlineto{\pgfqpoint{1.922990in}{1.515282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999471in}{1.356823in}}%
\pgfpathlineto{\pgfqpoint{1.999471in}{1.448073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265985in}{1.220003in}}%
\pgfpathlineto{\pgfqpoint{3.265985in}{1.314715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866158in}{1.323026in}}%
\pgfpathlineto{\pgfqpoint{2.866158in}{1.420695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369610in}{1.502867in}}%
\pgfpathlineto{\pgfqpoint{1.369610in}{1.611143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376107in}{1.120696in}}%
\pgfpathlineto{\pgfqpoint{1.376107in}{1.216842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589172in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{2.589172in}{1.529352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241907in}{1.447080in}}%
\pgfpathlineto{\pgfqpoint{2.241907in}{1.549870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909543in}{1.684900in}}%
\pgfpathlineto{\pgfqpoint{0.909543in}{1.778999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383489in}{1.413417in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{1.510749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581631in}{1.309270in}}%
\pgfpathlineto{\pgfqpoint{1.581631in}{1.404327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430441in}{1.368175in}}%
\pgfpathlineto{\pgfqpoint{1.430441in}{1.461386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988091in}{1.452790in}}%
\pgfpathlineto{\pgfqpoint{0.988091in}{1.551400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359003in}{1.733456in}}%
\pgfpathlineto{\pgfqpoint{3.359003in}{1.834409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513577in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{2.513577in}{1.574547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067093in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{2.067093in}{1.595724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843261in}{1.132785in}}%
\pgfpathlineto{\pgfqpoint{1.843261in}{1.221091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903660in}{1.044035in}}%
\pgfpathlineto{\pgfqpoint{2.903660in}{1.136937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075521in}{0.929844in}}%
\pgfpathlineto{\pgfqpoint{3.075521in}{1.035855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629923in}{1.725472in}}%
\pgfpathlineto{\pgfqpoint{2.629923in}{1.822921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087900in}{1.500983in}}%
\pgfpathlineto{\pgfqpoint{1.087900in}{1.595476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313504in}{1.299254in}}%
\pgfpathlineto{\pgfqpoint{1.313504in}{1.400445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880332in}{1.601064in}}%
\pgfpathlineto{\pgfqpoint{2.880332in}{1.692083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133671in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.133671in}{1.202572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723236in}{1.250674in}}%
\pgfpathlineto{\pgfqpoint{2.723236in}{1.352491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619428in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{1.619428in}{1.255889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128946in}{1.222121in}}%
\pgfpathlineto{\pgfqpoint{1.128946in}{1.317394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340990in}{1.493470in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{1.588590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397958in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{0.946600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440049in}{1.566655in}}%
\pgfpathlineto{\pgfqpoint{2.440049in}{1.669762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680259in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.465045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935983in}{1.338497in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{1.429333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233048in}{1.591595in}}%
\pgfpathlineto{\pgfqpoint{2.233048in}{1.688468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957699in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{2.957699in}{1.489601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018075in}{1.574545in}}%
\pgfpathlineto{\pgfqpoint{2.018075in}{1.663699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842830in}{1.227039in}}%
\pgfpathlineto{\pgfqpoint{2.842830in}{1.320276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014395in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{0.826637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695909in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{1.739841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069297in}{1.204524in}}%
\pgfpathlineto{\pgfqpoint{1.069297in}{1.299235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828632in}{1.734049in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{1.828149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559779in}{1.261482in}}%
\pgfpathlineto{\pgfqpoint{1.559779in}{1.369684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811665in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{1.811665in}{1.156500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110956in}{1.259764in}}%
\pgfpathlineto{\pgfqpoint{3.110956in}{1.368221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907204in}{1.367076in}}%
\pgfpathlineto{\pgfqpoint{2.907204in}{1.462187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958425in}{1.494088in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{1.585329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996087in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{2.996087in}{1.271043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542357in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{1.542357in}{1.475569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490249in}{1.508690in}}%
\pgfpathlineto{\pgfqpoint{2.490249in}{1.621787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848576in}{1.524032in}}%
\pgfpathlineto{\pgfqpoint{1.848576in}{1.614954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239976in}{0.730587in}}%
\pgfpathlineto{\pgfqpoint{1.239976in}{0.825647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061937in}{1.568213in}}%
\pgfpathlineto{\pgfqpoint{3.061937in}{1.658901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060302in}{1.727116in}}%
\pgfpathlineto{\pgfqpoint{2.060302in}{1.810803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015258in}{1.459321in}}%
\pgfpathlineto{\pgfqpoint{1.015258in}{1.550963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965672in}{1.157178in}}%
\pgfpathlineto{\pgfqpoint{2.965672in}{1.250686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849621in}{1.718155in}}%
\pgfpathlineto{\pgfqpoint{2.849621in}{1.821283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610274in}{1.458297in}}%
\pgfpathlineto{\pgfqpoint{1.610274in}{1.554143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112409in}{1.359263in}}%
\pgfpathlineto{\pgfqpoint{1.112409in}{1.460203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444910in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{1.444910in}{1.138475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647641in}{1.677717in}}%
\pgfpathlineto{\pgfqpoint{2.647641in}{1.789449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885943in}{1.234921in}}%
\pgfpathlineto{\pgfqpoint{2.885943in}{1.338723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833971in}{1.362318in}}%
\pgfpathlineto{\pgfqpoint{2.833971in}{1.460274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233344in}{1.638598in}}%
\pgfpathlineto{\pgfqpoint{2.233344in}{1.736968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151411in}{1.640350in}}%
\pgfpathlineto{\pgfqpoint{3.151411in}{1.740301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851665in}{1.615051in}}%
\pgfpathlineto{\pgfqpoint{0.851665in}{1.708349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951793in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{1.395433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310847in}{1.082778in}}%
\pgfpathlineto{\pgfqpoint{1.310847in}{1.179627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651615in}{1.331814in}}%
\pgfpathlineto{\pgfqpoint{1.651615in}{1.427381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172649in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{1.172649in}{1.348020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388373in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{2.388373in}{1.226497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642030in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{2.642030in}{1.708252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064731in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.608306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003174in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{3.003174in}{1.169740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685574in}{1.444355in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.543086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272459in}{1.170217in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.269046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349099in}{0.715458in}}%
\pgfpathlineto{\pgfqpoint{2.349099in}{0.815045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474439in}{1.725799in}}%
\pgfpathlineto{\pgfqpoint{1.474439in}{1.823429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052193in}{1.336197in}}%
\pgfpathlineto{\pgfqpoint{3.052193in}{1.439893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330631in}{1.525357in}}%
\pgfpathlineto{\pgfqpoint{1.330631in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207948in}{1.290756in}}%
\pgfpathlineto{\pgfqpoint{2.207948in}{1.387996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816525in}{1.512167in}}%
\pgfpathlineto{\pgfqpoint{0.816525in}{1.608058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505604in}{1.456590in}}%
\pgfpathlineto{\pgfqpoint{2.505604in}{1.548814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537791in}{1.279114in}}%
\pgfpathlineto{\pgfqpoint{2.537791in}{1.368971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381445in}{1.239874in}}%
\pgfpathlineto{\pgfqpoint{3.381445in}{1.339049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436346in}{1.800661in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{1.894898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{1.336768in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{1.432588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459243in}{1.291253in}}%
\pgfpathlineto{\pgfqpoint{2.459243in}{1.389974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090286in}{1.084908in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{1.186721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478573in}{1.674247in}}%
\pgfpathlineto{\pgfqpoint{1.478573in}{1.772348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377016in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.377016in}{1.279218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112114in}{1.305097in}}%
\pgfpathlineto{\pgfqpoint{1.112114in}{1.402004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080541in}{0.918824in}}%
\pgfpathlineto{\pgfqpoint{3.080541in}{1.016099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248268in}{0.931882in}}%
\pgfpathlineto{\pgfqpoint{3.248268in}{1.031928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204860in}{1.266025in}}%
\pgfpathlineto{\pgfqpoint{3.204860in}{1.351668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804282in}{1.065550in}}%
\pgfpathlineto{\pgfqpoint{1.804282in}{1.167442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359593in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{3.359593in}{1.550285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887850in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{1.887850in}{1.285380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071818in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{1.487479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933621in}{1.439998in}}%
\pgfpathlineto{\pgfqpoint{1.933621in}{1.534456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166312in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{2.166312in}{1.243489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774322in}{1.081860in}}%
\pgfpathlineto{\pgfqpoint{2.774322in}{1.174197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955336in}{1.147569in}}%
\pgfpathlineto{\pgfqpoint{2.955336in}{1.248106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858912in}{1.445443in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.544656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771800in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{1.771800in}{1.047540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430009in}{1.272272in}}%
\pgfpathlineto{\pgfqpoint{2.430009in}{1.375775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329609in}{1.391849in}}%
\pgfpathlineto{\pgfqpoint{2.329609in}{1.490065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090262in}{1.673784in}}%
\pgfpathlineto{\pgfqpoint{1.090262in}{1.771780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312051in}{1.271598in}}%
\pgfpathlineto{\pgfqpoint{3.312051in}{1.368051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106822in}{1.035604in}}%
\pgfpathlineto{\pgfqpoint{3.106822in}{1.141454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029455in}{1.480654in}}%
\pgfpathlineto{\pgfqpoint{3.029455in}{1.585402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766189in}{1.464954in}}%
\pgfpathlineto{\pgfqpoint{1.766189in}{1.559203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983685in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{2.983685in}{1.380446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881490in}{1.241947in}}%
\pgfpathlineto{\pgfqpoint{0.881490in}{1.344026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129832in}{1.108423in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{1.214850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410065in}{1.627097in}}%
\pgfpathlineto{\pgfqpoint{1.410065in}{1.726388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956813in}{1.439604in}}%
\pgfpathlineto{\pgfqpoint{2.956813in}{1.528780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901434in}{1.486632in}}%
\pgfpathlineto{\pgfqpoint{1.901434in}{1.583217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296105in}{0.952940in}}%
\pgfpathlineto{\pgfqpoint{3.296105in}{1.048875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199249in}{1.169897in}}%
\pgfpathlineto{\pgfqpoint{3.199249in}{1.258692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393529in}{1.625500in}}%
\pgfpathlineto{\pgfqpoint{1.393529in}{1.724100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545014in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{1.545014in}{1.401297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373744in}{1.128454in}}%
\pgfpathlineto{\pgfqpoint{1.373744in}{1.214355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353369in}{1.184010in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{1.281737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195546in}{1.422050in}}%
\pgfpathlineto{\pgfqpoint{2.195546in}{1.521562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213423in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{3.213423in}{0.709735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456154in}{1.252574in}}%
\pgfpathlineto{\pgfqpoint{3.456154in}{1.338110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665494in}{1.163179in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{1.258933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079041in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{1.079041in}{1.653353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815663in}{1.282623in}}%
\pgfpathlineto{\pgfqpoint{2.815663in}{1.372067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047445in}{1.764107in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{1.851090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361660in}{1.204950in}}%
\pgfpathlineto{\pgfqpoint{3.361660in}{1.310690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792334in}{1.556159in}}%
\pgfpathlineto{\pgfqpoint{2.792334in}{1.657128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081699in}{1.347278in}}%
\pgfpathlineto{\pgfqpoint{1.081699in}{1.444703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237773in}{1.512863in}}%
\pgfpathlineto{\pgfqpoint{2.237773in}{1.611768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906908in}{1.190275in}}%
\pgfpathlineto{\pgfqpoint{2.906908in}{1.286503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907180in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{0.907180in}{1.481897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171491in}{1.196859in}}%
\pgfpathlineto{\pgfqpoint{3.171491in}{1.299940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946159in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{0.946159in}{1.722481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869701in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{2.869701in}{1.595577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396210in}{1.069741in}}%
\pgfpathlineto{\pgfqpoint{3.396210in}{1.165751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947045in}{1.360292in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.455724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254174in}{1.056256in}}%
\pgfpathlineto{\pgfqpoint{3.254174in}{1.153568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126879in}{0.995252in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{1.089479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410656in}{1.074329in}}%
\pgfpathlineto{\pgfqpoint{1.410656in}{1.169723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794242in}{0.938839in}}%
\pgfpathlineto{\pgfqpoint{1.794242in}{1.050531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622836in}{1.419970in}}%
\pgfpathlineto{\pgfqpoint{2.622836in}{1.519902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193934in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{3.193934in}{0.860248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858480in}{1.260003in}}%
\pgfpathlineto{\pgfqpoint{2.858480in}{1.354784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381876in}{1.034575in}}%
\pgfpathlineto{\pgfqpoint{2.381876in}{1.140914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990748in}{1.003849in}}%
\pgfpathlineto{\pgfqpoint{0.990748in}{1.102463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361637in}{1.387932in}}%
\pgfpathlineto{\pgfqpoint{1.361637in}{1.490175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085697in}{1.370725in}}%
\pgfpathlineto{\pgfqpoint{2.085697in}{1.445217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362818in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{1.362818in}{1.465223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846964in}{1.352224in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.428839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218579in}{1.330333in}}%
\pgfpathlineto{\pgfqpoint{2.218579in}{1.409014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397686in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{3.397686in}{1.419703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113159in}{1.317770in}}%
\pgfpathlineto{\pgfqpoint{2.113159in}{1.400869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314845in}{1.324018in}}%
\pgfpathlineto{\pgfqpoint{2.314845in}{1.397343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279546in}{1.359893in}}%
\pgfpathlineto{\pgfqpoint{1.279546in}{1.431918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955609in}{1.273733in}}%
\pgfpathlineto{\pgfqpoint{0.955609in}{1.349543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307326in}{1.325705in}}%
\pgfpathlineto{\pgfqpoint{3.307326in}{1.399739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336856in}{1.351490in}}%
\pgfpathlineto{\pgfqpoint{3.336856in}{1.429124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138691in}{1.332060in}}%
\pgfpathlineto{\pgfqpoint{1.138691in}{1.405001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571000in}{1.366591in}}%
\pgfpathlineto{\pgfqpoint{1.571000in}{1.445588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896550in}{1.348833in}}%
\pgfpathlineto{\pgfqpoint{0.896550in}{1.430703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306713in}{1.312293in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{1.392909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905113in}{1.292759in}}%
\pgfpathlineto{\pgfqpoint{0.905113in}{1.368486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518143in}{1.307596in}}%
\pgfpathlineto{\pgfqpoint{1.518143in}{1.379420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776684in}{1.311692in}}%
\pgfpathlineto{\pgfqpoint{2.776684in}{1.383482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215172in}{1.289731in}}%
\pgfpathlineto{\pgfqpoint{1.215172in}{1.368220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005968in}{1.361637in}}%
\pgfpathlineto{\pgfqpoint{2.005968in}{1.435898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683802in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{1.683802in}{1.381540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764713in}{1.366583in}}%
\pgfpathlineto{\pgfqpoint{1.764713in}{1.445658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243543in}{1.363360in}}%
\pgfpathlineto{\pgfqpoint{3.243543in}{1.438798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351030in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{3.351030in}{1.419199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542516in}{1.348563in}}%
\pgfpathlineto{\pgfqpoint{2.542516in}{1.417094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991362in}{1.386909in}}%
\pgfpathlineto{\pgfqpoint{2.991362in}{1.462168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193910in}{1.355085in}}%
\pgfpathlineto{\pgfqpoint{1.193910in}{1.436194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616476in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{1.616476in}{1.407287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836310in}{1.327300in}}%
\pgfpathlineto{\pgfqpoint{0.836310in}{1.407849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051443in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{2.051443in}{1.401330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618407in}{1.349813in}}%
\pgfpathlineto{\pgfqpoint{2.618407in}{1.427381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270096in}{1.359965in}}%
\pgfpathlineto{\pgfqpoint{1.270096in}{1.433711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703451in}{1.359263in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.443745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486706in}{1.351112in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{1.427272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469124in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{1.469124in}{1.399727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585174in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.585174in}{1.386296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884011in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{1.884011in}{1.391759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739318in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{1.739318in}{1.382489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454950in}{1.286433in}}%
\pgfpathlineto{\pgfqpoint{1.454950in}{1.365184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241771in}{1.359012in}}%
\pgfpathlineto{\pgfqpoint{3.241771in}{1.434324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860979in}{1.307105in}}%
\pgfpathlineto{\pgfqpoint{1.860979in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446410in}{1.354567in}}%
\pgfpathlineto{\pgfqpoint{3.446410in}{1.436165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162337in}{1.329088in}}%
\pgfpathlineto{\pgfqpoint{3.162337in}{1.403246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022663in}{1.374290in}}%
\pgfpathlineto{\pgfqpoint{3.022663in}{1.452435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510329in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{2.510329in}{1.415665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241157in}{1.347028in}}%
\pgfpathlineto{\pgfqpoint{1.241157in}{1.422828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451270in}{1.289789in}}%
\pgfpathlineto{\pgfqpoint{2.451270in}{1.367700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664608in}{1.370756in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{1.447322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213990in}{1.321323in}}%
\pgfpathlineto{\pgfqpoint{1.213990in}{1.402452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017620in}{1.299606in}}%
\pgfpathlineto{\pgfqpoint{1.017620in}{1.372294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922990in}{1.415057in}}%
\pgfpathlineto{\pgfqpoint{1.922990in}{1.489487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999471in}{1.327778in}}%
\pgfpathlineto{\pgfqpoint{1.999471in}{1.406824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265985in}{1.356203in}}%
\pgfpathlineto{\pgfqpoint{3.265985in}{1.433123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866158in}{1.396117in}}%
\pgfpathlineto{\pgfqpoint{2.866158in}{1.469357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369610in}{1.346352in}}%
\pgfpathlineto{\pgfqpoint{1.369610in}{1.421989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376107in}{1.354924in}}%
\pgfpathlineto{\pgfqpoint{1.376107in}{1.424884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589172in}{1.326894in}}%
\pgfpathlineto{\pgfqpoint{2.589172in}{1.401896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241907in}{1.321639in}}%
\pgfpathlineto{\pgfqpoint{2.241907in}{1.397240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909543in}{1.328827in}}%
\pgfpathlineto{\pgfqpoint{0.909543in}{1.412580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383489in}{1.340768in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{1.417232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581631in}{1.355894in}}%
\pgfpathlineto{\pgfqpoint{1.581631in}{1.430170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430441in}{1.318068in}}%
\pgfpathlineto{\pgfqpoint{1.430441in}{1.392842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988091in}{1.259142in}}%
\pgfpathlineto{\pgfqpoint{0.988091in}{1.331845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359003in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{3.359003in}{1.465371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513577in}{1.344104in}}%
\pgfpathlineto{\pgfqpoint{2.513577in}{1.421979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067093in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{2.067093in}{1.519240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843261in}{1.345789in}}%
\pgfpathlineto{\pgfqpoint{1.843261in}{1.421096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903660in}{1.325976in}}%
\pgfpathlineto{\pgfqpoint{2.903660in}{1.406098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075521in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{3.075521in}{1.408801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629923in}{1.301230in}}%
\pgfpathlineto{\pgfqpoint{2.629923in}{1.384557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087900in}{1.341345in}}%
\pgfpathlineto{\pgfqpoint{1.087900in}{1.420161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313504in}{1.347838in}}%
\pgfpathlineto{\pgfqpoint{1.313504in}{1.422374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880332in}{1.351947in}}%
\pgfpathlineto{\pgfqpoint{2.880332in}{1.430814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133671in}{1.354640in}}%
\pgfpathlineto{\pgfqpoint{1.133671in}{1.433038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723236in}{1.389925in}}%
\pgfpathlineto{\pgfqpoint{2.723236in}{1.468576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619428in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{1.619428in}{1.447297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128946in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{1.128946in}{1.410414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340990in}{1.393099in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{1.471258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397958in}{1.353139in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{1.432275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440049in}{1.334629in}}%
\pgfpathlineto{\pgfqpoint{2.440049in}{1.419503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680259in}{1.318682in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.398153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935983in}{1.249263in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{1.331436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233048in}{1.342284in}}%
\pgfpathlineto{\pgfqpoint{2.233048in}{1.422859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957699in}{1.352974in}}%
\pgfpathlineto{\pgfqpoint{2.957699in}{1.433621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018075in}{1.356792in}}%
\pgfpathlineto{\pgfqpoint{2.018075in}{1.436712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842830in}{1.384998in}}%
\pgfpathlineto{\pgfqpoint{2.842830in}{1.455613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014395in}{1.328685in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{1.408140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695909in}{1.296245in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{1.374614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069297in}{1.329128in}}%
\pgfpathlineto{\pgfqpoint{1.069297in}{1.406285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828632in}{1.324740in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{1.400273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559779in}{1.335951in}}%
\pgfpathlineto{\pgfqpoint{1.559779in}{1.411350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811665in}{1.333091in}}%
\pgfpathlineto{\pgfqpoint{1.811665in}{1.409665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110956in}{1.353903in}}%
\pgfpathlineto{\pgfqpoint{3.110956in}{1.427345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907204in}{1.305680in}}%
\pgfpathlineto{\pgfqpoint{2.907204in}{1.389387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958425in}{1.325699in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{1.403338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996087in}{1.401794in}}%
\pgfpathlineto{\pgfqpoint{2.996087in}{1.480911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542357in}{1.314817in}}%
\pgfpathlineto{\pgfqpoint{1.542357in}{1.394974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490249in}{1.341282in}}%
\pgfpathlineto{\pgfqpoint{2.490249in}{1.417261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848576in}{1.341762in}}%
\pgfpathlineto{\pgfqpoint{1.848576in}{1.418886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239976in}{1.334962in}}%
\pgfpathlineto{\pgfqpoint{1.239976in}{1.409404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061937in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{3.061937in}{1.439100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060302in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{2.060302in}{1.375162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015258in}{1.310598in}}%
\pgfpathlineto{\pgfqpoint{1.015258in}{1.389848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965672in}{1.371035in}}%
\pgfpathlineto{\pgfqpoint{2.965672in}{1.447450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849621in}{1.317926in}}%
\pgfpathlineto{\pgfqpoint{2.849621in}{1.391394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610274in}{1.347905in}}%
\pgfpathlineto{\pgfqpoint{1.610274in}{1.429761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112409in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{1.112409in}{1.396412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444910in}{1.359833in}}%
\pgfpathlineto{\pgfqpoint{1.444910in}{1.437024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647641in}{1.370553in}}%
\pgfpathlineto{\pgfqpoint{2.647641in}{1.444225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885943in}{1.305386in}}%
\pgfpathlineto{\pgfqpoint{2.885943in}{1.379265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833971in}{1.347081in}}%
\pgfpathlineto{\pgfqpoint{2.833971in}{1.420577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233344in}{1.326361in}}%
\pgfpathlineto{\pgfqpoint{2.233344in}{1.400077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151411in}{1.356534in}}%
\pgfpathlineto{\pgfqpoint{3.151411in}{1.435504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851665in}{1.307685in}}%
\pgfpathlineto{\pgfqpoint{0.851665in}{1.382442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951793in}{1.395760in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{1.466985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310847in}{1.395275in}}%
\pgfpathlineto{\pgfqpoint{1.310847in}{1.468252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651615in}{1.401156in}}%
\pgfpathlineto{\pgfqpoint{1.651615in}{1.478425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172649in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{1.172649in}{1.388974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388373in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{2.388373in}{1.438570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642030in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{2.642030in}{1.386844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064731in}{1.346680in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.422413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003174in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{3.003174in}{1.391908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685574in}{1.279268in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.359844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272459in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.401629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349099in}{1.375744in}}%
\pgfpathlineto{\pgfqpoint{2.349099in}{1.456134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474439in}{1.368661in}}%
\pgfpathlineto{\pgfqpoint{1.474439in}{1.445946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052193in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{3.052193in}{1.478092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330631in}{1.309321in}}%
\pgfpathlineto{\pgfqpoint{1.330631in}{1.387189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207948in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{2.207948in}{1.424420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816525in}{1.368830in}}%
\pgfpathlineto{\pgfqpoint{0.816525in}{1.443654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505604in}{1.359935in}}%
\pgfpathlineto{\pgfqpoint{2.505604in}{1.441061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537791in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{2.537791in}{1.437538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381445in}{1.369090in}}%
\pgfpathlineto{\pgfqpoint{3.381445in}{1.445320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436346in}{1.269640in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{1.348822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{1.362971in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{1.440934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459243in}{1.314518in}}%
\pgfpathlineto{\pgfqpoint{2.459243in}{1.395290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090286in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{3.090286in}{1.408921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478573in}{1.380179in}}%
\pgfpathlineto{\pgfqpoint{1.478573in}{1.457876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377016in}{1.358749in}}%
\pgfpathlineto{\pgfqpoint{3.377016in}{1.430209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112114in}{1.284452in}}%
\pgfpathlineto{\pgfqpoint{1.112114in}{1.362396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080541in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{3.080541in}{1.403255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248268in}{1.340236in}}%
\pgfpathlineto{\pgfqpoint{3.248268in}{1.423179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204860in}{1.329542in}}%
\pgfpathlineto{\pgfqpoint{3.204860in}{1.406289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804282in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{1.804282in}{1.426895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359593in}{1.324581in}}%
\pgfpathlineto{\pgfqpoint{3.359593in}{1.401485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887850in}{1.288806in}}%
\pgfpathlineto{\pgfqpoint{1.887850in}{1.359716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071818in}{1.354003in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{1.427210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933621in}{1.321506in}}%
\pgfpathlineto{\pgfqpoint{1.933621in}{1.396389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166312in}{1.337583in}}%
\pgfpathlineto{\pgfqpoint{2.166312in}{1.415313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774322in}{1.363843in}}%
\pgfpathlineto{\pgfqpoint{2.774322in}{1.442053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955336in}{1.381398in}}%
\pgfpathlineto{\pgfqpoint{2.955336in}{1.455011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858912in}{1.350431in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.426556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771800in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.771800in}{1.426511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430009in}{1.325689in}}%
\pgfpathlineto{\pgfqpoint{2.430009in}{1.405233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329609in}{1.341581in}}%
\pgfpathlineto{\pgfqpoint{2.329609in}{1.418236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090262in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{1.090262in}{1.393231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312051in}{1.384194in}}%
\pgfpathlineto{\pgfqpoint{3.312051in}{1.461833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106822in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{3.106822in}{1.410072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029455in}{1.387498in}}%
\pgfpathlineto{\pgfqpoint{3.029455in}{1.467391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766189in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{1.766189in}{1.437262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983685in}{1.339039in}}%
\pgfpathlineto{\pgfqpoint{2.983685in}{1.413779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881490in}{1.327770in}}%
\pgfpathlineto{\pgfqpoint{0.881490in}{1.409568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129832in}{1.375058in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{1.453595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410065in}{1.335131in}}%
\pgfpathlineto{\pgfqpoint{1.410065in}{1.413091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956813in}{1.361615in}}%
\pgfpathlineto{\pgfqpoint{2.956813in}{1.438268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901434in}{1.322247in}}%
\pgfpathlineto{\pgfqpoint{1.901434in}{1.402174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296105in}{1.395841in}}%
\pgfpathlineto{\pgfqpoint{3.296105in}{1.474308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199249in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{3.199249in}{1.398782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393529in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{1.393529in}{1.408095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545014in}{1.335866in}}%
\pgfpathlineto{\pgfqpoint{1.545014in}{1.412121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373744in}{1.305748in}}%
\pgfpathlineto{\pgfqpoint{1.373744in}{1.376563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353369in}{1.315147in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{1.392423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195546in}{1.368097in}}%
\pgfpathlineto{\pgfqpoint{2.195546in}{1.443894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213423in}{1.369657in}}%
\pgfpathlineto{\pgfqpoint{3.213423in}{1.441962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456154in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{3.456154in}{1.421952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665494in}{1.319616in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{1.396918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079041in}{1.358093in}}%
\pgfpathlineto{\pgfqpoint{1.079041in}{1.434045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815663in}{1.309946in}}%
\pgfpathlineto{\pgfqpoint{2.815663in}{1.389433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047445in}{1.365976in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{1.441316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361660in}{1.357292in}}%
\pgfpathlineto{\pgfqpoint{3.361660in}{1.428946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792334in}{1.368256in}}%
\pgfpathlineto{\pgfqpoint{2.792334in}{1.446752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081699in}{1.391504in}}%
\pgfpathlineto{\pgfqpoint{1.081699in}{1.470958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237773in}{1.294288in}}%
\pgfpathlineto{\pgfqpoint{2.237773in}{1.371200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906908in}{1.341187in}}%
\pgfpathlineto{\pgfqpoint{2.906908in}{1.414574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907180in}{1.329812in}}%
\pgfpathlineto{\pgfqpoint{0.907180in}{1.403281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171491in}{1.344131in}}%
\pgfpathlineto{\pgfqpoint{3.171491in}{1.423761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946159in}{1.376103in}}%
\pgfpathlineto{\pgfqpoint{0.946159in}{1.450278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869701in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{2.869701in}{1.465784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396210in}{1.379756in}}%
\pgfpathlineto{\pgfqpoint{3.396210in}{1.452504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947045in}{1.386303in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.471549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254174in}{1.368291in}}%
\pgfpathlineto{\pgfqpoint{3.254174in}{1.449181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126879in}{1.371033in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{1.448164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410656in}{1.339364in}}%
\pgfpathlineto{\pgfqpoint{1.410656in}{1.418448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794242in}{1.262883in}}%
\pgfpathlineto{\pgfqpoint{1.794242in}{1.335699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622836in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{2.622836in}{1.369263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193934in}{1.391623in}}%
\pgfpathlineto{\pgfqpoint{3.193934in}{1.463284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858480in}{1.308708in}}%
\pgfpathlineto{\pgfqpoint{2.858480in}{1.394895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381876in}{1.349815in}}%
\pgfpathlineto{\pgfqpoint{2.381876in}{1.430438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990748in}{1.292305in}}%
\pgfpathlineto{\pgfqpoint{0.990748in}{1.365830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361637in}{1.388654in}}%
\pgfpathlineto{\pgfqpoint{1.361637in}{1.467875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737778in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{3.540139in}{1.380626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085697in}{1.307009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362818in}{1.701362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846964in}{1.734661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218579in}{1.343085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397686in}{1.221772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113159in}{1.456730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314845in}{1.391025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279546in}{1.176883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955609in}{1.030319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307326in}{1.177046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336856in}{1.502299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138691in}{1.275009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571000in}{1.859180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896550in}{1.781132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306713in}{1.312141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905113in}{1.137880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518143in}{1.119207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776684in}{1.273080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215172in}{1.514224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005968in}{1.260881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683802in}{1.316672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764713in}{1.147625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243543in}{0.963551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351030in}{1.451283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542516in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991362in}{1.212583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193910in}{1.487579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616476in}{1.391932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836310in}{1.509447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051443in}{1.387611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618407in}{1.844836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270096in}{1.061151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703451in}{1.746245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486706in}{1.224099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469124in}{1.299019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585174in}{1.378798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884011in}{1.103557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739318in}{1.172549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454950in}{1.727676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241771in}{0.991019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860979in}{1.280865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446410in}{1.446293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162337in}{1.319151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022663in}{1.091732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510329in}{1.629593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241157in}{1.065561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451270in}{1.500649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664608in}{1.468419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213990in}{1.105596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017620in}{1.073707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922990in}{1.472026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999471in}{1.402448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265985in}{1.267359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866158in}{1.371861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369610in}{1.557005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376107in}{1.168769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589172in}{1.482496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241907in}{1.498475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909543in}{1.731949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383489in}{1.462083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581631in}{1.356799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430441in}{1.414781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988091in}{1.502095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359003in}{1.783933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513577in}{1.529581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067093in}{1.548934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843261in}{1.176938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903660in}{1.090486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075521in}{0.982849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629923in}{1.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087900in}{1.548229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313504in}{1.349850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880332in}{1.646574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133671in}{1.155753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723236in}{1.301583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619428in}{1.208103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128946in}{1.269758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340990in}{1.541030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397958in}{0.902378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440049in}{1.618209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680259in}{1.416653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935983in}{1.383915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233048in}{1.640031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957699in}{1.439586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018075in}{1.619122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842830in}{1.273658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014395in}{0.778831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695909in}{1.689157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069297in}{1.251880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828632in}{1.781099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559779in}{1.315583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811665in}{1.108252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110956in}{1.313993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907204in}{1.414632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958425in}{1.539709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996087in}{1.223427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542357in}{1.425670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490249in}{1.565239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848576in}{1.569493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239976in}{0.778117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061937in}{1.613557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060302in}{1.768959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015258in}{1.505142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965672in}{1.203932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849621in}{1.769719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610274in}{1.506220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112409in}{1.409733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444910in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647641in}{1.733583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885943in}{1.286822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833971in}{1.411296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233344in}{1.687783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151411in}{1.690325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851665in}{1.661700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951793in}{1.347853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310847in}{1.131202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651615in}{1.379598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172649in}{1.297099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388373in}{1.175078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642030in}{1.662880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064731in}{1.561830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003174in}{1.118974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685574in}{1.493721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272459in}{1.219632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349099in}{0.765251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474439in}{1.774614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052193in}{1.388045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330631in}{1.575844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207948in}{1.339376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816525in}{1.560113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505604in}{1.502702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537791in}{1.324043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381445in}{1.289461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436346in}{1.847779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147254in}{1.384678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459243in}{1.340613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090286in}{1.135814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478573in}{1.723298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377016in}{1.229533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112114in}{1.353551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080541in}{0.967461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248268in}{0.981905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204860in}{1.308846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804282in}{1.116496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359593in}{1.505974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887850in}{1.231756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071818in}{1.436870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933621in}{1.487227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166312in}{1.198250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774322in}{1.128029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955336in}{1.197838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858912in}{1.495050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771800in}{0.999447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430009in}{1.324024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329609in}{1.440957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090262in}{1.722782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312051in}{1.319824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106822in}{1.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029455in}{1.533028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766189in}{1.512079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983685in}{1.332938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881490in}{1.292986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129832in}{1.161637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410065in}{1.676742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956813in}{1.484192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901434in}{1.534925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296105in}{1.000907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199249in}{1.214295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393529in}{1.674800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545014in}{1.351933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373744in}{1.171404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353369in}{1.232873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195546in}{1.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213423in}{0.662936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456154in}{1.295342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665494in}{1.211056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079041in}{1.608053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815663in}{1.327345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047445in}{1.807598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361660in}{1.257820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792334in}{1.606644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081699in}{1.395991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237773in}{1.562316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906908in}{1.238389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907180in}{1.430372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171491in}{1.248399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946159in}{1.671650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869701in}{1.546415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396210in}{1.117746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947045in}{1.408008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254174in}{1.104912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126879in}{1.042365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410656in}{1.122026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794242in}{0.994685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622836in}{1.469936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193934in}{0.809311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858480in}{1.307394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381876in}{1.087745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990748in}{1.053156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361637in}{1.439054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737778in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085697in}{1.407971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362818in}{1.427327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846964in}{1.390531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218579in}{1.369674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397686in}{1.382044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113159in}{1.359320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314845in}{1.360681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279546in}{1.395906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955609in}{1.311638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307326in}{1.362722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336856in}{1.390307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138691in}{1.368530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571000in}{1.406089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896550in}{1.389768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306713in}{1.352601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905113in}{1.330622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518143in}{1.343508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776684in}{1.347587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215172in}{1.328975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005968in}{1.398767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683802in}{1.341586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764713in}{1.406120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243543in}{1.401079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351030in}{1.380519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542516in}{1.382829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991362in}{1.424538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193910in}{1.395639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616476in}{1.369679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836310in}{1.367575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051443in}{1.363103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618407in}{1.388597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270096in}{1.396838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703451in}{1.401504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486706in}{1.389192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469124in}{1.361748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585174in}{1.346640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884011in}{1.352051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739318in}{1.344506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454950in}{1.325809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241771in}{1.396668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860979in}{1.344757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446410in}{1.395366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162337in}{1.366167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022663in}{1.413362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510329in}{1.377430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241157in}{1.384928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451270in}{1.328744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664608in}{1.409039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213990in}{1.361887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017620in}{1.335950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922990in}{1.452272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999471in}{1.367301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265985in}{1.394663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866158in}{1.432737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369610in}{1.384171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376107in}{1.389904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589172in}{1.364395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241907in}{1.359439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909543in}{1.370703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383489in}{1.379000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581631in}{1.393032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430441in}{1.355455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988091in}{1.295494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359003in}{1.426349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513577in}{1.383041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067093in}{1.482889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843261in}{1.383442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903660in}{1.366037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075521in}{1.368575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629923in}{1.342893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087900in}{1.380753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313504in}{1.385106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880332in}{1.391381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133671in}{1.393839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723236in}{1.429251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619428in}{1.410798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128946in}{1.371919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340990in}{1.432179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397958in}{1.392707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440049in}{1.377066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680259in}{1.358417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935983in}{1.290349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233048in}{1.382572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957699in}{1.393297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018075in}{1.396752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842830in}{1.420305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014395in}{1.368413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695909in}{1.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069297in}{1.367706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828632in}{1.362507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559779in}{1.373650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811665in}{1.371378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110956in}{1.390624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907204in}{1.347534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958425in}{1.364519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996087in}{1.441353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542357in}{1.354895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490249in}{1.379271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848576in}{1.380324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239976in}{1.372183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061937in}{1.399589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060302in}{1.337519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015258in}{1.350223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965672in}{1.409243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849621in}{1.354660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610274in}{1.388833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112409in}{1.359042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444910in}{1.398428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647641in}{1.407389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885943in}{1.342325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833971in}{1.383829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233344in}{1.363219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151411in}{1.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851665in}{1.345063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951793in}{1.431373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310847in}{1.431764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651615in}{1.439790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172649in}{1.349016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388373in}{1.400852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642030in}{1.349850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064731in}{1.384546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003174in}{1.352907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685574in}{1.319556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272459in}{1.362492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349099in}{1.415939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474439in}{1.407304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052193in}{1.438914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330631in}{1.348255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207948in}{1.384683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816525in}{1.406242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505604in}{1.400498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537791in}{1.397754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381445in}{1.407205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436346in}{1.309231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147254in}{1.401952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459243in}{1.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090286in}{1.370519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478573in}{1.419027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377016in}{1.394479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112114in}{1.323424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080541in}{1.363669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248268in}{1.381707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204860in}{1.367916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804282in}{1.386249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359593in}{1.363033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887850in}{1.324261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071818in}{1.390607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933621in}{1.358947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166312in}{1.376448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774322in}{1.402948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955336in}{1.418205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858912in}{1.388494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771800in}{1.387799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430009in}{1.365461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329609in}{1.379909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090262in}{1.355606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312051in}{1.423014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106822in}{1.370532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029455in}{1.427444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766189in}{1.400852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983685in}{1.376409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881490in}{1.368669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129832in}{1.414326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410065in}{1.374111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956813in}{1.399942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901434in}{1.362210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296105in}{1.435074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199249in}{1.360830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393529in}{1.371825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545014in}{1.373994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373744in}{1.341156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353369in}{1.353785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195546in}{1.405996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213423in}{1.405810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456154in}{1.383842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665494in}{1.358267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079041in}{1.396069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815663in}{1.349689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047445in}{1.403646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361660in}{1.393119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792334in}{1.407504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081699in}{1.431231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237773in}{1.332744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906908in}{1.377880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907180in}{1.366546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171491in}{1.383946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946159in}{1.413190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869701in}{1.427486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396210in}{1.416130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947045in}{1.428926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254174in}{1.408736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126879in}{1.409599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410656in}{1.378906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794242in}{1.299291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622836in}{1.331512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193934in}{1.427454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858480in}{1.351801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381876in}{1.390127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990748in}{1.329067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361637in}{1.428264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737778in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.737778in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540139in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.540139in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737778in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.540139in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737778in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{3.540139in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138958in,y=2.240000in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont para-amp on}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786389in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{3.786389in}{2.156667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919835in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919835in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453618in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453618in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987401in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.987401in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521184in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521184in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054967in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.054967in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588750in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.588750in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187569in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont time [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786389in}{0.613440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786389in}{0.869169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786389in}{1.124898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786389in}{1.380626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786389in}{1.636355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786389in}{1.892084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786389in}{2.147812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512712in}{1.441276in}}%
\pgfpathlineto{\pgfqpoint{4.512712in}{1.687439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678887in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{4.678887in}{1.392717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196558in}{1.141984in}}%
\pgfpathlineto{\pgfqpoint{4.196558in}{1.400854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000674in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{5.000674in}{1.624335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236557in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{5.236557in}{1.221894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039265in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{6.039265in}{1.844164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120240in}{1.402484in}}%
\pgfpathlineto{\pgfqpoint{6.120240in}{1.648082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654242in}{1.026595in}}%
\pgfpathlineto{\pgfqpoint{4.654242in}{1.277726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837884in}{1.416526in}}%
\pgfpathlineto{\pgfqpoint{5.837884in}{1.663775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483138in}{1.472491in}}%
\pgfpathlineto{\pgfqpoint{4.483138in}{1.723459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834499in}{1.176993in}}%
\pgfpathlineto{\pgfqpoint{4.834499in}{1.422201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668893in}{1.128761in}}%
\pgfpathlineto{\pgfqpoint{5.668893in}{1.376084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449909in}{1.779316in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{2.035463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419631in}{1.449781in}}%
\pgfpathlineto{\pgfqpoint{5.419631in}{1.708898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898439in}{1.592891in}}%
\pgfpathlineto{\pgfqpoint{5.898439in}{1.837127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047146in}{1.124733in}}%
\pgfpathlineto{\pgfqpoint{5.047146in}{1.388815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868162in}{1.281427in}}%
\pgfpathlineto{\pgfqpoint{5.868162in}{1.532006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356259in}{1.111694in}}%
\pgfpathlineto{\pgfqpoint{5.356259in}{1.355394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454838in}{1.237740in}}%
\pgfpathlineto{\pgfqpoint{5.454838in}{1.511981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233605in}{1.247997in}}%
\pgfpathlineto{\pgfqpoint{6.233605in}{1.504879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570451in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{4.570451in}{1.716449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023070in}{1.370485in}}%
\pgfpathlineto{\pgfqpoint{6.023070in}{1.627995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502718in}{0.985275in}}%
\pgfpathlineto{\pgfqpoint{5.502718in}{1.222446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783098in}{1.281113in}}%
\pgfpathlineto{\pgfqpoint{4.783098in}{1.514562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950112in}{1.292381in}}%
\pgfpathlineto{\pgfqpoint{3.950112in}{1.544153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328934in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{4.328934in}{1.444650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895758in}{1.330120in}}%
\pgfpathlineto{\pgfqpoint{4.895758in}{1.585850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095596in}{1.507791in}}%
\pgfpathlineto{\pgfqpoint{6.095596in}{1.762403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043761in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{4.043761in}{1.554697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280349in}{1.065528in}}%
\pgfpathlineto{\pgfqpoint{4.280349in}{1.302790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322461in}{1.152811in}}%
\pgfpathlineto{\pgfqpoint{5.322461in}{1.398328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942095in}{1.327206in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.579327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052075in}{1.228956in}}%
\pgfpathlineto{\pgfqpoint{5.052075in}{1.481114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489476in}{1.147704in}}%
\pgfpathlineto{\pgfqpoint{4.489476in}{1.387707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802678in}{1.231081in}}%
\pgfpathlineto{\pgfqpoint{5.802678in}{1.464794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374431in}{1.433348in}}%
\pgfpathlineto{\pgfqpoint{6.374431in}{1.686764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765359in}{0.956019in}}%
\pgfpathlineto{\pgfqpoint{5.765359in}{1.202205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110654in}{1.273431in}}%
\pgfpathlineto{\pgfqpoint{4.110654in}{1.516059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968988in}{1.465537in}}%
\pgfpathlineto{\pgfqpoint{4.968988in}{1.706612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989272in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{5.989272in}{1.285846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965603in}{1.291496in}}%
\pgfpathlineto{\pgfqpoint{3.965603in}{1.532988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042082in}{1.348430in}}%
\pgfpathlineto{\pgfqpoint{6.042082in}{1.598994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064614in}{1.790363in}}%
\pgfpathlineto{\pgfqpoint{6.064614in}{2.035964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946456in}{1.299921in}}%
\pgfpathlineto{\pgfqpoint{4.946456in}{1.528703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353579in}{0.914890in}}%
\pgfpathlineto{\pgfqpoint{4.353579in}{1.172008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556232in}{1.486305in}}%
\pgfpathlineto{\pgfqpoint{5.556232in}{1.751986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740850in}{1.431774in}}%
\pgfpathlineto{\pgfqpoint{4.740850in}{1.692611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257681in}{1.668689in}}%
\pgfpathlineto{\pgfqpoint{5.257681in}{1.919382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744939in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{5.744939in}{1.484408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225291in}{1.364778in}}%
\pgfpathlineto{\pgfqpoint{5.225291in}{1.608536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583693in}{1.048740in}}%
\pgfpathlineto{\pgfqpoint{5.583693in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736625in}{1.154720in}}%
\pgfpathlineto{\pgfqpoint{4.736625in}{1.411445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183883in}{1.806322in}}%
\pgfpathlineto{\pgfqpoint{4.183883in}{2.059351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498494in}{0.810715in}}%
\pgfpathlineto{\pgfqpoint{5.498494in}{1.071132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492292in}{1.151338in}}%
\pgfpathlineto{\pgfqpoint{4.492292in}{1.412006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561297in}{1.534176in}}%
\pgfpathlineto{\pgfqpoint{4.561297in}{1.791609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347241in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{4.347241in}{1.473987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863233in}{1.367602in}}%
\pgfpathlineto{\pgfqpoint{5.863233in}{1.611733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360484in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{5.360484in}{1.590866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190085in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{5.190085in}{1.528629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847742in}{1.562833in}}%
\pgfpathlineto{\pgfqpoint{5.847742in}{1.821774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935894in}{1.082365in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{1.325518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995609in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{5.995609in}{1.447035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390626in}{1.078614in}}%
\pgfpathlineto{\pgfqpoint{6.390626in}{1.330945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459902in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{4.459902in}{1.384315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651994in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{5.651994in}{1.582042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290775in}{1.402013in}}%
\pgfpathlineto{\pgfqpoint{5.290775in}{1.657188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068135in}{1.445855in}}%
\pgfpathlineto{\pgfqpoint{6.068135in}{1.704027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670301in}{1.039276in}}%
\pgfpathlineto{\pgfqpoint{5.670301in}{1.296786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210640in}{1.280488in}}%
\pgfpathlineto{\pgfqpoint{4.210640in}{1.536588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367661in}{1.245409in}}%
\pgfpathlineto{\pgfqpoint{4.367661in}{1.488234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747187in}{1.605756in}}%
\pgfpathlineto{\pgfqpoint{4.747187in}{1.850414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413862in}{1.301272in}}%
\pgfpathlineto{\pgfqpoint{6.413862in}{1.547484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218114in}{1.396214in}}%
\pgfpathlineto{\pgfqpoint{6.218114in}{1.654352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347946in}{1.123822in}}%
\pgfpathlineto{\pgfqpoint{4.347946in}{1.359628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905481in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{5.905481in}{1.532896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227539in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{4.227539in}{1.495836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105725in}{1.391600in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{1.651967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466239in}{1.080629in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.326309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141364in}{1.135726in}}%
\pgfpathlineto{\pgfqpoint{6.141364in}{1.396527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699306in}{1.266676in}}%
\pgfpathlineto{\pgfqpoint{4.699306in}{1.533767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208392in}{1.160478in}}%
\pgfpathlineto{\pgfqpoint{5.208392in}{1.404564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676070in}{1.175692in}}%
\pgfpathlineto{\pgfqpoint{4.676070in}{1.424088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380200in}{1.120085in}}%
\pgfpathlineto{\pgfqpoint{5.380200in}{1.358044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023206in}{1.282283in}}%
\pgfpathlineto{\pgfqpoint{5.023206in}{1.546136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633118in}{1.542403in}}%
\pgfpathlineto{\pgfqpoint{4.633118in}{1.785842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557640in}{1.286882in}}%
\pgfpathlineto{\pgfqpoint{5.557640in}{1.527323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123328in}{1.272510in}}%
\pgfpathlineto{\pgfqpoint{4.123328in}{1.515272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005603in}{1.307986in}}%
\pgfpathlineto{\pgfqpoint{5.005603in}{1.568650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294296in}{1.209413in}}%
\pgfpathlineto{\pgfqpoint{5.294296in}{1.449375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872522in}{1.173640in}}%
\pgfpathlineto{\pgfqpoint{4.872522in}{1.412640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150518in}{1.275842in}}%
\pgfpathlineto{\pgfqpoint{6.150518in}{1.515796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951249in}{1.219054in}}%
\pgfpathlineto{\pgfqpoint{5.951249in}{1.458917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019821in}{1.269417in}}%
\pgfpathlineto{\pgfqpoint{4.019821in}{1.525622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122624in}{1.126327in}}%
\pgfpathlineto{\pgfqpoint{4.122624in}{1.374142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085738in}{1.295008in}}%
\pgfpathlineto{\pgfqpoint{6.085738in}{1.559354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995881in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{3.995881in}{1.717291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372590in}{0.854055in}}%
\pgfpathlineto{\pgfqpoint{4.372590in}{1.091552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990112in}{1.320163in}}%
\pgfpathlineto{\pgfqpoint{4.990112in}{1.576753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940687in}{1.307452in}}%
\pgfpathlineto{\pgfqpoint{5.940687in}{1.547476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984479in}{1.559610in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{1.816718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985319in}{1.177096in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.434961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579468in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{5.579468in}{1.350202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280078in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{6.280078in}{1.261542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170369in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{5.170369in}{1.595750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849854in}{1.011843in}}%
\pgfpathlineto{\pgfqpoint{5.849854in}{1.266920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791547in}{1.236132in}}%
\pgfpathlineto{\pgfqpoint{4.791547in}{1.500604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483843in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{1.678433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996449in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{4.996449in}{1.366727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944343in}{1.403340in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{1.636521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833795in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{4.833795in}{1.281444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618900in}{1.333017in}}%
\pgfpathlineto{\pgfqpoint{5.618900in}{1.578987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174025in}{1.537695in}}%
\pgfpathlineto{\pgfqpoint{4.174025in}{1.788318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866889in}{1.280920in}}%
\pgfpathlineto{\pgfqpoint{4.866889in}{1.527755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160647in}{1.428679in}}%
\pgfpathlineto{\pgfqpoint{4.160647in}{1.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414134in}{1.081489in}}%
\pgfpathlineto{\pgfqpoint{4.414134in}{1.335705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459766in}{1.384034in}}%
\pgfpathlineto{\pgfqpoint{5.459766in}{1.644299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037857in}{1.367061in}}%
\pgfpathlineto{\pgfqpoint{6.037857in}{1.607486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184316in}{1.295404in}}%
\pgfpathlineto{\pgfqpoint{6.184316in}{1.547273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756205in}{1.283313in}}%
\pgfpathlineto{\pgfqpoint{5.756205in}{1.531724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780281in}{1.193944in}}%
\pgfpathlineto{\pgfqpoint{4.780281in}{1.450440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957154in}{1.183281in}}%
\pgfpathlineto{\pgfqpoint{3.957154in}{1.442837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928853in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{4.928853in}{1.519687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200511in}{1.355874in}}%
\pgfpathlineto{\pgfqpoint{6.200511in}{1.608681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071087in}{1.133148in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{1.386083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768311in}{1.135335in}}%
\pgfpathlineto{\pgfqpoint{4.768311in}{1.402658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285142in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{5.285142in}{1.577131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482434in}{1.188646in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{1.453461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118968in}{1.461867in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{1.710608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908297in}{1.703191in}}%
\pgfpathlineto{\pgfqpoint{5.908297in}{1.951244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111358in}{1.165428in}}%
\pgfpathlineto{\pgfqpoint{4.111358in}{1.410832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524546in}{1.487464in}}%
\pgfpathlineto{\pgfqpoint{5.524546in}{1.730495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005034in}{1.249559in}}%
\pgfpathlineto{\pgfqpoint{4.005034in}{1.508099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728744in}{1.302341in}}%
\pgfpathlineto{\pgfqpoint{5.728744in}{1.543625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284302in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{6.284302in}{1.902042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888581in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{5.888581in}{1.371894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033200in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{1.373373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972644in}{1.472156in}}%
\pgfpathlineto{\pgfqpoint{3.972644in}{1.724543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340633in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{6.340633in}{1.376714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742962in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{4.742962in}{1.390572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107133in}{1.247192in}}%
\pgfpathlineto{\pgfqpoint{4.107133in}{1.477422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033904in}{1.696148in}}%
\pgfpathlineto{\pgfqpoint{4.033904in}{1.927789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133050in}{1.342389in}}%
\pgfpathlineto{\pgfqpoint{5.133050in}{1.576708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063206in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{6.063206in}{2.083308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051940in}{1.272634in}}%
\pgfpathlineto{\pgfqpoint{6.051940in}{1.515974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228676in}{1.227525in}}%
\pgfpathlineto{\pgfqpoint{6.228676in}{1.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456950in}{1.217616in}}%
\pgfpathlineto{\pgfqpoint{5.456950in}{1.481199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059956in}{1.357025in}}%
\pgfpathlineto{\pgfqpoint{4.059956in}{1.597620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424560in}{1.199976in}}%
\pgfpathlineto{\pgfqpoint{5.424560in}{1.467609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830139in}{1.165419in}}%
\pgfpathlineto{\pgfqpoint{5.830139in}{1.416038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167553in}{1.355600in}}%
\pgfpathlineto{\pgfqpoint{5.167553in}{1.607010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514120in}{1.519146in}}%
\pgfpathlineto{\pgfqpoint{4.514120in}{1.765761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205576in}{1.190205in}}%
\pgfpathlineto{\pgfqpoint{5.205576in}{1.438309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926740in}{1.219392in}}%
\pgfpathlineto{\pgfqpoint{4.926740in}{1.474826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222339in}{1.330303in}}%
\pgfpathlineto{\pgfqpoint{6.222339in}{1.597550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638751in}{1.068348in}}%
\pgfpathlineto{\pgfqpoint{4.638751in}{1.314354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394282in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{5.394282in}{1.677075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938846in}{1.530681in}}%
\pgfpathlineto{\pgfqpoint{3.938846in}{1.790936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513280in}{0.988401in}}%
\pgfpathlineto{\pgfqpoint{5.513280in}{1.230614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512712in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{4.512712in}{1.295401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678887in}{1.242684in}}%
\pgfpathlineto{\pgfqpoint{4.678887in}{1.494101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196558in}{1.424372in}}%
\pgfpathlineto{\pgfqpoint{4.196558in}{1.658254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000674in}{1.245036in}}%
\pgfpathlineto{\pgfqpoint{5.000674in}{1.492774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236557in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{5.236557in}{1.512255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039265in}{1.252022in}}%
\pgfpathlineto{\pgfqpoint{6.039265in}{1.494008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120240in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{6.120240in}{1.540385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654242in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{4.654242in}{1.613712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837884in}{1.357662in}}%
\pgfpathlineto{\pgfqpoint{5.837884in}{1.595569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483138in}{1.170738in}}%
\pgfpathlineto{\pgfqpoint{4.483138in}{1.403052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834499in}{1.336076in}}%
\pgfpathlineto{\pgfqpoint{4.834499in}{1.566628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668893in}{1.364080in}}%
\pgfpathlineto{\pgfqpoint{5.668893in}{1.609487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449909in}{1.291428in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{1.526753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419631in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{5.419631in}{1.491453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898439in}{1.327776in}}%
\pgfpathlineto{\pgfqpoint{5.898439in}{1.561917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047146in}{1.306199in}}%
\pgfpathlineto{\pgfqpoint{5.047146in}{1.546476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868162in}{1.393672in}}%
\pgfpathlineto{\pgfqpoint{5.868162in}{1.630246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356259in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{5.356259in}{1.569738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454838in}{1.155151in}}%
\pgfpathlineto{\pgfqpoint{5.454838in}{1.387282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233605in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{6.233605in}{1.620466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570451in}{1.280842in}}%
\pgfpathlineto{\pgfqpoint{4.570451in}{1.520544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023070in}{1.288867in}}%
\pgfpathlineto{\pgfqpoint{6.023070in}{1.532724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502718in}{1.347030in}}%
\pgfpathlineto{\pgfqpoint{5.502718in}{1.596367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783098in}{1.290305in}}%
\pgfpathlineto{\pgfqpoint{4.783098in}{1.545076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950112in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{3.950112in}{1.243887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328934in}{1.191716in}}%
\pgfpathlineto{\pgfqpoint{4.328934in}{1.426698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895758in}{1.326342in}}%
\pgfpathlineto{\pgfqpoint{4.895758in}{1.554769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095596in}{1.187089in}}%
\pgfpathlineto{\pgfqpoint{6.095596in}{1.425968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043761in}{1.270552in}}%
\pgfpathlineto{\pgfqpoint{4.043761in}{1.515059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280349in}{1.412428in}}%
\pgfpathlineto{\pgfqpoint{4.280349in}{1.648774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322461in}{1.209009in}}%
\pgfpathlineto{\pgfqpoint{5.322461in}{1.434965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942095in}{1.252059in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.495712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052075in}{1.133953in}}%
\pgfpathlineto{\pgfqpoint{5.052075in}{1.375181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489476in}{1.232957in}}%
\pgfpathlineto{\pgfqpoint{4.489476in}{1.469305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802678in}{1.314033in}}%
\pgfpathlineto{\pgfqpoint{5.802678in}{1.550751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374431in}{1.362723in}}%
\pgfpathlineto{\pgfqpoint{6.374431in}{1.597780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765359in}{1.180310in}}%
\pgfpathlineto{\pgfqpoint{5.765359in}{1.420412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110654in}{1.150369in}}%
\pgfpathlineto{\pgfqpoint{4.110654in}{1.375013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968988in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{4.968988in}{1.332019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989272in}{1.226274in}}%
\pgfpathlineto{\pgfqpoint{5.989272in}{1.478172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965603in}{1.325847in}}%
\pgfpathlineto{\pgfqpoint{3.965603in}{1.559660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042082in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{6.042082in}{1.664468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064614in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{6.064614in}{1.301818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946456in}{1.229661in}}%
\pgfpathlineto{\pgfqpoint{4.946456in}{1.460017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353579in}{1.173333in}}%
\pgfpathlineto{\pgfqpoint{4.353579in}{1.419560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556232in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{5.556232in}{1.582888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740850in}{1.341778in}}%
\pgfpathlineto{\pgfqpoint{4.740850in}{1.573233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257681in}{1.200706in}}%
\pgfpathlineto{\pgfqpoint{5.257681in}{1.437631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744939in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{5.744939in}{1.689723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225291in}{1.308205in}}%
\pgfpathlineto{\pgfqpoint{5.225291in}{1.558445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583693in}{1.318633in}}%
\pgfpathlineto{\pgfqpoint{5.583693in}{1.560127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736625in}{1.398686in}}%
\pgfpathlineto{\pgfqpoint{4.736625in}{1.626185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183883in}{1.364502in}}%
\pgfpathlineto{\pgfqpoint{4.183883in}{1.601109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498494in}{1.373371in}}%
\pgfpathlineto{\pgfqpoint{5.498494in}{1.615315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492292in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{4.492292in}{1.559873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561297in}{1.075175in}}%
\pgfpathlineto{\pgfqpoint{4.561297in}{1.317536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347241in}{1.099594in}}%
\pgfpathlineto{\pgfqpoint{4.347241in}{1.332533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863233in}{1.375318in}}%
\pgfpathlineto{\pgfqpoint{5.863233in}{1.619838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360484in}{1.461208in}}%
\pgfpathlineto{\pgfqpoint{5.360484in}{1.685202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190085in}{1.205887in}}%
\pgfpathlineto{\pgfqpoint{5.190085in}{1.435895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847742in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{5.847742in}{1.547091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935894in}{1.325808in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{1.569964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995609in}{1.126805in}}%
\pgfpathlineto{\pgfqpoint{5.995609in}{1.368523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390626in}{1.315110in}}%
\pgfpathlineto{\pgfqpoint{6.390626in}{1.547425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459902in}{1.267032in}}%
\pgfpathlineto{\pgfqpoint{4.459902in}{1.513961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651994in}{1.307005in}}%
\pgfpathlineto{\pgfqpoint{5.651994in}{1.534993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290775in}{1.188166in}}%
\pgfpathlineto{\pgfqpoint{5.290775in}{1.416575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068135in}{1.286198in}}%
\pgfpathlineto{\pgfqpoint{6.068135in}{1.529358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670301in}{1.128687in}}%
\pgfpathlineto{\pgfqpoint{5.670301in}{1.360538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210640in}{1.392094in}}%
\pgfpathlineto{\pgfqpoint{4.210640in}{1.622704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367661in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{4.367661in}{1.582735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747187in}{1.384044in}}%
\pgfpathlineto{\pgfqpoint{4.747187in}{1.605697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413862in}{1.199763in}}%
\pgfpathlineto{\pgfqpoint{6.413862in}{1.444489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218114in}{1.073041in}}%
\pgfpathlineto{\pgfqpoint{6.218114in}{1.318070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347946in}{1.299640in}}%
\pgfpathlineto{\pgfqpoint{4.347946in}{1.538774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905481in}{1.122543in}}%
\pgfpathlineto{\pgfqpoint{5.905481in}{1.370522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227539in}{1.115186in}}%
\pgfpathlineto{\pgfqpoint{4.227539in}{1.356968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105725in}{1.302897in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{1.557852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466239in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.491001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141364in}{1.223888in}}%
\pgfpathlineto{\pgfqpoint{6.141364in}{1.460372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699306in}{1.095149in}}%
\pgfpathlineto{\pgfqpoint{4.699306in}{1.336872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208392in}{1.256361in}}%
\pgfpathlineto{\pgfqpoint{5.208392in}{1.495417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676070in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{4.676070in}{1.419332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380200in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{5.380200in}{1.548361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023206in}{1.174031in}}%
\pgfpathlineto{\pgfqpoint{5.023206in}{1.413315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633118in}{1.295626in}}%
\pgfpathlineto{\pgfqpoint{4.633118in}{1.527300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557640in}{1.279279in}}%
\pgfpathlineto{\pgfqpoint{5.557640in}{1.517881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123328in}{1.209903in}}%
\pgfpathlineto{\pgfqpoint{4.123328in}{1.451321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005603in}{1.289749in}}%
\pgfpathlineto{\pgfqpoint{5.005603in}{1.528266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294296in}{1.163630in}}%
\pgfpathlineto{\pgfqpoint{5.294296in}{1.407755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872522in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.872522in}{1.470153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150518in}{1.408250in}}%
\pgfpathlineto{\pgfqpoint{6.150518in}{1.648967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951249in}{1.168025in}}%
\pgfpathlineto{\pgfqpoint{5.951249in}{1.411987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019821in}{1.203586in}}%
\pgfpathlineto{\pgfqpoint{4.019821in}{1.458622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122624in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{4.122624in}{1.505840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085738in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{6.085738in}{1.559484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995881in}{1.258262in}}%
\pgfpathlineto{\pgfqpoint{3.995881in}{1.481137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372590in}{1.224272in}}%
\pgfpathlineto{\pgfqpoint{4.372590in}{1.480618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990112in}{1.041902in}}%
\pgfpathlineto{\pgfqpoint{4.990112in}{1.279459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940687in}{1.312595in}}%
\pgfpathlineto{\pgfqpoint{5.940687in}{1.566819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984479in}{1.284890in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{1.535311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985319in}{1.306958in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.530936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579468in}{1.327764in}}%
\pgfpathlineto{\pgfqpoint{5.579468in}{1.545145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280078in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{6.280078in}{1.333106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170369in}{1.277089in}}%
\pgfpathlineto{\pgfqpoint{5.170369in}{1.503956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849854in}{1.263002in}}%
\pgfpathlineto{\pgfqpoint{5.849854in}{1.505087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791547in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{4.791547in}{1.506473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483843in}{1.187282in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{1.424581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996449in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{4.996449in}{1.462934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944343in}{1.228817in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{1.467339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833795in}{1.277623in}}%
\pgfpathlineto{\pgfqpoint{4.833795in}{1.515270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618900in}{1.280287in}}%
\pgfpathlineto{\pgfqpoint{5.618900in}{1.521298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174025in}{1.374077in}}%
\pgfpathlineto{\pgfqpoint{4.174025in}{1.605957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866889in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{4.866889in}{1.600779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160647in}{1.339842in}}%
\pgfpathlineto{\pgfqpoint{4.160647in}{1.569287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414134in}{1.204585in}}%
\pgfpathlineto{\pgfqpoint{4.414134in}{1.424962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459766in}{1.255588in}}%
\pgfpathlineto{\pgfqpoint{5.459766in}{1.482914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037857in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{6.037857in}{1.647298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184316in}{1.343703in}}%
\pgfpathlineto{\pgfqpoint{6.184316in}{1.569904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756205in}{1.198003in}}%
\pgfpathlineto{\pgfqpoint{5.756205in}{1.437482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780281in}{1.173196in}}%
\pgfpathlineto{\pgfqpoint{4.780281in}{1.403298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957154in}{1.352551in}}%
\pgfpathlineto{\pgfqpoint{3.957154in}{1.578657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928853in}{1.181877in}}%
\pgfpathlineto{\pgfqpoint{4.928853in}{1.432365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200511in}{1.268060in}}%
\pgfpathlineto{\pgfqpoint{6.200511in}{1.513714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071087in}{1.199235in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{1.438617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768311in}{1.148601in}}%
\pgfpathlineto{\pgfqpoint{4.768311in}{1.373558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285142in}{1.391043in}}%
\pgfpathlineto{\pgfqpoint{5.285142in}{1.635286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482434in}{1.167189in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{1.413082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118968in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{1.579280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908297in}{1.227338in}}%
\pgfpathlineto{\pgfqpoint{5.908297in}{1.482922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111358in}{1.180463in}}%
\pgfpathlineto{\pgfqpoint{4.111358in}{1.432645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524546in}{1.263862in}}%
\pgfpathlineto{\pgfqpoint{5.524546in}{1.508275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005034in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{4.005034in}{1.419713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728744in}{1.229634in}}%
\pgfpathlineto{\pgfqpoint{5.728744in}{1.471285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284302in}{1.272086in}}%
\pgfpathlineto{\pgfqpoint{6.284302in}{1.522205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888581in}{1.188725in}}%
\pgfpathlineto{\pgfqpoint{5.888581in}{1.431569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033200in}{1.317416in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{1.544550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972644in}{1.248959in}}%
\pgfpathlineto{\pgfqpoint{3.972644in}{1.478412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340633in}{1.177882in}}%
\pgfpathlineto{\pgfqpoint{6.340633in}{1.428040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742962in}{1.103730in}}%
\pgfpathlineto{\pgfqpoint{4.742962in}{1.344549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107133in}{1.203424in}}%
\pgfpathlineto{\pgfqpoint{4.107133in}{1.445720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033904in}{1.303390in}}%
\pgfpathlineto{\pgfqpoint{4.033904in}{1.551914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133050in}{1.303477in}}%
\pgfpathlineto{\pgfqpoint{5.133050in}{1.544408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063206in}{1.239916in}}%
\pgfpathlineto{\pgfqpoint{6.063206in}{1.472542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051940in}{1.126905in}}%
\pgfpathlineto{\pgfqpoint{6.051940in}{1.369981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228676in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{6.228676in}{1.403983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456950in}{1.185143in}}%
\pgfpathlineto{\pgfqpoint{5.456950in}{1.417753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059956in}{1.198604in}}%
\pgfpathlineto{\pgfqpoint{4.059956in}{1.450196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424560in}{1.449501in}}%
\pgfpathlineto{\pgfqpoint{5.424560in}{1.676717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830139in}{1.250196in}}%
\pgfpathlineto{\pgfqpoint{5.830139in}{1.476597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167553in}{1.298225in}}%
\pgfpathlineto{\pgfqpoint{5.167553in}{1.542955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514120in}{1.196379in}}%
\pgfpathlineto{\pgfqpoint{4.514120in}{1.431818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205576in}{1.337766in}}%
\pgfpathlineto{\pgfqpoint{5.205576in}{1.569110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926740in}{1.285223in}}%
\pgfpathlineto{\pgfqpoint{4.926740in}{1.519136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222339in}{1.243355in}}%
\pgfpathlineto{\pgfqpoint{6.222339in}{1.471579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638751in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{4.638751in}{1.530812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394282in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{5.394282in}{1.479482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938846in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{3.938846in}{1.424659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513280in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{5.513280in}{1.536395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786389in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{1.380626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512712in}{1.564358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678887in}{1.265267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196558in}{1.271419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000674in}{1.497142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236557in}{1.100987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039265in}{1.717325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120240in}{1.525283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654242in}{1.152160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.837884in}{1.540150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483138in}{1.597975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834499in}{1.299597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668893in}{1.252423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449909in}{1.907389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419631in}{1.579340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898439in}{1.715009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047146in}{1.256774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868162in}{1.406717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356259in}{1.233544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454838in}{1.374860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233605in}{1.376438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570451in}{1.589720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023070in}{1.499240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502718in}{1.103860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783098in}{1.397837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950112in}{1.418267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328934in}{1.327294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895758in}{1.457985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095596in}{1.635097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043761in}{1.433726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280349in}{1.184159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322461in}{1.275570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942095in}{1.453266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052075in}{1.355035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489476in}{1.267706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802678in}{1.347937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374431in}{1.560056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765359in}{1.079112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110654in}{1.394745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968988in}{1.586074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989272in}{1.157241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965603in}{1.412242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042082in}{1.473712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064614in}{1.913164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946456in}{1.414312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353579in}{1.043449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556232in}{1.619145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740850in}{1.562192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257681in}{1.794036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744939in}{1.359132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225291in}{1.486657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583693in}{1.173247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736625in}{1.283082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183883in}{1.932837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498494in}{0.940924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492292in}{1.281672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561297in}{1.662892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347241in}{1.337617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863233in}{1.489667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360484in}{1.467114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190085in}{1.400252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847742in}{1.692303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935894in}{1.203942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995609in}{1.324409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390626in}{1.204779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459902in}{1.261518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651994in}{1.462218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290775in}{1.529601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068135in}{1.574941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670301in}{1.168031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210640in}{1.408538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367661in}{1.366821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747187in}{1.728085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413862in}{1.424378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218114in}{1.525283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347946in}{1.241725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905481in}{1.404364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227539in}{1.371992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105725in}{1.521783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466239in}{1.203469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141364in}{1.266126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699306in}{1.400222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208392in}{1.282521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676070in}{1.299890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380200in}{1.239065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023206in}{1.414209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633118in}{1.664122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557640in}{1.407102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123328in}{1.393891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005603in}{1.438318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294296in}{1.329394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872522in}{1.293140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150518in}{1.395819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951249in}{1.338985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019821in}{1.397519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122624in}{1.250234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085738in}{1.427181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995881in}{1.594327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372590in}{0.972804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990112in}{1.448458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940687in}{1.427464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984479in}{1.688164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985319in}{1.306028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579468in}{1.218369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280078in}{1.136196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170369in}{1.468419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849854in}{1.139381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791547in}{1.368368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483843in}{1.562874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996449in}{1.241669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944343in}{1.519930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833795in}{1.163855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618900in}{1.456002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174025in}{1.663007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866889in}{1.404338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160647in}{1.560222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414134in}{1.208597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459766in}{1.514166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037857in}{1.487274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184316in}{1.421339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756205in}{1.407518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780281in}{1.322192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957154in}{1.313059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928853in}{1.405255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.200511in}{1.482277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071087in}{1.259615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768311in}{1.268996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285142in}{1.456215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482434in}{1.321054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118968in}{1.586237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908297in}{1.827218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111358in}{1.288130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524546in}{1.608980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005034in}{1.378829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728744in}{1.422983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284302in}{1.781005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888581in}{1.242935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033200in}{1.244656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972644in}{1.598349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340633in}{1.247198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742962in}{1.270564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107133in}{1.362307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033904in}{1.811969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133050in}{1.459548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063206in}{1.962497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051940in}{1.394304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228676in}{1.354027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456950in}{1.349407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059956in}{1.477323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424560in}{1.333793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830139in}{1.290729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167553in}{1.481305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514120in}{1.642453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205576in}{1.314257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926740in}{1.347109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222339in}{1.463927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638751in}{1.191351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394282in}{1.555771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938846in}{1.660808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513280in}{1.109508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.786389in}{0.542778in}}{\pgfqpoint{2.802361in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512712in}{1.175285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678887in}{1.368392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196558in}{1.541313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000674in}{1.368905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236557in}{1.394793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039265in}{1.373015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120240in}{1.416337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654242in}{1.493377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.837884in}{1.476615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483138in}{1.286895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834499in}{1.451352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668893in}{1.486784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449909in}{1.409090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419631in}{1.369835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898439in}{1.444847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047146in}{1.426337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868162in}{1.511959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356259in}{1.454516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454838in}{1.271216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233605in}{1.500532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570451in}{1.400693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023070in}{1.410796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502718in}{1.471698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783098in}{1.417690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950112in}{1.130416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328934in}{1.309207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895758in}{1.440556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095596in}{1.306529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043761in}{1.392805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280349in}{1.530601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322461in}{1.321987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942095in}{1.373886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052075in}{1.254567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489476in}{1.351131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802678in}{1.432392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374431in}{1.480252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765359in}{1.300361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110654in}{1.262691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968988in}{1.209957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989272in}{1.352223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965603in}{1.442753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042082in}{1.549154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064614in}{1.185275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946456in}{1.344839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353579in}{1.296447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556232in}{1.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740850in}{1.457506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257681in}{1.319168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744939in}{1.578426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225291in}{1.433325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583693in}{1.439380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736625in}{1.512436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183883in}{1.482806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498494in}{1.494343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492292in}{1.434399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561297in}{1.196355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347241in}{1.216064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863233in}{1.497578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360484in}{1.573205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190085in}{1.320891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847742in}{1.426974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935894in}{1.447886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995609in}{1.247664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390626in}{1.431268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459902in}{1.390497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651994in}{1.420999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290775in}{1.302370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068135in}{1.407778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670301in}{1.244612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210640in}{1.507399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367661in}{1.462354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747187in}{1.494871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413862in}{1.322126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218114in}{1.195555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347946in}{1.419207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905481in}{1.246533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227539in}{1.236077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105725in}{1.430374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466239in}{1.363171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141364in}{1.342130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699306in}{1.216010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208392in}{1.375889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676070in}{1.299058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380200in}{1.418305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023206in}{1.293673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633118in}{1.411463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557640in}{1.398580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123328in}{1.330612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005603in}{1.409007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294296in}{1.285693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872522in}{1.345109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150518in}{1.528608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951249in}{1.290006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019821in}{1.331104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122624in}{1.385165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085738in}{1.443128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995881in}{1.369699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372590in}{1.352445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990112in}{1.160680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940687in}{1.439707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984479in}{1.410100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985319in}{1.418947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579468in}{1.436455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280078in}{1.219778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170369in}{1.390522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849854in}{1.384045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791547in}{1.390543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483843in}{1.305932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996449in}{1.346703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944343in}{1.348078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833795in}{1.396446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618900in}{1.400793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174025in}{1.490017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866889in}{1.480705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160647in}{1.454565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414134in}{1.314774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459766in}{1.369251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037857in}{1.523209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184316in}{1.456803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756205in}{1.317742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780281in}{1.288247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957154in}{1.465604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928853in}{1.307121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.200511in}{1.390887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071087in}{1.318926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768311in}{1.261079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285142in}{1.513164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482434in}{1.290135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118968in}{1.456485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908297in}{1.355130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111358in}{1.306554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524546in}{1.386068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005034in}{1.301098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728744in}{1.350460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284302in}{1.397145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888581in}{1.310147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033200in}{1.430983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972644in}{1.363685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340633in}{1.302961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742962in}{1.224140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107133in}{1.324572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033904in}{1.427652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133050in}{1.423942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063206in}{1.356229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051940in}{1.248443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228676in}{1.280368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456950in}{1.301448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059956in}{1.324400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424560in}{1.563109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830139in}{1.363396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167553in}{1.420590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514120in}{1.314098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205576in}{1.453438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926740in}{1.402180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222339in}{1.357467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638751in}{1.410558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394282in}{1.360302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938846in}{1.303246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513280in}{1.414040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786389in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.786389in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588750in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786389in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786389in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187569in,y=2.240000in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont para-amp off}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874653in}{0.770083in}}%
\pgfpathlineto{\pgfqpoint{5.874653in}{0.867305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874653in}{0.818694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.049653in,y=0.784666in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874653in}{0.634555in}}%
\pgfpathlineto{\pgfqpoint{5.874653in}{0.731778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874653in}{0.683167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.049653in,y=0.649139in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont dissipation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> block.tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_smaller_with_optics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{534.93126599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50880799)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.07685131,0.15905611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05646219\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block_figure.pdf}}%
    \put(0.50607019,0.27192002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{20}{dB}\end{tabular}}}}%
    \put(0.220,0.48270024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Splitter}\\\end{tabular}}}}%
    \put(0.10491934,0.41840262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.39777495,0.4185441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0.25985411,0.17505842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{20}{dB}\end{tabular}}}}%
    \put(0.2245,0.09374338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{MKID}\end{tabular}}}}%
    \put(0.33108562,0.24294066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{1}{pF}\end{tabular}}}}%
    \put(0.39501147,0.240896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{4.22}{\kilo\ohm} \end{tabular}}}}%
    \put(0.39501147,0.29629886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{4.22}{\kilo\ohm}\end{tabular}}}}%
    \put(0.54,0.094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{TWPA}\end{tabular}}}}%
    \put(0.6327954,0.35495221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADC\end{tabular}}}}%
    \put(0.25985411,0.27192002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{20}{dB}\end{tabular}}}}%
    \put(0.013,0.48144423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Laser}\end{tabular}}}}%
    \put(0.329,0.12517274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Bias T}\end{tabular}}}}%
    \put(0.4204636,0.12463531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Diplexer}\end{tabular}}}}%
    \put(0.13624083,0.13171751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optics\end{tabular}}}}%
    \put(0.15804148,0.28786049){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{25}{\micro \meter}\end{tabular}}}}%
    \put(0.83618582,0.49245866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{300}{K}\end{tabular}}}}%
    \put(0.83852257,0.31221214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{3.3}{K}\end{tabular}}}}%
    \put(0.82820345,0.20230573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SI{100}{mK}\end{tabular}}}}%
    \put(0.9248,0.25929365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{HEMT}\end{tabular}}}}%
    \put(0.83102278,0.12516969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Bias T}\end{tabular}}}}%
    \put(0.728,0.12463225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Diplexer}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> calibration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.305000in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.305000in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{0.595278in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595278in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963177in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963177in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331076in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331076in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698975in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698975in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066874in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066874in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434773in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434773in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802672in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802672in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170571in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170571in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950139in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont photon energy [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366125in,y=0.509042in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{0.741091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366125in,y=0.707355in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{0.939405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366125in,y=0.905669in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{1.137718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366125in,y=1.103982in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{1.336032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366125in,y=1.302296in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{1.534345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366125in,y=1.500609in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{1.732659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366125in,y=1.698923in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{1.930972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366125in,y=1.897236in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595278in}{2.129286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366125in,y=2.095550in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310569in,y=1.428889in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont response [radians]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595278in}{0.542778in}}{\pgfqpoint{2.709722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.739037in}{0.629137in}}%
\pgfpathlineto{\pgfqpoint{0.882796in}{0.718080in}}%
\pgfpathlineto{\pgfqpoint{1.026555in}{0.809605in}}%
\pgfpathlineto{\pgfqpoint{1.173026in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{1.319498in}{1.004103in}}%
\pgfpathlineto{\pgfqpoint{1.465969in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.612441in}{1.209326in}}%
\pgfpathlineto{\pgfqpoint{1.761625in}{1.317959in}}%
\pgfpathlineto{\pgfqpoint{1.910809in}{1.429374in}}%
\pgfpathlineto{\pgfqpoint{2.059992in}{1.543570in}}%
\pgfpathlineto{\pgfqpoint{2.252575in}{1.691423in}}%
\pgfpathlineto{\pgfqpoint{2.369210in}{1.777339in}}%
\pgfpathlineto{\pgfqpoint{2.583492in}{1.932259in}}%
\pgfpathlineto{\pgfqpoint{2.659441in}{1.983837in}}%
\pgfpathlineto{\pgfqpoint{2.735389in}{2.032759in}}%
\pgfpathlineto{\pgfqpoint{2.811337in}{2.079024in}}%
\pgfpathlineto{\pgfqpoint{2.887285in}{2.122633in}}%
\pgfpathlineto{\pgfqpoint{2.960521in}{2.162169in}}%
\pgfpathlineto{\pgfqpoint{3.033757in}{2.199234in}}%
\pgfpathlineto{\pgfqpoint{3.106992in}{2.233830in}}%
\pgfpathlineto{\pgfqpoint{3.180228in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.253464in}{2.295612in}}%
\pgfpathlineto{\pgfqpoint{3.305000in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.305000in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595278in}{0.542778in}}{\pgfqpoint{2.709722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853380in}{2.103493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578480in}{1.928762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457060in}{1.841327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224337in}{1.670196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988061in}{1.488161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595278in}{0.542778in}}{\pgfqpoint{2.709722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.135052in}{0.648306in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.756107in}}%
\pgfpathlineto{\pgfqpoint{2.266138in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{2.374635in}{0.892213in}}%
\pgfpathlineto{\pgfqpoint{2.472283in}{0.906047in}}%
\pgfpathlineto{\pgfqpoint{2.591630in}{0.920423in}}%
\pgfpathlineto{\pgfqpoint{2.846599in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{3.098855in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.305000in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{3.305000in}{0.994770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595278in}{0.542778in}}{\pgfqpoint{2.709722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853380in}{0.949758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578480in}{0.918887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457060in}{0.904040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224337in}{0.866829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988061in}{0.819707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.595278in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305000in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.305000in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.305000in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595278in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.305000in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682778in}{2.193472in}}%
\pgfpathlineto{\pgfqpoint{0.877222in}{2.193472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955000in,y=2.159444in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont phase response}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682778in}{2.057945in}}%
\pgfpathlineto{\pgfqpoint{0.877222in}{2.057945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955000in,y=2.023917in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont dissipation response}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.905278in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012359in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012359in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512218in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512218in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012078in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012078in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511937in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511937in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011796in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.011796in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511655in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511655in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260139in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont photon energy [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905278in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756431in,y=0.509042in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905278in}{0.745254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756431in,y=0.711518in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905278in}{0.947731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704806in,y=0.913995in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905278in}{1.150208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704806in,y=1.116472in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905278in}{1.352684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704806in,y=1.318948in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905278in}{1.555161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704806in,y=1.521425in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905278in}{1.757637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704806in,y=1.723901in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905278in}{1.960114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704806in,y=1.926378in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905278in}{2.162591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704806in,y=2.128855in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=1.428889in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont decay time [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.905278in}{0.542778in}}{\pgfqpoint{2.709722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905278in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{4.803094in}{2.110573in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{2.037066in}}%
\pgfpathlineto{\pgfqpoint{5.888068in}{1.935411in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.826843in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.826843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.905278in}{0.542778in}}{\pgfqpoint{2.709722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847987in}{1.941397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381110in}{2.011125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174894in}{2.042380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779647in}{2.114873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378367in}{2.206719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.905278in}{0.542778in}}{\pgfqpoint{2.709722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905278in}{1.090572in}}%
\pgfpathlineto{\pgfqpoint{4.824793in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{5.432378in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.113211in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.113211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.905278in}{0.542778in}}{\pgfqpoint{2.709722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847987in}{1.122966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381110in}{1.128904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174894in}{1.126431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779647in}{1.121971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378367in}{1.107561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.905278in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905278in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> current.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626528in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{2.815000in}}%
\pgfpathlineto{\pgfqpoint{0.626528in}{2.815000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940000in}{0.543000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.146000in,height=2.272000in]{current_backup-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940602in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940602in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259511in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259511in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578419in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578419in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897327in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897327in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216236in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216236in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535144in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535144in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854053in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854053in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172961in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172961in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012932in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont position [µm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626528in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477681in,y=0.509042in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626528in}{0.861686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426056in,y=0.827950in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626528in}{1.180595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426056in,y=1.146858in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626528in}{1.499503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426056in,y=1.465767in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626528in}{1.818411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426056in,y=1.784675in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626528in}{2.137320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374431in,y=2.103584in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626528in}{2.456228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374431in,y=2.422492in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626528in}{2.775136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374431in,y=2.741400in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318875in,y=1.678889in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont position [µm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626528in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.626528in}{2.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399336in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{2.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626528in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626528in}{2.815000in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{2.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111337in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.383559in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.383559in}{2.815000in}}%
\pgfpathlineto{\pgfqpoint{4.111337in}{2.815000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111000in}{0.543000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.273000in,height=2.272000in]{current_backup-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403480in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403480in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728083in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728083in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052686in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.052686in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377290in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377290in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701893in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701893in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026496in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.026496in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.351099in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351099in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247448in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont position [µm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111337in}{0.786230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910865in,y=0.752494in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111337in}{1.110833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910865in,y=1.077097in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111337in}{1.435437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859240in,y=1.401700in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111337in}{1.760040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859240in,y=1.726304in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111337in}{2.084643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859240in,y=2.050907in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111337in}{2.409246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859240in,y=2.375510in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 130}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111337in}{2.733849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859240in,y=2.700113in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111337in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{4.111337in}{2.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383559in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.383559in}{2.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111337in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.383559in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111337in}{2.815000in}}%
\pgfpathlineto{\pgfqpoint{6.383559in}{2.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> current_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565278in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{3.255845in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{3.255845in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{0.565278in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565278in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{0.693400in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{0.693400in}{0.620099in}}%
\pgfpathlineto{\pgfqpoint{0.565278in}{0.620099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693400in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{0.621641in}}%
\pgfpathlineto{\pgfqpoint{0.693400in}{0.621641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821522in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{0.633980in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{0.633980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949644in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.077767in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.077767in}{0.620099in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{0.620099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077767in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{0.633980in}}%
\pgfpathlineto{\pgfqpoint{1.077767in}{0.633980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205889in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.334011in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.334011in}{0.618556in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{0.618556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334011in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.462133in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.462133in}{0.629353in}}%
\pgfpathlineto{\pgfqpoint{1.334011in}{0.629353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462133in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.590256in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.590256in}{0.621641in}}%
\pgfpathlineto{\pgfqpoint{1.462133in}{0.621641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590256in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.718378in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.718378in}{0.635522in}}%
\pgfpathlineto{\pgfqpoint{1.590256in}{0.635522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718378in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.846500in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.846500in}{0.637065in}}%
\pgfpathlineto{\pgfqpoint{1.718378in}{0.637065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846500in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.974622in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{1.974622in}{0.654031in}}%
\pgfpathlineto{\pgfqpoint{1.846500in}{0.654031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974622in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.102745in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.102745in}{0.650946in}}%
\pgfpathlineto{\pgfqpoint{1.974622in}{0.650946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102745in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.230867in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.230867in}{0.677166in}}%
\pgfpathlineto{\pgfqpoint{2.102745in}{0.677166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230867in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{0.708013in}}%
\pgfpathlineto{\pgfqpoint{2.230867in}{0.708013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358989in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.487111in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.487111in}{0.879215in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{0.879215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487111in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{1.287941in}}%
\pgfpathlineto{\pgfqpoint{2.487111in}{1.287941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615233in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.743356in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.743356in}{1.560939in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{1.560939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743356in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.871478in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.871478in}{2.043699in}}%
\pgfpathlineto{\pgfqpoint{2.743356in}{2.043699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871478in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{2.233409in}}%
\pgfpathlineto{\pgfqpoint{2.871478in}{2.233409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999600in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{3.127722in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{3.127722in}{1.977377in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{1.977377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841505in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841505in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165687in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165687in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489868in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489868in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814049in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814049in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138231in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138231in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462412in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462412in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786594in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786594in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110775in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110775in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910561in,y=0.362479in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont normalized detector response}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416431in,y=0.567854in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{0.874799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416431in,y=0.841063in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{1.148008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364806in,y=1.114272in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{1.421216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364806in,y=1.387480in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{1.694425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364806in,y=1.660689in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{1.967634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364806in,y=1.933898in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{2.240842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364806in,y=2.207106in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309250in,y=1.458295in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont probability density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565278in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{0.565278in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255845in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{3.255845in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565278in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{3.255845in}{0.601590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565278in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.255845in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924433in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.924433in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967829in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967829in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283438in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283438in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599047in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599047in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914656in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914656in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230265in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230265in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545874in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545874in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861483in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.861483in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177092in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177092in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492702in}{0.601590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.492702in,y=0.504368in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269717in,y=0.362479in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont diffusion constant [cm\(\displaystyle ^2\)/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924433in}{0.649588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723961in,y=0.615852in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924433in}{0.950900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723961in,y=0.917164in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924433in}{1.252212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723961in,y=1.218476in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924433in}{1.553523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723961in,y=1.519787in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924433in}{1.854835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723961in,y=1.821099in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924433in}{2.156147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723961in,y=2.122411in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668405in,y=1.458295in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont R [E/\(\displaystyle \Delta\)E]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924433in}{0.601590in}}{\pgfqpoint{2.690567in}{1.713410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046732in}{0.679473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125634in}{0.688743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283438in}{0.809904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599047in}{1.195503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914656in}{1.489288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230265in}{1.744128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545874in}{1.857122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861483in}{2.045497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177092in}{2.119107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492702in}{2.237118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924433in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{3.924433in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924433in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{0.601590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924433in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> loop.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606528in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.112780in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.112780in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{0.606528in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738676in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738676in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6735}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308279in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308279in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6740}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877881in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877881in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6745}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447484in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447484in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017087in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017087in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6755}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859654in,y=0.303667in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont frequency [GHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606528in}{0.636946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380840in,y=0.603210in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606528in}{0.928140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380840in,y=0.894404in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606528in}{1.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380840in,y=1.185598in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606528in}{1.510528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420993in,y=1.476792in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606528in}{1.801722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420993in,y=1.767986in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606528in}{2.092916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420993in,y=2.059180in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325285in,y=1.428889in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont phase [radians]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606528in}{0.542778in}}{\pgfqpoint{2.506253in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720448in}{2.228057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723866in}{2.229726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727284in}{2.227657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730701in}{2.231976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732980in}{2.227120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736397in}{2.224737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739815in}{2.227650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743232in}{2.224777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746650in}{2.228858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750068in}{2.228341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753485in}{2.229174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755764in}{2.226545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759181in}{2.224461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762599in}{2.225602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766017in}{2.226956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{2.226165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772852in}{2.224516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776269in}{2.225692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779687in}{2.225864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781965in}{2.225413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785383in}{2.226376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788801in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792218in}{2.223478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795636in}{2.226978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799054in}{2.228490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802471in}{2.223908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804750in}{2.223013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808167in}{2.224010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811585in}{2.222418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815002in}{2.225035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818420in}{2.221002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821838in}{2.223940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825255in}{2.221348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827534in}{2.222417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830951in}{2.219951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834369in}{2.221772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837787in}{2.219202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841204in}{2.218826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844622in}{2.219817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848039in}{2.217769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850318in}{2.220109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853735in}{2.217906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857153in}{2.217291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860571in}{2.221026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863988in}{2.216279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867406in}{2.215592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870824in}{2.214724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873102in}{2.216499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876520in}{2.215796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879937in}{2.216829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883355in}{2.214882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886772in}{2.216099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890190in}{2.214248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893608in}{2.212088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897025in}{2.216186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899304in}{2.215540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902721in}{2.217619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906139in}{2.214455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909557in}{2.212579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912974in}{2.213696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916392in}{2.216009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919809in}{2.217555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922088in}{2.212939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925505in}{2.212356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928923in}{2.212576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932341in}{2.210538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935758in}{2.211801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939176in}{2.209869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942593in}{2.210801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944872in}{2.212051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948289in}{2.211004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951707in}{2.210850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955125in}{2.209991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958542in}{2.211694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961960in}{2.207841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965378in}{2.212234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967656in}{2.206560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971074in}{2.207801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974491in}{2.208908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977909in}{2.207064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981326in}{2.204766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984744in}{2.204233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988162in}{2.205238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990440in}{2.204040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993858in}{2.204644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997275in}{2.204151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000693in}{2.203401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004111in}{2.204295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007528in}{2.200547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010946in}{2.201218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014363in}{2.203241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016642in}{2.200733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020059in}{2.202066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023477in}{2.201185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026895in}{2.201428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030312in}{2.200724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033730in}{2.199236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037148in}{2.199617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039426in}{2.200361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042844in}{2.202042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046261in}{2.199927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049679in}{2.197307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053096in}{2.200581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056514in}{2.196971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059932in}{2.198032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062210in}{2.195535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065628in}{2.195482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069045in}{2.193040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072463in}{2.197631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075881in}{2.194152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079298in}{2.191795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082716in}{2.193392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084994in}{2.192685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088412in}{2.196954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091829in}{2.191512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095247in}{2.188281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098665in}{2.190717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102082in}{2.194261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105500in}{2.192419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107778in}{2.189449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111196in}{2.186891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114614in}{2.191420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118031in}{2.187955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121449in}{2.187110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124866in}{2.188054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128284in}{2.186718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131702in}{2.188232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133980in}{2.188363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137398in}{2.183856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140815in}{2.184500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144233in}{2.182717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147650in}{2.185308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151068in}{2.184853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154486in}{2.185808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156764in}{2.184517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160182in}{2.180527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163599in}{2.181254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167017in}{2.182836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170435in}{2.176545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173852in}{2.181123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177270in}{2.178809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179548in}{2.182146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182966in}{2.173875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186383in}{2.178739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189801in}{2.174739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193219in}{2.174720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196636in}{2.170555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200054in}{2.175716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202332in}{2.175670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205750in}{2.174444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209168in}{2.177379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212585in}{2.172212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216003in}{2.170206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219420in}{2.167727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222838in}{2.171325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225116in}{2.168513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228534in}{2.172028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231952in}{2.167529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235369in}{2.166741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238787in}{2.166109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242205in}{2.164508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245622in}{2.165685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249040in}{2.163055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251318in}{2.163848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254736in}{2.161422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258153in}{2.161438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261571in}{2.158584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264989in}{2.158698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268406in}{2.159791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271824in}{2.158272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274102in}{2.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277520in}{2.156302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280938in}{2.156766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284355in}{2.155087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287773in}{2.152432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291190in}{2.155438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294608in}{2.151783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296886in}{2.150323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300304in}{2.149081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303722in}{2.149286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307139in}{2.149213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310557in}{2.150615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313975in}{2.148483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317392in}{2.149562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319671in}{2.148057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323088in}{2.149064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326506in}{2.145943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329923in}{2.145509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333341in}{2.144823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336759in}{2.139152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340176in}{2.140104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342455in}{2.142004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345872in}{2.137660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349290in}{2.138306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352708in}{2.137994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356125in}{2.137104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359543in}{2.136742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362960in}{2.137645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366378in}{2.132905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368656in}{2.131825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372074in}{2.130286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375492in}{2.130818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378909in}{2.126404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382327in}{2.128376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385744in}{2.127409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389162in}{2.127013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391441in}{2.127226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394858in}{2.122462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398276in}{2.125798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401693in}{2.121264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405111in}{2.120210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408529in}{2.117035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411946in}{2.119557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414225in}{2.117546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417642in}{2.114965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421060in}{2.115361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424477in}{2.114197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427895in}{2.109969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431313in}{2.109849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434730in}{2.109685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437009in}{2.105530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440426in}{2.104061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443844in}{2.104241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447262in}{2.104888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450679in}{2.107622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454097in}{2.103121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457514in}{2.101705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459793in}{2.098444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463210in}{2.099691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466628in}{2.093370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470046in}{2.094017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473463in}{2.091768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476881in}{2.091040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480299in}{2.087629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483716in}{2.086018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485995in}{2.085884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489412in}{2.084454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492830in}{2.083265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496247in}{2.079461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499665in}{2.075797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503083in}{2.077022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506500in}{2.077254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508779in}{2.072412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512196in}{2.068668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515614in}{2.070848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519032in}{2.067656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522449in}{2.064288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525867in}{2.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529284in}{2.063379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531563in}{2.057373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534980in}{2.056509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538398in}{2.054753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541816in}{2.054785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545233in}{2.052102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548651in}{2.052108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552069in}{2.050185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554347in}{2.047307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557765in}{2.045649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561182in}{2.038712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564600in}{2.038724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568017in}{2.037788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571435in}{2.031325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574853in}{2.029544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578270in}{2.027621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580549in}{2.024381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583966in}{2.018835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587384in}{2.018811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590802in}{2.017514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594219in}{2.013471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597637in}{2.010263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601054in}{2.007993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603333in}{2.004673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606750in}{2.004099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610168in}{1.997913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613586in}{1.996731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617003in}{1.997265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620421in}{1.991256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623838in}{1.987120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626117in}{1.984156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629535in}{1.979896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632952in}{1.973689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636370in}{1.974843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639787in}{1.971935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643205in}{1.965878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646623in}{1.961475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648901in}{1.957087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652319in}{1.956117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655736in}{1.953446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659154in}{1.949349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662571in}{1.942777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665989in}{1.941788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669407in}{1.934271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671685in}{1.928615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675103in}{1.927491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678520in}{1.919733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681938in}{1.916698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685356in}{1.913464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688773in}{1.905790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692191in}{1.899474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695608in}{1.895862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697887in}{1.892854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701304in}{1.883415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{1.882340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708140in}{1.874037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711557in}{1.866881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714975in}{1.861971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718393in}{1.856043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720671in}{1.850884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724089in}{1.844019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727506in}{1.836009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730924in}{1.822869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734341in}{1.819563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737759in}{1.810579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741177in}{1.802384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743455in}{1.796806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746873in}{1.793267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750290in}{1.789631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753708in}{1.772342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757126in}{1.761441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760543in}{1.751965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763961in}{1.747341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766239in}{1.738717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769657in}{1.732626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773074in}{1.719398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776492in}{1.707278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779910in}{1.694677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783327in}{1.687487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786745in}{1.673839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789023in}{1.665941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792441in}{1.664559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795859in}{1.647869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799276in}{1.636955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802694in}{1.625703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806111in}{1.616183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809529in}{1.608102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812947in}{1.594230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815225in}{1.586602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818643in}{1.572642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822060in}{1.562536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825478in}{1.551187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828896in}{1.542879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832313in}{1.534015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835731in}{1.523101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838009in}{1.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841427in}{1.509777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844844in}{1.496726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848262in}{1.487669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851680in}{1.474932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855097in}{1.466541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858515in}{1.459397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860793in}{1.444221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864211in}{1.434060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867629in}{1.438807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871046in}{1.426183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874464in}{1.416900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877881in}{1.405782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881299in}{1.397374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883577in}{1.390075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886995in}{1.380183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890413in}{1.373666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893830in}{1.361398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897248in}{1.361714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900665in}{1.350454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904083in}{1.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906362in}{1.340559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909779in}{1.335895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913197in}{1.324207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916614in}{1.320429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920032in}{1.310543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923450in}{1.307379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926867in}{1.302060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930285in}{1.291413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932563in}{1.290036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935981in}{1.283824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939398in}{1.277066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942816in}{1.273619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946234in}{1.266930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949651in}{1.262325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953069in}{1.258323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955347in}{1.249526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958765in}{1.250831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962183in}{1.237232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965600in}{1.230994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969018in}{1.228003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972435in}{1.222361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975853in}{1.219125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978131in}{1.211723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981549in}{1.206784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984967in}{1.199429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988384in}{1.190742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991802in}{1.189103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995220in}{1.186271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998637in}{1.181654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000916in}{1.172470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004333in}{1.168421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007751in}{1.165891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011168in}{1.158348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014586in}{1.154253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018004in}{1.146694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021421in}{1.144311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023700in}{1.140015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027117in}{1.131204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030535in}{1.131704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033953in}{1.125732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037370in}{1.121741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040788in}{1.113952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044205in}{1.110809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047623in}{1.105651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049901in}{1.099532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053319in}{1.101974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056737in}{1.091956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060154in}{1.088608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063572in}{1.082154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066990in}{1.079361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070407in}{1.071714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072686in}{1.068397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076103in}{1.063914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079521in}{1.063522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082938in}{1.059450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086356in}{1.056787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089774in}{1.050365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093191in}{1.047421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095470in}{1.041693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098887in}{1.038020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102305in}{1.033627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105723in}{1.029058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109140in}{1.027490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112558in}{1.020411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115975in}{1.020019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118254in}{1.011197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121671in}{1.017475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125089in}{1.006257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128507in}{1.004560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131924in}{0.999112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135342in}{0.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138759in}{0.995288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141038in}{0.987387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144456in}{0.987132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147873in}{0.985877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151291in}{0.976077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154708in}{0.979859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158126in}{0.974944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161544in}{0.971707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164961in}{0.963963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167240in}{0.963662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170657in}{0.959819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174075in}{0.959684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177492in}{0.951669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180910in}{0.951852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184328in}{0.949332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187745in}{0.944350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190024in}{0.942713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193441in}{0.942033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196859in}{0.936396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200277in}{0.932214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203694in}{0.927827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207112in}{0.926195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210529in}{0.923223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212808in}{0.919893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216225in}{0.916773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219643in}{0.910388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223061in}{0.910536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226478in}{0.908896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229896in}{0.905569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233314in}{0.907115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235592in}{0.900288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239010in}{0.896981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242427in}{0.895535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245845in}{0.895388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249262in}{0.890956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252680in}{0.891013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256098in}{0.888216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259515in}{0.881077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261794in}{0.879647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265211in}{0.880270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268629in}{0.872435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272047in}{0.874424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275464in}{0.873307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278882in}{0.872748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282299in}{0.863497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284578in}{0.863074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287995in}{0.860240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291413in}{0.860059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294831in}{0.855019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298248in}{0.856987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301666in}{0.856077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305084in}{0.848462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307362in}{0.848996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310780in}{0.846255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314197in}{0.844649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317615in}{0.843346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321032in}{0.838061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324450in}{0.837956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327868in}{0.838713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330146in}{0.835496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333564in}{0.831727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336981in}{0.832181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340399in}{0.829300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343817in}{0.826484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347234in}{0.827928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350652in}{0.821426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352930in}{0.822077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356348in}{0.818371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359765in}{0.818333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363183in}{0.814662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366601in}{0.815185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370018in}{0.812841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373436in}{0.807920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376853in}{0.808166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379132in}{0.810166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382550in}{0.807964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385967in}{0.802448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389385in}{0.802767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392802in}{0.798546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396220in}{0.798140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399638in}{0.794504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401916in}{0.800188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405334in}{0.794930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408751in}{0.793982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412169in}{0.793716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415586in}{0.790540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419004in}{0.788395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422422in}{0.785334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424700in}{0.785136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428118in}{0.783247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431535in}{0.781129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434953in}{0.780244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438371in}{0.780569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441788in}{0.777485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445206in}{0.778535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447484in}{0.778387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450902in}{0.774567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454319in}{0.773010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457737in}{0.769169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461155in}{0.772423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464572in}{0.768249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467990in}{0.767883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470268in}{0.765113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473686in}{0.764769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477104in}{0.761016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480521in}{0.763291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483939in}{0.762886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487356in}{0.758956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490774in}{0.757988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494192in}{0.759549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496470in}{0.756344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499888in}{0.754647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503305in}{0.753628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506723in}{0.752181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510141in}{0.754485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513558in}{0.749916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516976in}{0.749670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519254in}{0.749240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522672in}{0.742585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526089in}{0.745431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529507in}{0.743326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532925in}{0.741446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536342in}{0.743582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539760in}{0.743019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542038in}{0.738593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545456in}{0.740552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548874in}{0.735784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552291in}{0.736902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555709in}{0.738335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559126in}{0.734521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562544in}{0.738364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564822in}{0.731678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568240in}{0.729838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571658in}{0.731337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575075in}{0.734963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578493in}{0.727675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581911in}{0.728137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585328in}{0.723670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587607in}{0.726612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591024in}{0.722965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594442in}{0.724531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597859in}{0.724295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601277in}{0.721356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604695in}{0.720584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608112in}{0.721939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611530in}{0.718025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613808in}{0.721042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617226in}{0.719200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620644in}{0.717304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624061in}{0.715277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627479in}{0.716771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630896in}{0.718586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634314in}{0.713650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636592in}{0.710873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640010in}{0.707897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643428in}{0.711906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646845in}{0.711895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650263in}{0.711490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653680in}{0.703557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657098in}{0.707245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659376in}{0.704632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662794in}{0.704740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666212in}{0.702221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669629in}{0.704277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673047in}{0.702302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676465in}{0.701410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679882in}{0.704197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682161in}{0.701453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685578in}{0.699146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688996in}{0.699799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692413in}{0.696184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695831in}{0.699335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699249in}{0.694374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702666in}{0.696535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704945in}{0.694357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708362in}{0.693541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711780in}{0.691892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715198in}{0.692668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718615in}{0.689687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722033in}{0.688370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725450in}{0.686301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728868in}{0.690762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731146in}{0.685621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734564in}{0.687893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737982in}{0.682819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741399in}{0.682086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744817in}{0.685117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748235in}{0.682851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751652in}{0.681783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753931in}{0.679094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757348in}{0.681697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760766in}{0.678393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764183in}{0.677457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767601in}{0.678502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771019in}{0.671200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774436in}{0.677028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776715in}{0.674714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780132in}{0.673387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783550in}{0.674031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786968in}{0.672014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790385in}{0.670286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793803in}{0.672270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797220in}{0.667688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799499in}{0.665607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802916in}{0.666424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806334in}{0.665015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809752in}{0.665162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813169in}{0.665917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816587in}{0.664945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820005in}{0.667525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822283in}{0.666107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825701in}{0.671218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829118in}{0.672424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832536in}{0.674473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835953in}{0.672088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839371in}{0.669978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842789in}{0.671570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846206in}{0.667671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848485in}{0.667141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851902in}{0.665575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855320in}{0.667506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858738in}{0.666407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862155in}{0.666142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865573in}{0.661778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868990in}{0.662935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871269in}{0.663053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874686in}{0.658274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878104in}{0.658045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881522in}{0.660093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884939in}{0.656442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888357in}{0.654570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891774in}{0.654182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894053in}{0.651090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897470in}{0.650305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900888in}{0.649968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904306in}{0.649902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907723in}{0.651304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911141in}{0.649639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914559in}{0.648052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916837in}{0.645287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920255in}{0.644635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923672in}{0.646142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927090in}{0.645189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930507in}{0.642959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933925in}{0.640954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937343in}{0.643799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939621in}{0.641599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943039in}{0.640642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946456in}{0.640760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949874in}{0.638288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953292in}{0.638699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956709in}{0.635166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960127in}{0.633859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963544in}{0.634143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965823in}{0.630177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969240in}{0.633335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972658in}{0.634436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976076in}{0.626706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979493in}{0.632521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982911in}{0.629330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986329in}{0.625759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988607in}{0.628417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992025in}{0.626468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995442in}{0.626870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998860in}{0.623333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606528in}{0.542778in}}{\pgfqpoint{2.506253in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720448in}{2.234444in}}%
\pgfpathlineto{\pgfqpoint{0.847732in}{2.223096in}}%
\pgfpathlineto{\pgfqpoint{0.957111in}{2.211167in}}%
\pgfpathlineto{\pgfqpoint{1.051842in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{1.134202in}{2.185576in}}%
\pgfpathlineto{\pgfqpoint{1.206470in}{2.171902in}}%
\pgfpathlineto{\pgfqpoint{1.270275in}{2.157605in}}%
\pgfpathlineto{\pgfqpoint{1.326592in}{2.142751in}}%
\pgfpathlineto{\pgfqpoint{1.376725in}{2.127273in}}%
\pgfpathlineto{\pgfqpoint{1.421648in}{2.111108in}}%
\pgfpathlineto{\pgfqpoint{1.461689in}{2.094384in}}%
\pgfpathlineto{\pgfqpoint{1.497823in}{2.076931in}}%
\pgfpathlineto{\pgfqpoint{1.530702in}{2.058603in}}%
\pgfpathlineto{\pgfqpoint{1.560326in}{2.039584in}}%
\pgfpathlineto{\pgfqpoint{1.587345in}{2.019641in}}%
\pgfpathlineto{\pgfqpoint{1.612086in}{1.998661in}}%
\pgfpathlineto{\pgfqpoint{1.634873in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.656033in}{1.952738in}}%
\pgfpathlineto{\pgfqpoint{1.675565in}{1.927532in}}%
\pgfpathlineto{\pgfqpoint{1.694120in}{1.899907in}}%
\pgfpathlineto{\pgfqpoint{1.711373in}{1.870239in}}%
\pgfpathlineto{\pgfqpoint{1.727976in}{1.837276in}}%
\pgfpathlineto{\pgfqpoint{1.744252in}{1.800004in}}%
\pgfpathlineto{\pgfqpoint{1.761180in}{1.755495in}}%
\pgfpathlineto{\pgfqpoint{1.780061in}{1.699290in}}%
\pgfpathlineto{\pgfqpoint{1.815219in}{1.585579in}}%
\pgfpathlineto{\pgfqpoint{1.841912in}{1.503529in}}%
\pgfpathlineto{\pgfqpoint{1.864374in}{1.441579in}}%
\pgfpathlineto{\pgfqpoint{1.886836in}{1.386046in}}%
\pgfpathlineto{\pgfqpoint{1.910275in}{1.333943in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{1.990356in}{1.188025in}}%
\pgfpathlineto{\pgfqpoint{2.020631in}{1.142107in}}%
\pgfpathlineto{\pgfqpoint{2.052207in}{1.098242in}}%
\pgfpathlineto{\pgfqpoint{2.085086in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{2.118942in}{1.016851in}}%
\pgfpathlineto{\pgfqpoint{2.153448in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{2.188281in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{2.223764in}{0.914548in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{0.885716in}}%
\pgfpathlineto{\pgfqpoint{2.296358in}{0.858947in}}%
\pgfpathlineto{\pgfqpoint{2.334120in}{0.834218in}}%
\pgfpathlineto{\pgfqpoint{2.373184in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{2.413875in}{0.789987in}}%
\pgfpathlineto{\pgfqpoint{2.456846in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{2.502421in}{0.751273in}}%
\pgfpathlineto{\pgfqpoint{2.551251in}{0.733629in}}%
\pgfpathlineto{\pgfqpoint{2.603987in}{0.716968in}}%
\pgfpathlineto{\pgfqpoint{2.661281in}{0.701231in}}%
\pgfpathlineto{\pgfqpoint{2.724109in}{0.686316in}}%
\pgfpathlineto{\pgfqpoint{2.793448in}{0.672182in}}%
\pgfpathlineto{\pgfqpoint{2.870599in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.646065in}}%
\pgfpathlineto{\pgfqpoint{2.998860in}{0.640604in}}%
\pgfpathlineto{\pgfqpoint{2.998860in}{0.640604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606528in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.606528in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112780in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.112780in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606528in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.112780in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606528in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.112780in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660405in}{2.193472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835405in,y=2.159444in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.563183in}{2.057945in}}%
\pgfpathlineto{\pgfqpoint{2.757628in}{2.057945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835405in,y=2.023917in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996528in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.502780in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.502780in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.996528in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128676in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128676in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6735}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698279in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698279in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6740}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267881in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267881in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6745}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.837484in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837484in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407087in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.407087in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5.6755}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249654in,y=0.303667in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont frequency [GHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996528in}{0.832607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745028in,y=0.798871in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996528in}{1.175287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745028in,y=1.141551in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996528in}{1.517966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745028in,y=1.484230in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996528in}{1.860646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.770840in,y=1.826909in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996528in}{2.203325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810993in,y=2.169589in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689472in,y=1.428889in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \vert\)S\(\displaystyle _{21} \vert\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.996528in}{0.542778in}}{\pgfqpoint{2.506253in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110448in}{2.161401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113866in}{2.161817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117284in}{2.160237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120701in}{2.163200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122980in}{2.162370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126397in}{2.160877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129815in}{2.164429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133232in}{2.161440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136650in}{2.162488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140068in}{2.160108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143485in}{2.163351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145764in}{2.161763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149181in}{2.158947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152599in}{2.160452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156017in}{2.158946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159434in}{2.159764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162852in}{2.161652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166269in}{2.158857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169687in}{2.159792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171965in}{2.159317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175383in}{2.160754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178801in}{2.158960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182218in}{2.160164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185636in}{2.159668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189054in}{2.158400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192471in}{2.157630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194750in}{2.158519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198167in}{2.159979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201585in}{2.157460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205002in}{2.156691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208420in}{2.157628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211838in}{2.158293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215255in}{2.158552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217534in}{2.155642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220951in}{2.158809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224369in}{2.154418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227787in}{2.156250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231204in}{2.155828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234622in}{2.158537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238039in}{2.157551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240318in}{2.153632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243735in}{2.155550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247153in}{2.153257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250571in}{2.154331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253988in}{2.154765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257406in}{2.155468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260824in}{2.155740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263102in}{2.153212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266520in}{2.155500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269937in}{2.154525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273355in}{2.151645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276772in}{2.153026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280190in}{2.153644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283608in}{2.151111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287025in}{2.152032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289304in}{2.151417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292721in}{2.153449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296139in}{2.153992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299557in}{2.151286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302974in}{2.151295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306392in}{2.151655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309809in}{2.153139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312088in}{2.156798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315505in}{2.149762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318923in}{2.149325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322341in}{2.148649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325758in}{2.151808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329176in}{2.152447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332593in}{2.149202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334872in}{2.151487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338289in}{2.149070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341707in}{2.152060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345125in}{2.148240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348542in}{2.151432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351960in}{2.148809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355378in}{2.149067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357656in}{2.147855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361074in}{2.149472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364491in}{2.149485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367909in}{2.150357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371326in}{2.148190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374744in}{2.146047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378162in}{2.146038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380440in}{2.145604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383858in}{2.147091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387275in}{2.148731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390693in}{2.146456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394111in}{2.144735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397528in}{2.146903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400946in}{2.145135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404363in}{2.145143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406642in}{2.143183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410059in}{2.144949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413477in}{2.139439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416895in}{2.145919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420312in}{2.145586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423730in}{2.141886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427148in}{2.143282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429426in}{2.143397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432844in}{2.143624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436261in}{2.143150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439679in}{2.140679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443096in}{2.141083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446514in}{2.140483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449932in}{2.141923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452210in}{2.141199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455628in}{2.141443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459045in}{2.139063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462463in}{2.141373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465881in}{2.140690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469298in}{2.140105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472716in}{2.139165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474994in}{2.138354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478412in}{2.140790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481829in}{2.137934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485247in}{2.135412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488665in}{2.137589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492082in}{2.141665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495500in}{2.141321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497778in}{2.139440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501196in}{2.134850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504614in}{2.137156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508031in}{2.135617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511449in}{2.136494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514866in}{2.134915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518284in}{2.136288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521702in}{2.136351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523980in}{2.134718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527398in}{2.134241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530815in}{2.134014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534233in}{2.132200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537650in}{2.134058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541068in}{2.133965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544486in}{2.132257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546764in}{2.130397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550182in}{2.128340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553599in}{2.131827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557017in}{2.131880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560435in}{2.128031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563852in}{2.130084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567270in}{2.128084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569548in}{2.134785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572966in}{2.124333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576383in}{2.130243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579801in}{2.124346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583219in}{2.125910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586636in}{2.124065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590054in}{2.126050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592332in}{2.128853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595750in}{2.126053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599168in}{2.126097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602585in}{2.124397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606003in}{2.124446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609420in}{2.122585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612838in}{2.124966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615116in}{2.123855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618534in}{2.126740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621952in}{2.122671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625369in}{2.121139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628787in}{2.120299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632205in}{2.121384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635622in}{2.121401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639040in}{2.117867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641318in}{2.119766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644736in}{2.118364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648153in}{2.120129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651571in}{2.116528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654989in}{2.118918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658406in}{2.116652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661824in}{2.119454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664102in}{2.119008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667520in}{2.117715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670938in}{2.115608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674355in}{2.109057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677773in}{2.112746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681190in}{2.114121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684608in}{2.110417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686886in}{2.110991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690304in}{2.109594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693722in}{2.111769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697139in}{2.108038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700557in}{2.111677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703975in}{2.110459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707392in}{2.110726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709671in}{2.108571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713088in}{2.108852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716506in}{2.105643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719923in}{2.107905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723341in}{2.104090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726759in}{2.105600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730176in}{2.105630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732455in}{2.109600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735872in}{2.104278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739290in}{2.102494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742708in}{2.102854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746125in}{2.101332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749543in}{2.101585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752960in}{2.103822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756378in}{2.101114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758656in}{2.099709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762074in}{2.097713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765492in}{2.093332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768909in}{2.093122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772327in}{2.097692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775744in}{2.095803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779162in}{2.093843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781441in}{2.096489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784858in}{2.091495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788276in}{2.093693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791693in}{2.087979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795111in}{2.091408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798529in}{2.085887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801946in}{2.088971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804225in}{2.086233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807642in}{2.084604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811060in}{2.085821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814477in}{2.081789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817895in}{2.084446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821313in}{2.082256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824730in}{2.080404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827009in}{2.076102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830426in}{2.078861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833844in}{2.079653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837262in}{2.076934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840679in}{2.079745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844097in}{2.076604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847514in}{2.072534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849793in}{2.072455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853210in}{2.075600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856628in}{2.064975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860046in}{2.068670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863463in}{2.065086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866881in}{2.064830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870299in}{2.063721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873716in}{2.063307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875995in}{2.060166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879412in}{2.062209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882830in}{2.061069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886247in}{2.055415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889665in}{2.053172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893083in}{2.052759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896500in}{2.053385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898779in}{2.048199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902196in}{2.046635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905614in}{2.048694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909032in}{2.046099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912449in}{2.043781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915867in}{2.041436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919284in}{2.039710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921563in}{2.036486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924980in}{2.034454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928398in}{2.033817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931816in}{2.030858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935233in}{2.032384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938651in}{2.029946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942069in}{2.028850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944347in}{2.025503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947765in}{2.025224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951182in}{2.015196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954600in}{2.017134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958017in}{2.015019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961435in}{2.009393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964853in}{2.007136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968270in}{2.004871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970549in}{2.001255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973966in}{1.995152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977384in}{1.996216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980802in}{1.995671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984219in}{1.988776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987637in}{1.987939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991054in}{1.983707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993333in}{1.980732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996750in}{1.979128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000168in}{1.972099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003586in}{1.970538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007003in}{1.971054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010421in}{1.964827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013838in}{1.958476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016117in}{1.957228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019535in}{1.951129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022952in}{1.941974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026370in}{1.944956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029787in}{1.939916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033205in}{1.933130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036623in}{1.924340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038901in}{1.919866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042319in}{1.917660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045736in}{1.916096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049154in}{1.910442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052571in}{1.898537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055989in}{1.897727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059407in}{1.886951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061685in}{1.880825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065103in}{1.879386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068520in}{1.866690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071938in}{1.861353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075356in}{1.854201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078773in}{1.842897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082191in}{1.832150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085608in}{1.825285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087887in}{1.823045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091304in}{1.805676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094722in}{1.801905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098140in}{1.785894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101557in}{1.774973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104975in}{1.762756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108393in}{1.752012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110671in}{1.744171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114089in}{1.729549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117506in}{1.711113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120924in}{1.682377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124341in}{1.674127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127759in}{1.651562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131177in}{1.630965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133455in}{1.616848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136873in}{1.608911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140290in}{1.600396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143708in}{1.549295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147126in}{1.516734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150543in}{1.486226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153961in}{1.470923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156239in}{1.441371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159657in}{1.419400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163074in}{1.368615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166492in}{1.317435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169910in}{1.266520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173327in}{1.226961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176745in}{1.152308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179023in}{1.114059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182441in}{1.100188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185859in}{1.003786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189276in}{0.925064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192694in}{0.864712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196111in}{0.797269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199529in}{0.731675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202947in}{0.682735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205225in}{0.655767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208643in}{0.679099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212060in}{0.752417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215478in}{0.809931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218896in}{0.871262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222313in}{0.933145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225731in}{1.004984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228009in}{1.051868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231427in}{1.098424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234844in}{1.164016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238262in}{1.212331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241680in}{1.270717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245097in}{1.309096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248515in}{1.340742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250793in}{1.400999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254211in}{1.438318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257629in}{1.421062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261046in}{1.465779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264464in}{1.496282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267881in}{1.531242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271299in}{1.556405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273577in}{1.576958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276995in}{1.604798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280413in}{1.622725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283830in}{1.655262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287248in}{1.653517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290665in}{1.678976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294083in}{1.685190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296362in}{1.701100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299779in}{1.711951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303197in}{1.737755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306614in}{1.745967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310032in}{1.764373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313450in}{1.769852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316867in}{1.782616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320285in}{1.801696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322563in}{1.803941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325981in}{1.816457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329398in}{1.828021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332816in}{1.832098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336234in}{1.845636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339651in}{1.853687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343069in}{1.859019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345347in}{1.872758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348765in}{1.869973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352183in}{1.891162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355600in}{1.900339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359018in}{1.905192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362435in}{1.911967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365853in}{1.918389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368131in}{1.926690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371549in}{1.934813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374967in}{1.944290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378384in}{1.959358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381802in}{1.957096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385220in}{1.961601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388637in}{1.967708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390916in}{1.980307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394333in}{1.982522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397751in}{1.986665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401168in}{1.993515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404586in}{2.001203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408004in}{2.007323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411421in}{2.009880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413700in}{2.009986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417117in}{2.023077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420535in}{2.024912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423953in}{2.027573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427370in}{2.033361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430788in}{2.038685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434205in}{2.041006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437623in}{2.046953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439901in}{2.053827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443319in}{2.052898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446737in}{2.058755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450154in}{2.062566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453572in}{2.068123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456990in}{2.071872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460407in}{2.077871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462686in}{2.079472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466103in}{2.085672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469521in}{2.085306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472938in}{2.086195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476356in}{2.092555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479774in}{2.092750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483191in}{2.094942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485470in}{2.100557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488887in}{2.099575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492305in}{2.106435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495723in}{2.110183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499140in}{2.110678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502558in}{2.114947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505975in}{2.116223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508254in}{2.121478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511671in}{2.115372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515089in}{2.121727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518507in}{2.126056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521924in}{2.126345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525342in}{2.128254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528759in}{2.133688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531038in}{2.136976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534456in}{2.136456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537873in}{2.137212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541291in}{2.140952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544708in}{2.140264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548126in}{2.141282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551544in}{2.145850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554961in}{2.146200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557240in}{2.147920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560657in}{2.152409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564075in}{2.154164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567492in}{2.152499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570910in}{2.153974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574328in}{2.154364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577745in}{2.160968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580024in}{2.162038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583441in}{2.156542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586859in}{2.162777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590277in}{2.163253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593694in}{2.163487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597112in}{2.166724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600529in}{2.167748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602808in}{2.170410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606225in}{2.169471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609643in}{2.171273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613061in}{2.174709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616478in}{2.175975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619896in}{2.173018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623314in}{2.173176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625592in}{2.176930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629010in}{2.178027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632427in}{2.179533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635845in}{2.177133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639262in}{2.182007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642680in}{2.181869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646098in}{2.182937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649515in}{2.185477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651794in}{2.188640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655211in}{2.185062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658629in}{2.187229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662047in}{2.187730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665464in}{2.189156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668882in}{2.187148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672299in}{2.189695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674578in}{2.191353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677995in}{2.195984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681413in}{2.192837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684831in}{2.194820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688248in}{2.194152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691666in}{2.195772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695084in}{2.195416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697362in}{2.197028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700780in}{2.196024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704197in}{2.196875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707615in}{2.200191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711032in}{2.200080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714450in}{2.200337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717868in}{2.198340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720146in}{2.197095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723564in}{2.203517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726981in}{2.198777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730399in}{2.204091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733817in}{2.202172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737234in}{2.202048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740652in}{2.204113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742930in}{2.205692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746348in}{2.205925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749765in}{2.204542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753183in}{2.208050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756601in}{2.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760018in}{2.205219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763436in}{2.208869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766853in}{2.204009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769132in}{2.205805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772550in}{2.210818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775967in}{2.210903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779385in}{2.210076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782802in}{2.208840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786220in}{2.210876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789638in}{2.209650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791916in}{2.209548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795334in}{2.208788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798751in}{2.211302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802169in}{2.210870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805586in}{2.214630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809004in}{2.211375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812422in}{2.214091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814700in}{2.212909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818118in}{2.213032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821535in}{2.213896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824953in}{2.215785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828371in}{2.214348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831788in}{2.218642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835206in}{2.215337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.837484in}{2.212396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840902in}{2.213506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844319in}{2.215464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847737in}{2.218121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851155in}{2.214533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854572in}{2.215601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857990in}{2.214525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860268in}{2.216856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863686in}{2.218858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867104in}{2.218273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870521in}{2.216707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873939in}{2.217159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877356in}{2.218339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880774in}{2.219128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884192in}{2.218989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886470in}{2.219942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889888in}{2.218487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893305in}{2.222841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896723in}{2.220420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900141in}{2.218817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903558in}{2.220512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906976in}{2.220805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909254in}{2.220454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912672in}{2.220120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916089in}{2.221350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919507in}{2.220851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922925in}{2.221060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926342in}{2.220315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929760in}{2.220736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932038in}{2.222157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935456in}{2.222105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938874in}{2.222426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942291in}{2.219582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945709in}{2.222702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949126in}{2.222602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952544in}{2.217441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954822in}{2.224421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958240in}{2.223896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961658in}{2.222146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965075in}{2.224303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968493in}{2.222089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971911in}{2.224991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975328in}{2.218915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977607in}{2.224790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981024in}{2.223297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984442in}{2.226215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987859in}{2.224011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991277in}{2.223547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994695in}{2.226468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998112in}{2.223302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001530in}{2.225293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003808in}{2.224624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007226in}{2.225896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010644in}{2.225760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014061in}{2.223605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017479in}{2.224466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020896in}{2.223647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024314in}{2.222697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026592in}{2.221042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030010in}{2.223670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033428in}{2.223973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036845in}{2.224226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040263in}{2.220303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043680in}{2.225804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047098in}{2.225190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049376in}{2.224507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052794in}{2.224850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056212in}{2.225352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059629in}{2.225195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063047in}{2.225054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066465in}{2.226497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069882in}{2.225586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072161in}{2.225668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075578in}{2.227446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078996in}{2.227205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082413in}{2.228595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085831in}{2.228776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089249in}{2.225766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092666in}{2.226193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094945in}{2.227090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098362in}{2.226521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101780in}{2.228124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105198in}{2.225026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108615in}{2.227421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.112033in}{2.223894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115450in}{2.224656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118868in}{2.229263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121146in}{2.227098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124564in}{2.227006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127982in}{2.224870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.131399in}{2.225910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134817in}{2.227221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138235in}{2.227159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141652in}{2.227149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143931in}{2.225095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147348in}{2.226870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150766in}{2.226163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154183in}{2.228251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157601in}{2.228071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.161019in}{2.226117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164436in}{2.227488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166715in}{2.225198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.170132in}{2.228817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.173550in}{2.225173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.176968in}{2.225457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180385in}{2.227490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183803in}{2.227516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187220in}{2.225601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189499in}{2.227585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192916in}{2.224230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196334in}{2.226159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199752in}{2.223454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203169in}{2.219853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.206587in}{2.216829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210005in}{2.219087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212283in}{2.218596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215701in}{2.222409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219118in}{2.220618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222536in}{2.227626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225953in}{2.222927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.229371in}{2.228830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232789in}{2.227575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236206in}{2.230999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238485in}{2.230124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241902in}{2.228344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245320in}{2.229984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248738in}{2.229995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252155in}{2.234444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255573in}{2.229385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258990in}{2.230086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261269in}{2.230517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.264686in}{2.229318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268104in}{2.230414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271522in}{2.230344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274939in}{2.231828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278357in}{2.228380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281774in}{2.232114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284053in}{2.228204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287470in}{2.231070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290888in}{2.232341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294306in}{2.231947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297723in}{2.231966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301141in}{2.230068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304559in}{2.230513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306837in}{2.227575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310255in}{2.228905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313672in}{2.229523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317090in}{2.229067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320507in}{2.230263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323925in}{2.231024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327343in}{2.229928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329621in}{2.230964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.333039in}{2.230552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336456in}{2.231856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339874in}{2.228286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343292in}{2.230064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346709in}{2.227578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.350127in}{2.229701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353544in}{2.231507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355823in}{2.225998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359240in}{2.228708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362658in}{2.230853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366076in}{2.229875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369493in}{2.228816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372911in}{2.228275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376329in}{2.233654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378607in}{2.229407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382025in}{2.230873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385442in}{2.229311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388860in}{2.227186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.996528in}{0.542778in}}{\pgfqpoint{2.506253in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110448in}{2.162368in}}%
\pgfpathlineto{\pgfqpoint{4.268658in}{2.154893in}}%
\pgfpathlineto{\pgfqpoint{4.394639in}{2.146790in}}%
\pgfpathlineto{\pgfqpoint{4.496857in}{2.138056in}}%
\pgfpathlineto{\pgfqpoint{4.580845in}{2.128719in}}%
\pgfpathlineto{\pgfqpoint{4.651160in}{2.118729in}}%
\pgfpathlineto{\pgfqpoint{4.710733in}{2.108071in}}%
\pgfpathlineto{\pgfqpoint{4.761516in}{2.096779in}}%
\pgfpathlineto{\pgfqpoint{4.805463in}{2.084768in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{2.072098in}}%
\pgfpathlineto{\pgfqpoint{4.877081in}{2.058636in}}%
\pgfpathlineto{\pgfqpoint{4.906704in}{2.044376in}}%
\pgfpathlineto{\pgfqpoint{4.933072in}{2.029247in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{2.013065in}}%
\pgfpathlineto{\pgfqpoint{4.978322in}{1.995754in}}%
\pgfpathlineto{\pgfqpoint{4.997854in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{5.015758in}{1.957102in}}%
\pgfpathlineto{\pgfqpoint{5.032360in}{1.935148in}}%
\pgfpathlineto{\pgfqpoint{5.047660in}{1.911270in}}%
\pgfpathlineto{\pgfqpoint{5.061984in}{1.884843in}}%
\pgfpathlineto{\pgfqpoint{5.075656in}{1.854880in}}%
\pgfpathlineto{\pgfqpoint{5.088352in}{1.821693in}}%
\pgfpathlineto{\pgfqpoint{5.100397in}{1.783996in}}%
\pgfpathlineto{\pgfqpoint{5.111790in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{5.122859in}{1.690512in}}%
\pgfpathlineto{\pgfqpoint{5.133276in}{1.632403in}}%
\pgfpathlineto{\pgfqpoint{5.143367in}{1.563230in}}%
\pgfpathlineto{\pgfqpoint{5.153133in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{5.162574in}{1.379873in}}%
\pgfpathlineto{\pgfqpoint{5.171689in}{1.257571in}}%
\pgfpathlineto{\pgfqpoint{5.180478in}{1.107710in}}%
\pgfpathlineto{\pgfqpoint{5.189593in}{0.910856in}}%
\pgfpathlineto{\pgfqpoint{5.201638in}{0.646231in}}%
\pgfpathlineto{\pgfqpoint{5.204568in}{0.623869in}}%
\pgfpathlineto{\pgfqpoint{5.205219in}{0.623333in}}%
\pgfpathlineto{\pgfqpoint{5.205544in}{0.623691in}}%
\pgfpathlineto{\pgfqpoint{5.206846in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{5.209125in}{0.653317in}}%
\pgfpathlineto{\pgfqpoint{5.213032in}{0.725010in}}%
\pgfpathlineto{\pgfqpoint{5.234191in}{1.158629in}}%
\pgfpathlineto{\pgfqpoint{5.243957in}{1.295990in}}%
\pgfpathlineto{\pgfqpoint{5.254049in}{1.407549in}}%
\pgfpathlineto{\pgfqpoint{5.264791in}{1.502637in}}%
\pgfpathlineto{\pgfqpoint{5.276511in}{1.586689in}}%
\pgfpathlineto{\pgfqpoint{5.288881in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{5.301902in}{1.722880in}}%
\pgfpathlineto{\pgfqpoint{5.315575in}{1.778793in}}%
\pgfpathlineto{\pgfqpoint{5.330224in}{1.829403in}}%
\pgfpathlineto{\pgfqpoint{5.345524in}{1.874331in}}%
\pgfpathlineto{\pgfqpoint{5.361475in}{1.914414in}}%
\pgfpathlineto{\pgfqpoint{5.378403in}{1.950963in}}%
\pgfpathlineto{\pgfqpoint{5.395982in}{1.983673in}}%
\pgfpathlineto{\pgfqpoint{5.414537in}{2.013494in}}%
\pgfpathlineto{\pgfqpoint{5.433743in}{2.040184in}}%
\pgfpathlineto{\pgfqpoint{5.453927in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{5.475086in}{2.086402in}}%
\pgfpathlineto{\pgfqpoint{5.497223in}{2.106182in}}%
\pgfpathlineto{\pgfqpoint{5.520661in}{2.124133in}}%
\pgfpathlineto{\pgfqpoint{5.545402in}{2.140268in}}%
\pgfpathlineto{\pgfqpoint{5.571770in}{2.154787in}}%
\pgfpathlineto{\pgfqpoint{5.600091in}{2.167806in}}%
\pgfpathlineto{\pgfqpoint{5.630691in}{2.179380in}}%
\pgfpathlineto{\pgfqpoint{5.663896in}{2.189536in}}%
\pgfpathlineto{\pgfqpoint{5.700681in}{2.198432in}}%
\pgfpathlineto{\pgfqpoint{5.742024in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{5.789552in}{2.212590in}}%
\pgfpathlineto{\pgfqpoint{5.845218in}{2.217877in}}%
\pgfpathlineto{\pgfqpoint{5.912929in}{2.221985in}}%
\pgfpathlineto{\pgfqpoint{5.998870in}{2.224857in}}%
\pgfpathlineto{\pgfqpoint{6.115737in}{2.226389in}}%
\pgfpathlineto{\pgfqpoint{6.296083in}{2.226302in}}%
\pgfpathlineto{\pgfqpoint{6.388860in}{2.225766in}}%
\pgfpathlineto{\pgfqpoint{6.388860in}{2.225766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996528in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.996528in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502780in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.502780in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996528in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.502780in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996528in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{6.502780in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.372326in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.372326in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{0.565278in}{2.156667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565278in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916159in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916159in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267040in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267040in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617921in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617921in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968802in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968802in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319683in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319683in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670564in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670564in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021445in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021445in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372326in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372326in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968802in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont energy [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416431in,y=0.509042in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{0.835617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416431in,y=0.801881in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{1.128456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364806in,y=1.094720in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{1.421295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364806in,y=1.387559in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{1.714135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364806in,y=1.680398in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565278in}{2.006974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364806in,y=1.973238in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309250in,y=1.349722in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont probability density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.542778in}}{\pgfqpoint{2.807049in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555278in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{0.727223in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{0.727223in}{0.574295in}}%
\pgfpathlineto{\pgfqpoint{0.835186in}{0.574295in}}%
\pgfpathlineto{\pgfqpoint{0.835186in}{0.579548in}}%
\pgfpathlineto{\pgfqpoint{0.943150in}{0.579548in}}%
\pgfpathlineto{\pgfqpoint{0.943150in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{1.051113in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{1.051113in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{1.267040in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{1.267040in}{0.608678in}}%
\pgfpathlineto{\pgfqpoint{1.375003in}{0.608678in}}%
\pgfpathlineto{\pgfqpoint{1.375003in}{0.639240in}}%
\pgfpathlineto{\pgfqpoint{1.482967in}{0.639240in}}%
\pgfpathlineto{\pgfqpoint{1.482967in}{0.661684in}}%
\pgfpathlineto{\pgfqpoint{1.590930in}{0.661684in}}%
\pgfpathlineto{\pgfqpoint{1.590930in}{0.676965in}}%
\pgfpathlineto{\pgfqpoint{1.698894in}{0.676965in}}%
\pgfpathlineto{\pgfqpoint{1.698894in}{0.721853in}}%
\pgfpathlineto{\pgfqpoint{1.806857in}{0.721853in}}%
\pgfpathlineto{\pgfqpoint{1.806857in}{0.747640in}}%
\pgfpathlineto{\pgfqpoint{1.914820in}{0.747640in}}%
\pgfpathlineto{\pgfqpoint{1.914820in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{2.022784in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{2.022784in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{2.130747in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{2.130747in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{2.238711in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{2.238711in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{2.346674in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{2.346674in}{0.839805in}}%
\pgfpathlineto{\pgfqpoint{2.454637in}{0.839805in}}%
\pgfpathlineto{\pgfqpoint{2.454637in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{2.562601in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{2.562601in}{0.770084in}}%
\pgfpathlineto{\pgfqpoint{2.670564in}{0.770084in}}%
\pgfpathlineto{\pgfqpoint{2.670564in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{2.778528in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{2.778528in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{2.886491in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{2.886491in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{2.994454in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{2.994454in}{0.625869in}}%
\pgfpathlineto{\pgfqpoint{3.102418in}{0.625869in}}%
\pgfpathlineto{\pgfqpoint{3.102418in}{0.598172in}}%
\pgfpathlineto{\pgfqpoint{3.210381in}{0.598172in}}%
\pgfpathlineto{\pgfqpoint{3.210381in}{0.580026in}}%
\pgfpathlineto{\pgfqpoint{3.318345in}{0.580026in}}%
\pgfpathlineto{\pgfqpoint{3.318345in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{3.382326in}{0.565699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.542778in}}{\pgfqpoint{2.807049in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.556208in}{0.545763in}}%
\pgfpathlineto{\pgfqpoint{1.598526in}{0.548825in}}%
\pgfpathlineto{\pgfqpoint{1.640843in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{1.662002in}{0.558741in}}%
\pgfpathlineto{\pgfqpoint{1.683160in}{0.564325in}}%
\pgfpathlineto{\pgfqpoint{1.704319in}{0.571521in}}%
\pgfpathlineto{\pgfqpoint{1.725478in}{0.580670in}}%
\pgfpathlineto{\pgfqpoint{1.746636in}{0.592146in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.606344in}}%
\pgfpathlineto{\pgfqpoint{1.788953in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{1.810112in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{1.831271in}{0.669197in}}%
\pgfpathlineto{\pgfqpoint{1.852429in}{0.698051in}}%
\pgfpathlineto{\pgfqpoint{1.873588in}{0.731254in}}%
\pgfpathlineto{\pgfqpoint{1.894747in}{0.768874in}}%
\pgfpathlineto{\pgfqpoint{1.915905in}{0.810824in}}%
\pgfpathlineto{\pgfqpoint{1.937064in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{1.958223in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{2.000540in}{1.013365in}}%
\pgfpathlineto{\pgfqpoint{2.064016in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{2.085175in}{1.226857in}}%
\pgfpathlineto{\pgfqpoint{2.106333in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{2.127492in}{1.311205in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.342919in}}%
\pgfpathlineto{\pgfqpoint{2.169809in}{1.366171in}}%
\pgfpathlineto{\pgfqpoint{2.190968in}{1.380163in}}%
\pgfpathlineto{\pgfqpoint{2.212127in}{1.384407in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{1.378753in}}%
\pgfpathlineto{\pgfqpoint{2.254444in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.338882in}}%
\pgfpathlineto{\pgfqpoint{2.296761in}{1.306040in}}%
\pgfpathlineto{\pgfqpoint{2.317920in}{1.265972in}}%
\pgfpathlineto{\pgfqpoint{2.339079in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{2.360237in}{1.169462in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{2.444872in}{0.951250in}}%
\pgfpathlineto{\pgfqpoint{2.466031in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{2.487189in}{0.850021in}}%
\pgfpathlineto{\pgfqpoint{2.508348in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{2.529507in}{0.763228in}}%
\pgfpathlineto{\pgfqpoint{2.550665in}{0.726238in}}%
\pgfpathlineto{\pgfqpoint{2.571824in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{2.592982in}{0.665418in}}%
\pgfpathlineto{\pgfqpoint{2.614141in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{2.656458in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{2.677617in}{0.590349in}}%
\pgfpathlineto{\pgfqpoint{2.698776in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{2.719934in}{0.570381in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{2.762252in}{0.558056in}}%
\pgfpathlineto{\pgfqpoint{2.804569in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{2.846886in}{0.546841in}}%
\pgfpathlineto{\pgfqpoint{2.910362in}{0.544107in}}%
\pgfpathlineto{\pgfqpoint{3.016156in}{0.542941in}}%
\pgfpathlineto{\pgfqpoint{3.382326in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.382326in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.542778in}}{\pgfqpoint{2.807049in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.508271in}{0.543403in}}%
\pgfpathlineto{\pgfqpoint{1.508271in}{0.545277in}}%
\pgfpathlineto{\pgfqpoint{1.574061in}{0.545277in}}%
\pgfpathlineto{\pgfqpoint{1.574061in}{0.550899in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.550899in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.560895in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{0.560895in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{0.590881in}}%
\pgfpathlineto{\pgfqpoint{1.771431in}{0.590881in}}%
\pgfpathlineto{\pgfqpoint{1.771431in}{0.653979in}}%
\pgfpathlineto{\pgfqpoint{1.837222in}{0.653979in}}%
\pgfpathlineto{\pgfqpoint{1.837222in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{1.021941in}}%
\pgfpathlineto{\pgfqpoint{2.034592in}{1.021941in}}%
\pgfpathlineto{\pgfqpoint{2.034592in}{1.184369in}}%
\pgfpathlineto{\pgfqpoint{2.100382in}{1.184369in}}%
\pgfpathlineto{\pgfqpoint{2.100382in}{1.286824in}}%
\pgfpathlineto{\pgfqpoint{2.166173in}{1.286824in}}%
\pgfpathlineto{\pgfqpoint{2.166173in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{2.231963in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{2.231963in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{2.297753in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{2.297753in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{2.363543in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{2.363543in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{2.429333in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{2.429333in}{0.930731in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{0.930731in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{0.790793in}}%
\pgfpathlineto{\pgfqpoint{2.560914in}{0.790793in}}%
\pgfpathlineto{\pgfqpoint{2.560914in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{2.626704in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{2.626704in}{0.638360in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{0.638360in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{2.758285in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{2.758285in}{0.563394in}}%
\pgfpathlineto{\pgfqpoint{2.824075in}{0.563394in}}%
\pgfpathlineto{\pgfqpoint{2.824075in}{0.551524in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{0.551524in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{0.545901in}}%
\pgfpathlineto{\pgfqpoint{2.955655in}{0.545901in}}%
\pgfpathlineto{\pgfqpoint{2.955655in}{0.544027in}}%
\pgfpathlineto{\pgfqpoint{3.021445in}{0.544027in}}%
\pgfpathlineto{\pgfqpoint{3.021445in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.382326in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.382326in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565278in}{0.542778in}}{\pgfqpoint{2.807049in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{0.544027in}}%
\pgfpathlineto{\pgfqpoint{1.508271in}{0.544027in}}%
\pgfpathlineto{\pgfqpoint{1.508271in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.574061in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.574061in}{0.560270in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.560270in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.582135in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{0.582135in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{0.603376in}}%
\pgfpathlineto{\pgfqpoint{1.771431in}{0.603376in}}%
\pgfpathlineto{\pgfqpoint{1.771431in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{1.837222in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{1.837222in}{0.763305in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{0.763305in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{0.862012in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.862012in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{2.034592in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{2.034592in}{1.118148in}}%
\pgfpathlineto{\pgfqpoint{2.100382in}{1.118148in}}%
\pgfpathlineto{\pgfqpoint{2.100382in}{1.250590in}}%
\pgfpathlineto{\pgfqpoint{2.166173in}{1.250590in}}%
\pgfpathlineto{\pgfqpoint{2.166173in}{1.294320in}}%
\pgfpathlineto{\pgfqpoint{2.231963in}{1.294320in}}%
\pgfpathlineto{\pgfqpoint{2.231963in}{1.216855in}}%
\pgfpathlineto{\pgfqpoint{2.297753in}{1.216855in}}%
\pgfpathlineto{\pgfqpoint{2.297753in}{1.153757in}}%
\pgfpathlineto{\pgfqpoint{2.363543in}{1.153757in}}%
\pgfpathlineto{\pgfqpoint{2.363543in}{1.085038in}}%
\pgfpathlineto{\pgfqpoint{2.429333in}{1.085038in}}%
\pgfpathlineto{\pgfqpoint{2.429333in}{0.923859in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{0.923859in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{2.560914in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{2.560914in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{2.626704in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{2.626704in}{0.643983in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{0.643983in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{0.617745in}}%
\pgfpathlineto{\pgfqpoint{2.758285in}{0.617745in}}%
\pgfpathlineto{\pgfqpoint{2.758285in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.824075in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.824075in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{0.551524in}}%
\pgfpathlineto{\pgfqpoint{2.955655in}{0.551524in}}%
\pgfpathlineto{\pgfqpoint{2.955655in}{0.544652in}}%
\pgfpathlineto{\pgfqpoint{3.021445in}{0.544652in}}%
\pgfpathlineto{\pgfqpoint{3.021445in}{0.543403in}}%
\pgfpathlineto{\pgfqpoint{3.382326in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.382326in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.565278in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372326in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.372326in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565278in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.372326in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565278in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{3.372326in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968802in,y=2.240000in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont stationary noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652778in}{2.035139in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{2.035139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=2.001111in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652778in}{1.899611in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.899611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=1.865583in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont estimated: \ref{eq:variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652778in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.764084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=1.730056in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont simulated: \ref{eq:mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652778in}{1.628556in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.628556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=1.594528in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont simulated: \ref{eq:mc_baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736076in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.543125in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.543125in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{3.736076in}{2.156667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736076in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736076in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086957in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086957in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437839in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437839in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788720in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788720in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139601in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139601in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490482in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490482in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841363in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841363in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192244in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192244in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543125in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543125in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139601in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont energy [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736076in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736076in}{0.835617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736076in}{1.128456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736076in}{1.421295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736076in}{1.714135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736076in}{2.006974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.736076in}{0.542778in}}{\pgfqpoint{2.807049in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726076in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{3.790058in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{3.790058in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{3.898022in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{3.898022in}{0.574295in}}%
\pgfpathlineto{\pgfqpoint{4.005985in}{0.574295in}}%
\pgfpathlineto{\pgfqpoint{4.005985in}{0.579548in}}%
\pgfpathlineto{\pgfqpoint{4.113948in}{0.579548in}}%
\pgfpathlineto{\pgfqpoint{4.113948in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{4.221912in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{4.221912in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{4.437839in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{4.437839in}{0.608678in}}%
\pgfpathlineto{\pgfqpoint{4.545802in}{0.608678in}}%
\pgfpathlineto{\pgfqpoint{4.545802in}{0.639240in}}%
\pgfpathlineto{\pgfqpoint{4.653765in}{0.639240in}}%
\pgfpathlineto{\pgfqpoint{4.653765in}{0.661684in}}%
\pgfpathlineto{\pgfqpoint{4.761729in}{0.661684in}}%
\pgfpathlineto{\pgfqpoint{4.761729in}{0.676965in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.676965in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.721853in}}%
\pgfpathlineto{\pgfqpoint{4.977656in}{0.721853in}}%
\pgfpathlineto{\pgfqpoint{4.977656in}{0.747640in}}%
\pgfpathlineto{\pgfqpoint{5.085619in}{0.747640in}}%
\pgfpathlineto{\pgfqpoint{5.085619in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{5.193582in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{5.193582in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{5.301546in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{5.301546in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{5.409509in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{5.409509in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{5.517473in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{5.517473in}{0.839805in}}%
\pgfpathlineto{\pgfqpoint{5.625436in}{0.839805in}}%
\pgfpathlineto{\pgfqpoint{5.625436in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{5.733399in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{5.733399in}{0.770084in}}%
\pgfpathlineto{\pgfqpoint{5.841363in}{0.770084in}}%
\pgfpathlineto{\pgfqpoint{5.841363in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{5.949326in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{5.949326in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{6.057290in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{6.057290in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{6.165253in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{6.165253in}{0.625869in}}%
\pgfpathlineto{\pgfqpoint{6.273216in}{0.625869in}}%
\pgfpathlineto{\pgfqpoint{6.273216in}{0.598172in}}%
\pgfpathlineto{\pgfqpoint{6.381180in}{0.598172in}}%
\pgfpathlineto{\pgfqpoint{6.381180in}{0.580026in}}%
\pgfpathlineto{\pgfqpoint{6.489143in}{0.580026in}}%
\pgfpathlineto{\pgfqpoint{6.489143in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{6.553125in}{0.565699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.736076in}{0.542778in}}{\pgfqpoint{2.807049in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726076in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{4.727007in}{0.545763in}}%
\pgfpathlineto{\pgfqpoint{4.769324in}{0.548825in}}%
\pgfpathlineto{\pgfqpoint{4.811641in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{4.832800in}{0.558741in}}%
\pgfpathlineto{\pgfqpoint{4.853959in}{0.564325in}}%
\pgfpathlineto{\pgfqpoint{4.875117in}{0.571521in}}%
\pgfpathlineto{\pgfqpoint{4.896276in}{0.580670in}}%
\pgfpathlineto{\pgfqpoint{4.917435in}{0.592146in}}%
\pgfpathlineto{\pgfqpoint{4.938593in}{0.606344in}}%
\pgfpathlineto{\pgfqpoint{4.959752in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{4.980911in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{5.002069in}{0.669197in}}%
\pgfpathlineto{\pgfqpoint{5.023228in}{0.698051in}}%
\pgfpathlineto{\pgfqpoint{5.044387in}{0.731254in}}%
\pgfpathlineto{\pgfqpoint{5.065545in}{0.768874in}}%
\pgfpathlineto{\pgfqpoint{5.086704in}{0.810824in}}%
\pgfpathlineto{\pgfqpoint{5.107863in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{5.129021in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{5.171339in}{1.013365in}}%
\pgfpathlineto{\pgfqpoint{5.234815in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{5.255973in}{1.226857in}}%
\pgfpathlineto{\pgfqpoint{5.277132in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{5.298291in}{1.311205in}}%
\pgfpathlineto{\pgfqpoint{5.319449in}{1.342919in}}%
\pgfpathlineto{\pgfqpoint{5.340608in}{1.366171in}}%
\pgfpathlineto{\pgfqpoint{5.361767in}{1.380163in}}%
\pgfpathlineto{\pgfqpoint{5.382925in}{1.384407in}}%
\pgfpathlineto{\pgfqpoint{5.404084in}{1.378753in}}%
\pgfpathlineto{\pgfqpoint{5.425243in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{5.446401in}{1.338882in}}%
\pgfpathlineto{\pgfqpoint{5.467560in}{1.306040in}}%
\pgfpathlineto{\pgfqpoint{5.488719in}{1.265972in}}%
\pgfpathlineto{\pgfqpoint{5.509877in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{5.531036in}{1.169462in}}%
\pgfpathlineto{\pgfqpoint{5.573353in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{5.615670in}{0.951250in}}%
\pgfpathlineto{\pgfqpoint{5.636829in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{5.657988in}{0.850021in}}%
\pgfpathlineto{\pgfqpoint{5.679146in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{5.700305in}{0.763228in}}%
\pgfpathlineto{\pgfqpoint{5.721464in}{0.726238in}}%
\pgfpathlineto{\pgfqpoint{5.742622in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{5.763781in}{0.665418in}}%
\pgfpathlineto{\pgfqpoint{5.784940in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{5.806098in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{5.827257in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{5.848416in}{0.590349in}}%
\pgfpathlineto{\pgfqpoint{5.869574in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{5.890733in}{0.570381in}}%
\pgfpathlineto{\pgfqpoint{5.911892in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{5.933050in}{0.558056in}}%
\pgfpathlineto{\pgfqpoint{5.975368in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{6.017685in}{0.546841in}}%
\pgfpathlineto{\pgfqpoint{6.081161in}{0.544107in}}%
\pgfpathlineto{\pgfqpoint{6.186954in}{0.542941in}}%
\pgfpathlineto{\pgfqpoint{6.553125in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.553125in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.736076in}{0.542778in}}{\pgfqpoint{2.807049in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726076in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{4.980377in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{4.980377in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{5.015760in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{5.015760in}{0.547424in}}%
\pgfpathlineto{\pgfqpoint{5.051143in}{0.547424in}}%
\pgfpathlineto{\pgfqpoint{5.051143in}{0.556717in}}%
\pgfpathlineto{\pgfqpoint{5.086526in}{0.556717in}}%
\pgfpathlineto{\pgfqpoint{5.086526in}{0.578787in}}%
\pgfpathlineto{\pgfqpoint{5.121909in}{0.578787in}}%
\pgfpathlineto{\pgfqpoint{5.121909in}{0.628736in}}%
\pgfpathlineto{\pgfqpoint{5.157292in}{0.628736in}}%
\pgfpathlineto{\pgfqpoint{5.157292in}{0.746057in}}%
\pgfpathlineto{\pgfqpoint{5.192675in}{0.746057in}}%
\pgfpathlineto{\pgfqpoint{5.192675in}{0.927266in}}%
\pgfpathlineto{\pgfqpoint{5.228058in}{0.927266in}}%
\pgfpathlineto{\pgfqpoint{5.228058in}{1.208372in}}%
\pgfpathlineto{\pgfqpoint{5.263441in}{1.208372in}}%
\pgfpathlineto{\pgfqpoint{5.263441in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{5.298824in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{5.298824in}{1.841441in}}%
\pgfpathlineto{\pgfqpoint{5.334207in}{1.841441in}}%
\pgfpathlineto{\pgfqpoint{5.334207in}{2.071437in}}%
\pgfpathlineto{\pgfqpoint{5.369590in}{2.071437in}}%
\pgfpathlineto{\pgfqpoint{5.369590in}{2.103962in}}%
\pgfpathlineto{\pgfqpoint{5.404973in}{2.103962in}}%
\pgfpathlineto{\pgfqpoint{5.404973in}{2.011034in}}%
\pgfpathlineto{\pgfqpoint{5.440356in}{2.011034in}}%
\pgfpathlineto{\pgfqpoint{5.440356in}{1.734575in}}%
\pgfpathlineto{\pgfqpoint{5.475739in}{1.734575in}}%
\pgfpathlineto{\pgfqpoint{5.475739in}{1.469731in}}%
\pgfpathlineto{\pgfqpoint{5.511122in}{1.469731in}}%
\pgfpathlineto{\pgfqpoint{5.511122in}{1.109636in}}%
\pgfpathlineto{\pgfqpoint{5.546505in}{1.109636in}}%
\pgfpathlineto{\pgfqpoint{5.546505in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{5.581888in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{5.581888in}{0.725148in}}%
\pgfpathlineto{\pgfqpoint{5.617271in}{0.725148in}}%
\pgfpathlineto{\pgfqpoint{5.617271in}{0.610150in}}%
\pgfpathlineto{\pgfqpoint{5.652654in}{0.610150in}}%
\pgfpathlineto{\pgfqpoint{5.652654in}{0.581110in}}%
\pgfpathlineto{\pgfqpoint{5.688037in}{0.581110in}}%
\pgfpathlineto{\pgfqpoint{5.688037in}{0.557879in}}%
\pgfpathlineto{\pgfqpoint{5.723420in}{0.557879in}}%
\pgfpathlineto{\pgfqpoint{5.723420in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{5.758803in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{5.758803in}{0.547424in}}%
\pgfpathlineto{\pgfqpoint{5.794186in}{0.547424in}}%
\pgfpathlineto{\pgfqpoint{5.794186in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.553125in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.553125in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.736076in}{0.542778in}}{\pgfqpoint{2.807049in}{1.613889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726076in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{4.944994in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{4.944994in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{4.980377in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{4.980377in}{0.568333in}}%
\pgfpathlineto{\pgfqpoint{5.015760in}{0.568333in}}%
\pgfpathlineto{\pgfqpoint{5.015760in}{0.578787in}}%
\pgfpathlineto{\pgfqpoint{5.051143in}{0.578787in}}%
\pgfpathlineto{\pgfqpoint{5.051143in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{5.086526in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{5.086526in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{5.121909in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{5.121909in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{5.157292in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{5.157292in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{5.192675in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{5.192675in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{5.228058in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{5.228058in}{1.242058in}}%
\pgfpathlineto{\pgfqpoint{5.263441in}{1.242058in}}%
\pgfpathlineto{\pgfqpoint{5.263441in}{1.453469in}}%
\pgfpathlineto{\pgfqpoint{5.298824in}{1.453469in}}%
\pgfpathlineto{\pgfqpoint{5.298824in}{1.640485in}}%
\pgfpathlineto{\pgfqpoint{5.334207in}{1.640485in}}%
\pgfpathlineto{\pgfqpoint{5.334207in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{5.369590in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{5.369590in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{5.404973in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{5.404973in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{5.440356in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{5.440356in}{1.532457in}}%
\pgfpathlineto{\pgfqpoint{5.475739in}{1.532457in}}%
\pgfpathlineto{\pgfqpoint{5.475739in}{1.398874in}}%
\pgfpathlineto{\pgfqpoint{5.511122in}{1.398874in}}%
\pgfpathlineto{\pgfqpoint{5.511122in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{5.546505in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{5.546505in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{5.581888in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{5.581888in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{5.617271in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{5.617271in}{0.772774in}}%
\pgfpathlineto{\pgfqpoint{5.652654in}{0.772774in}}%
\pgfpathlineto{\pgfqpoint{5.652654in}{0.664745in}}%
\pgfpathlineto{\pgfqpoint{5.688037in}{0.664745in}}%
\pgfpathlineto{\pgfqpoint{5.688037in}{0.615958in}}%
\pgfpathlineto{\pgfqpoint{5.723420in}{0.615958in}}%
\pgfpathlineto{\pgfqpoint{5.723420in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{5.758803in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{5.758803in}{0.563686in}}%
\pgfpathlineto{\pgfqpoint{5.794186in}{0.563686in}}%
\pgfpathlineto{\pgfqpoint{5.794186in}{0.553232in}}%
\pgfpathlineto{\pgfqpoint{5.829569in}{0.553232in}}%
\pgfpathlineto{\pgfqpoint{5.829569in}{0.545101in}}%
\pgfpathlineto{\pgfqpoint{5.971100in}{0.545101in}}%
\pgfpathlineto{\pgfqpoint{5.971100in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.553125in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.553125in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736076in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.736076in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543125in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.543125in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736076in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.543125in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736076in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{6.543125in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139601in,y=2.240000in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont non-stationary noise}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597331in}{0.580778in}}%
\pgfpathlineto{\pgfqpoint{3.158164in}{0.580778in}}%
\pgfpathlineto{\pgfqpoint{3.158164in}{2.615000in}}%
\pgfpathlineto{\pgfqpoint{0.597331in}{2.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597331in,y=0.483556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450942in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450942in,y=0.483556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304553in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304553in,y=0.483556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158164in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158164in,y=0.483556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854293in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004606in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111256in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193979in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261569in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318716in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368218in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411882in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707904in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858217in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964867in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047590in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115180in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172327in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221829in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265493in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561515in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711828in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818478in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901201in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968791in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025937in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075440in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119104in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877747in,y=0.334389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont frequency  [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{0.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in,y=0.542631in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.401982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335177in,y=1.364607in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{2.223186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335177in,y=2.185811in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{0.827985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{0.972592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.075192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.154775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.219799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.274776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.322399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.364406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.649189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.793796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.896396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{1.975979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{2.041003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{2.095980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{2.143603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{2.185610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{2.470393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597331in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287722in,y=1.597889in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont noise  [quanta]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597331in}{0.580778in}}{\pgfqpoint{2.560833in}{2.034222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587331in}{1.821323in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{1.821323in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{1.620699in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{1.620699in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{1.540407in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{1.540407in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.441245in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{1.441245in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{1.367414in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{1.367414in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{1.346575in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.346575in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{1.291780in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{1.291780in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{1.256971in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{1.256971in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{1.213190in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{1.213190in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{1.202445in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.202445in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.173672in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.173672in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{1.138761in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{1.138761in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{1.132383in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{1.132383in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{1.076160in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{1.076160in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{1.070677in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{1.070677in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{1.047590in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{1.047590in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{1.044014in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.044014in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{0.997318in}}%
\pgfpathlineto{\pgfqpoint{2.096165in}{0.997318in}}%
\pgfpathlineto{\pgfqpoint{2.096165in}{0.994267in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{0.994267in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{0.973500in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{0.973500in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{0.972026in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{0.972026in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{0.949971in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{0.929980in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{0.929980in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{0.908248in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{0.868818in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{0.850836in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{0.832365in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{0.832365in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{0.833801in}}%
\pgfpathlineto{\pgfqpoint{2.269590in}{0.833801in}}%
\pgfpathlineto{\pgfqpoint{2.269590in}{0.814946in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{0.814946in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{0.816446in}}%
\pgfpathlineto{\pgfqpoint{2.285537in}{0.816446in}}%
\pgfpathlineto{\pgfqpoint{2.285537in}{0.797822in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{0.798333in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{0.780164in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{0.780164in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{0.782619in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{0.782619in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{0.764671in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{0.764671in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{0.766015in}}%
\pgfpathlineto{\pgfqpoint{2.329635in}{0.766015in}}%
\pgfpathlineto{\pgfqpoint{2.329635in}{0.747298in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{0.747298in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{0.732327in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{0.732327in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{0.734672in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{0.734672in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{0.716661in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{0.716661in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{0.702402in}}%
\pgfpathlineto{\pgfqpoint{2.375219in}{0.702402in}}%
\pgfpathlineto{\pgfqpoint{2.375219in}{0.704724in}}%
\pgfpathlineto{\pgfqpoint{2.381297in}{0.704724in}}%
\pgfpathlineto{\pgfqpoint{2.381297in}{0.685894in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{0.685894in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{0.690626in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{0.690626in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{0.674291in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{0.674291in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{0.657618in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{0.657618in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{0.661555in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{0.661555in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{0.644120in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{0.644120in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{0.630432in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{0.630432in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{0.634133in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{0.634133in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{0.621393in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{0.621393in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{0.607293in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.607293in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.589369in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{0.589369in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{0.593735in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{0.593735in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{0.574760in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{0.574760in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{0.578873in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{0.578873in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{0.570778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597331in}{0.580778in}}{\pgfqpoint{2.560833in}{2.034222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587331in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{0.917544in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{0.917544in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{0.885596in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.885596in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.853963in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{0.853963in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{0.829568in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{0.829568in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{0.802415in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{0.802415in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{0.781739in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{0.781739in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{0.757149in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{0.757149in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{0.702383in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{0.702383in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{0.683370in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{0.683370in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{0.670136in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{0.670136in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{0.621593in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{0.621593in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{0.611466in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{0.611466in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{0.596214in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{0.596214in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{0.586814in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{0.586814in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{0.570778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597331in}{0.580778in}}{\pgfqpoint{2.560833in}{2.034222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587331in}{2.371292in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{2.371292in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{2.151262in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{2.151262in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{2.057837in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{2.057837in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{1.983110in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.983110in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{1.936010in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{1.936010in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{1.907004in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{1.907004in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{1.865764in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.865764in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.861489in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{1.861489in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{1.847848in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{1.847848in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{1.830136in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{1.830136in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{1.811628in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{1.811628in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{1.798637in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.798137in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.777789in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.777789in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.750773in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{1.750773in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{1.727423in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{1.727423in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{1.723472in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{1.723472in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{1.711368in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{1.711368in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{1.713664in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{1.713664in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{1.703735in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{1.703735in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{1.681362in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{1.681362in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{1.654689in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.654689in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.660909in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{1.660909in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{1.668545in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{1.668545in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{2.096165in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{2.096165in}{1.655870in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{1.655870in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{1.658787in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{1.658787in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{1.650836in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{1.650836in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{1.629101in}}%
\pgfpathlineto{\pgfqpoint{2.144853in}{1.629101in}}%
\pgfpathlineto{\pgfqpoint{2.144853in}{1.639667in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{1.639667in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{1.641473in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{1.641473in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{1.621232in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{1.621232in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{2.187883in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{2.187883in}{1.614705in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{1.614705in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{1.614869in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{1.614869in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{1.589629in}}%
\pgfpathlineto{\pgfqpoint{2.226434in}{1.589629in}}%
\pgfpathlineto{\pgfqpoint{2.226434in}{1.579548in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{1.579548in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{1.578206in}}%
\pgfpathlineto{\pgfqpoint{2.244304in}{1.578206in}}%
\pgfpathlineto{\pgfqpoint{2.244304in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{2.269590in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{2.269590in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{1.557390in}}%
\pgfpathlineto{\pgfqpoint{2.285537in}{1.557390in}}%
\pgfpathlineto{\pgfqpoint{2.285537in}{1.552852in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{1.552852in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{1.547998in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{1.547998in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{1.545107in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{1.545107in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{1.540197in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{1.540197in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{1.558995in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{1.558995in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{2.329635in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{2.329635in}{1.544021in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{1.544021in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{1.541205in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{1.541205in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{1.545048in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{1.545048in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{1.527574in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{1.527574in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{1.513453in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{1.513453in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{2.375219in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{2.375219in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{1.520417in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{1.518772in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{1.518772in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{1.509755in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{1.510386in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{1.504522in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{1.504522in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{1.500942in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{1.500942in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{1.491323in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{1.491323in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{1.469435in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{1.469435in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{1.481730in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{1.481730in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{1.472215in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{1.472215in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{1.481167in}}%
\pgfpathlineto{\pgfqpoint{2.481101in}{1.481167in}}%
\pgfpathlineto{\pgfqpoint{2.481101in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{2.485678in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{2.485678in}{1.464558in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{1.464558in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{2.494666in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{2.494666in}{1.458184in}}%
\pgfpathlineto{\pgfqpoint{2.499079in}{1.458184in}}%
\pgfpathlineto{\pgfqpoint{2.499079in}{1.454156in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{1.454156in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{1.457059in}}%
\pgfpathlineto{\pgfqpoint{2.507751in}{1.457059in}}%
\pgfpathlineto{\pgfqpoint{2.507751in}{1.462037in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{1.462037in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{1.464578in}}%
\pgfpathlineto{\pgfqpoint{2.516225in}{1.464578in}}%
\pgfpathlineto{\pgfqpoint{2.516225in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{2.520391in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{2.520391in}{1.424332in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.424332in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.445683in}}%
\pgfpathlineto{\pgfqpoint{2.528584in}{1.445683in}}%
\pgfpathlineto{\pgfqpoint{2.528584in}{1.439693in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{1.439693in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{1.426256in}}%
\pgfpathlineto{\pgfqpoint{2.536599in}{1.426256in}}%
\pgfpathlineto{\pgfqpoint{2.536599in}{1.421066in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{1.421066in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{1.432054in}}%
\pgfpathlineto{\pgfqpoint{2.544446in}{1.432054in}}%
\pgfpathlineto{\pgfqpoint{2.544446in}{1.439417in}}%
\pgfpathlineto{\pgfqpoint{2.548307in}{1.439417in}}%
\pgfpathlineto{\pgfqpoint{2.548307in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.426112in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.426112in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.422276in}}%
\pgfpathlineto{\pgfqpoint{2.559657in}{1.422276in}}%
\pgfpathlineto{\pgfqpoint{2.559657in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{2.563364in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{2.563364in}{1.427575in}}%
\pgfpathlineto{\pgfqpoint{2.567035in}{1.427575in}}%
\pgfpathlineto{\pgfqpoint{2.567035in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{1.432181in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{1.432181in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{1.412374in}}%
\pgfpathlineto{\pgfqpoint{2.577833in}{1.412374in}}%
\pgfpathlineto{\pgfqpoint{2.577833in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{1.395050in}}%
\pgfpathlineto{\pgfqpoint{2.584861in}{1.395050in}}%
\pgfpathlineto{\pgfqpoint{2.584861in}{1.381519in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{1.381519in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{1.389659in}}%
\pgfpathlineto{\pgfqpoint{2.591758in}{1.389659in}}%
\pgfpathlineto{\pgfqpoint{2.591758in}{1.395895in}}%
\pgfpathlineto{\pgfqpoint{2.595159in}{1.395895in}}%
\pgfpathlineto{\pgfqpoint{2.595159in}{1.389131in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{1.389131in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{1.387002in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.387002in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{2.605179in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{2.605179in}{1.402695in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{1.402695in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{2.611712in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{2.611712in}{1.379346in}}%
\pgfpathlineto{\pgfqpoint{2.614936in}{1.379346in}}%
\pgfpathlineto{\pgfqpoint{2.614936in}{1.390118in}}%
\pgfpathlineto{\pgfqpoint{2.618132in}{1.390118in}}%
\pgfpathlineto{\pgfqpoint{2.618132in}{1.392735in}}%
\pgfpathlineto{\pgfqpoint{2.621300in}{1.392735in}}%
\pgfpathlineto{\pgfqpoint{2.621300in}{1.386627in}}%
\pgfpathlineto{\pgfqpoint{2.624442in}{1.386627in}}%
\pgfpathlineto{\pgfqpoint{2.624442in}{1.381092in}}%
\pgfpathlineto{\pgfqpoint{2.627557in}{1.381092in}}%
\pgfpathlineto{\pgfqpoint{2.627557in}{1.375952in}}%
\pgfpathlineto{\pgfqpoint{2.630646in}{1.375952in}}%
\pgfpathlineto{\pgfqpoint{2.630646in}{1.352795in}}%
\pgfpathlineto{\pgfqpoint{2.633710in}{1.352795in}}%
\pgfpathlineto{\pgfqpoint{2.633710in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{2.636749in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{2.636749in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{1.387556in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{1.387556in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{1.375204in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{1.375204in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{1.361957in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{1.361957in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{1.356078in}}%
\pgfpathlineto{\pgfqpoint{2.654476in}{1.356078in}}%
\pgfpathlineto{\pgfqpoint{2.654476in}{1.367280in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.367280in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.373748in}}%
\pgfpathlineto{\pgfqpoint{2.660201in}{1.373748in}}%
\pgfpathlineto{\pgfqpoint{2.660201in}{1.365832in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{1.365832in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{1.367291in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{1.367291in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{1.354970in}}%
\pgfpathlineto{\pgfqpoint{2.668627in}{1.354970in}}%
\pgfpathlineto{\pgfqpoint{2.668627in}{1.357337in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{1.357286in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{1.354548in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.354548in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.366417in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{1.366417in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{2.682258in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{2.682258in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{2.690202in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{2.690202in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{2.695406in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{2.695406in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{2.697980in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{2.697980in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{2.700537in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{2.700537in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{2.703076in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{2.703076in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.705598in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.705598in}{1.324629in}}%
\pgfpathlineto{\pgfqpoint{2.708103in}{1.324629in}}%
\pgfpathlineto{\pgfqpoint{2.708103in}{1.326647in}}%
\pgfpathlineto{\pgfqpoint{2.710591in}{1.326647in}}%
\pgfpathlineto{\pgfqpoint{2.710591in}{1.317348in}}%
\pgfpathlineto{\pgfqpoint{2.713062in}{1.317348in}}%
\pgfpathlineto{\pgfqpoint{2.713062in}{1.321494in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{1.336071in}}%
\pgfpathlineto{\pgfqpoint{2.720379in}{1.336071in}}%
\pgfpathlineto{\pgfqpoint{2.720379in}{1.313637in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{1.313637in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{1.305153in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{1.305554in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{1.312537in}}%
\pgfpathlineto{\pgfqpoint{2.729916in}{1.312537in}}%
\pgfpathlineto{\pgfqpoint{2.729916in}{1.310572in}}%
\pgfpathlineto{\pgfqpoint{2.734594in}{1.310783in}}%
\pgfpathlineto{\pgfqpoint{2.734594in}{1.311901in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{1.311901in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{1.271195in}}%
\pgfpathlineto{\pgfqpoint{2.741502in}{1.271195in}}%
\pgfpathlineto{\pgfqpoint{2.741502in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{1.312652in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{1.312652in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{1.303701in}}%
\pgfpathlineto{\pgfqpoint{2.748283in}{1.303701in}}%
\pgfpathlineto{\pgfqpoint{2.748283in}{1.292579in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{1.292579in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{1.301512in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{1.301512in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{1.288078in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{1.288078in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{1.290400in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{1.290400in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{1.288764in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{1.288764in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{2.763641in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{2.763641in}{1.284373in}}%
\pgfpathlineto{\pgfqpoint{2.767914in}{1.285322in}}%
\pgfpathlineto{\pgfqpoint{2.767914in}{1.265329in}}%
\pgfpathlineto{\pgfqpoint{2.770033in}{1.265329in}}%
\pgfpathlineto{\pgfqpoint{2.770033in}{1.271246in}}%
\pgfpathlineto{\pgfqpoint{2.772139in}{1.271246in}}%
\pgfpathlineto{\pgfqpoint{2.772139in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{2.774233in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{2.774233in}{1.253009in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{1.253009in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{1.267252in}}%
\pgfpathlineto{\pgfqpoint{2.778387in}{1.267252in}}%
\pgfpathlineto{\pgfqpoint{2.778387in}{1.258220in}}%
\pgfpathlineto{\pgfqpoint{2.780447in}{1.258220in}}%
\pgfpathlineto{\pgfqpoint{2.780447in}{1.249431in}}%
\pgfpathlineto{\pgfqpoint{2.782495in}{1.249431in}}%
\pgfpathlineto{\pgfqpoint{2.782495in}{1.251530in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{1.251530in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{1.267594in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{1.267594in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{2.788572in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{2.788572in}{1.234684in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{1.234684in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{1.240733in}}%
\pgfpathlineto{\pgfqpoint{2.796524in}{1.240733in}}%
\pgfpathlineto{\pgfqpoint{2.796524in}{1.232022in}}%
\pgfpathlineto{\pgfqpoint{2.798485in}{1.232022in}}%
\pgfpathlineto{\pgfqpoint{2.798485in}{1.240942in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{1.240942in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{1.246340in}}%
\pgfpathlineto{\pgfqpoint{2.804308in}{1.246340in}}%
\pgfpathlineto{\pgfqpoint{2.804308in}{1.235383in}}%
\pgfpathlineto{\pgfqpoint{2.806229in}{1.235383in}}%
\pgfpathlineto{\pgfqpoint{2.806229in}{1.223800in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{1.223800in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{1.226064in}}%
\pgfpathlineto{\pgfqpoint{2.810041in}{1.226064in}}%
\pgfpathlineto{\pgfqpoint{2.810041in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{1.246653in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{1.246653in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{1.231855in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{1.231855in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{1.241800in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{1.241800in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{1.226163in}}%
\pgfpathlineto{\pgfqpoint{2.823083in}{1.226163in}}%
\pgfpathlineto{\pgfqpoint{2.823083in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{2.824909in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{2.824909in}{1.210852in}}%
\pgfpathlineto{\pgfqpoint{2.828535in}{1.211555in}}%
\pgfpathlineto{\pgfqpoint{2.828535in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{2.830334in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{2.830334in}{1.222691in}}%
\pgfpathlineto{\pgfqpoint{2.832125in}{1.222691in}}%
\pgfpathlineto{\pgfqpoint{2.832125in}{1.193279in}}%
\pgfpathlineto{\pgfqpoint{2.833907in}{1.193279in}}%
\pgfpathlineto{\pgfqpoint{2.833907in}{1.204002in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{1.204002in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{2.839204in}{1.214576in}}%
\pgfpathlineto{\pgfqpoint{2.839204in}{1.210458in}}%
\pgfpathlineto{\pgfqpoint{2.840952in}{1.210458in}}%
\pgfpathlineto{\pgfqpoint{2.840952in}{1.203263in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{1.203263in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{1.194129in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{1.194129in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{1.190539in}}%
\pgfpathlineto{\pgfqpoint{2.846149in}{1.190539in}}%
\pgfpathlineto{\pgfqpoint{2.846149in}{1.184868in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.184868in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{2.851275in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{2.851275in}{1.180400in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.180400in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.187684in}}%
\pgfpathlineto{\pgfqpoint{2.854652in}{1.187684in}}%
\pgfpathlineto{\pgfqpoint{2.854652in}{1.170737in}}%
\pgfpathlineto{\pgfqpoint{2.856330in}{1.170737in}}%
\pgfpathlineto{\pgfqpoint{2.856330in}{1.165171in}}%
\pgfpathlineto{\pgfqpoint{2.859662in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{2.859662in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{2.862965in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{2.862965in}{1.139879in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{1.139879in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.174928in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{1.174928in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{1.159909in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.159909in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.149990in}}%
\pgfpathlineto{\pgfqpoint{2.871095in}{1.149990in}}%
\pgfpathlineto{\pgfqpoint{2.871095in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.872700in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.872700in}{1.130519in}}%
\pgfpathlineto{\pgfqpoint{2.874298in}{1.130519in}}%
\pgfpathlineto{\pgfqpoint{2.874298in}{1.142583in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{1.142583in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.877473in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.877473in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{2.879051in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{2.879051in}{1.138146in}}%
\pgfpathlineto{\pgfqpoint{2.880621in}{1.138146in}}%
\pgfpathlineto{\pgfqpoint{2.880621in}{1.145626in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.145626in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.158325in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.158325in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{2.886839in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{2.886839in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{2.888377in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{2.888377in}{1.131846in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.131846in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.137856in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{1.137856in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.133711in}}%
\pgfpathlineto{\pgfqpoint{2.894467in}{1.133711in}}%
\pgfpathlineto{\pgfqpoint{2.894467in}{1.138928in}}%
\pgfpathlineto{\pgfqpoint{2.895974in}{1.138928in}}%
\pgfpathlineto{\pgfqpoint{2.895974in}{1.135570in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.135570in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{2.898970in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{2.898970in}{1.129105in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{1.129105in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{1.122144in}}%
\pgfpathlineto{\pgfqpoint{2.901942in}{1.122144in}}%
\pgfpathlineto{\pgfqpoint{2.901942in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.111301in}}%
\pgfpathlineto{\pgfqpoint{2.904890in}{1.111301in}}%
\pgfpathlineto{\pgfqpoint{2.904890in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{1.103680in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.103680in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.077903in}}%
\pgfpathlineto{\pgfqpoint{2.909268in}{1.077903in}}%
\pgfpathlineto{\pgfqpoint{2.909268in}{1.079090in}}%
\pgfpathlineto{\pgfqpoint{2.910717in}{1.079090in}}%
\pgfpathlineto{\pgfqpoint{2.910717in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{2.912159in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{2.912159in}{1.103261in}}%
\pgfpathlineto{\pgfqpoint{2.913596in}{1.103261in}}%
\pgfpathlineto{\pgfqpoint{2.913596in}{1.096841in}}%
\pgfpathlineto{\pgfqpoint{2.915027in}{1.096841in}}%
\pgfpathlineto{\pgfqpoint{2.915027in}{1.089629in}}%
\pgfpathlineto{\pgfqpoint{2.916453in}{1.089629in}}%
\pgfpathlineto{\pgfqpoint{2.916453in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{2.917873in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{2.917873in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{2.919288in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{2.919288in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{2.920698in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{2.920698in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{2.922102in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{2.922102in}{1.075244in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.075244in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.057255in}}%
\pgfpathlineto{\pgfqpoint{2.924895in}{1.057255in}}%
\pgfpathlineto{\pgfqpoint{2.924895in}{1.081235in}}%
\pgfpathlineto{\pgfqpoint{2.927667in}{1.080141in}}%
\pgfpathlineto{\pgfqpoint{2.927667in}{1.050636in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{1.050636in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{1.053378in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{1.053378in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{1.060386in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{1.059685in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{1.063984in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{1.063984in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{2.935860in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{2.935860in}{1.038687in}}%
\pgfpathlineto{\pgfqpoint{2.937208in}{1.038687in}}%
\pgfpathlineto{\pgfqpoint{2.937208in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{1.082107in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{1.082107in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{2.941223in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{2.941223in}{1.041755in}}%
\pgfpathlineto{\pgfqpoint{2.942551in}{1.041755in}}%
\pgfpathlineto{\pgfqpoint{2.942551in}{1.059161in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.059161in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{2.945195in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{2.945195in}{1.044136in}}%
\pgfpathlineto{\pgfqpoint{2.946509in}{1.044136in}}%
\pgfpathlineto{\pgfqpoint{2.946509in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{2.947819in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{2.947819in}{1.045376in}}%
\pgfpathlineto{\pgfqpoint{2.949125in}{1.045376in}}%
\pgfpathlineto{\pgfqpoint{2.949125in}{1.036358in}}%
\pgfpathlineto{\pgfqpoint{2.950425in}{1.036358in}}%
\pgfpathlineto{\pgfqpoint{2.950425in}{1.029538in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.029538in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.026987in}}%
\pgfpathlineto{\pgfqpoint{2.953013in}{1.026987in}}%
\pgfpathlineto{\pgfqpoint{2.953013in}{1.030345in}}%
\pgfpathlineto{\pgfqpoint{2.954301in}{1.030345in}}%
\pgfpathlineto{\pgfqpoint{2.954301in}{1.019310in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{1.019310in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{1.011012in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{1.011012in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.031545in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{2.960670in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{2.960670in}{1.020428in}}%
\pgfpathlineto{\pgfqpoint{2.961931in}{1.020428in}}%
\pgfpathlineto{\pgfqpoint{2.961931in}{1.022318in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{1.022318in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.965689in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.965689in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{2.966933in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{2.966933in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{2.970640in}{1.001734in}}%
\pgfpathlineto{\pgfqpoint{2.970640in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{2.971867in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{2.971867in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{2.974310in}{0.999228in}}%
\pgfpathlineto{\pgfqpoint{2.974310in}{0.978071in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{0.978071in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{0.995262in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{0.995262in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{0.955262in}}%
\pgfpathlineto{\pgfqpoint{2.979149in}{0.955262in}}%
\pgfpathlineto{\pgfqpoint{2.979149in}{0.975304in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{0.974514in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{0.966236in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{0.966236in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{0.960368in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{0.964418in}}%
\pgfpathlineto{\pgfqpoint{2.987466in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{2.987466in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{0.941231in}}%
\pgfpathlineto{\pgfqpoint{2.990975in}{0.941231in}}%
\pgfpathlineto{\pgfqpoint{2.990975in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{0.935544in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{0.935544in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{0.931225in}}%
\pgfpathlineto{\pgfqpoint{2.994450in}{0.931225in}}%
\pgfpathlineto{\pgfqpoint{2.994450in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{0.952196in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{0.947299in}}%
\pgfpathlineto{\pgfqpoint{2.997894in}{0.947299in}}%
\pgfpathlineto{\pgfqpoint{2.997894in}{0.940326in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{0.940326in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{3.000171in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{3.000171in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{3.001305in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{3.001305in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{3.002435in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{3.002435in}{0.938570in}}%
\pgfpathlineto{\pgfqpoint{3.003562in}{0.938570in}}%
\pgfpathlineto{\pgfqpoint{3.003562in}{0.926206in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{0.926206in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{0.938410in}}%
\pgfpathlineto{\pgfqpoint{3.005805in}{0.938410in}}%
\pgfpathlineto{\pgfqpoint{3.005805in}{0.944395in}}%
\pgfpathlineto{\pgfqpoint{3.006922in}{0.944395in}}%
\pgfpathlineto{\pgfqpoint{3.006922in}{0.918628in}}%
\pgfpathlineto{\pgfqpoint{3.008035in}{0.918628in}}%
\pgfpathlineto{\pgfqpoint{3.008035in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{3.009145in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{0.936617in}}%
\pgfpathlineto{\pgfqpoint{3.011355in}{0.905721in}}%
\pgfpathlineto{\pgfqpoint{3.012455in}{0.905721in}}%
\pgfpathlineto{\pgfqpoint{3.013552in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{3.013552in}{0.887817in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{0.887817in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{3.015736in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{3.016823in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{3.017907in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{3.018988in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{3.020066in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{3.023280in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{3.023280in}{0.873423in}}%
\pgfpathlineto{\pgfqpoint{3.024345in}{0.877425in}}%
\pgfpathlineto{\pgfqpoint{3.025408in}{0.877425in}}%
\pgfpathlineto{\pgfqpoint{3.025408in}{0.854950in}}%
\pgfpathlineto{\pgfqpoint{3.026467in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{3.027523in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{3.027523in}{0.860633in}}%
\pgfpathlineto{\pgfqpoint{3.028576in}{0.861759in}}%
\pgfpathlineto{\pgfqpoint{3.030673in}{0.861773in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{3.033798in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{3.034833in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{3.034833in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{3.037922in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{3.038946in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{3.039968in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{0.809050in}}%
\pgfpathlineto{\pgfqpoint{3.042002in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{3.043015in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{3.043015in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{3.044025in}{0.831153in}}%
\pgfpathlineto{\pgfqpoint{3.045032in}{0.831153in}}%
\pgfpathlineto{\pgfqpoint{3.046037in}{0.816527in}}%
\pgfpathlineto{\pgfqpoint{3.048038in}{0.817394in}}%
\pgfpathlineto{\pgfqpoint{3.048038in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{3.049035in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{3.050029in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{3.050029in}{0.817261in}}%
\pgfpathlineto{\pgfqpoint{3.051020in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{3.053978in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{3.053978in}{0.829068in}}%
\pgfpathlineto{\pgfqpoint{3.054958in}{0.799967in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{0.799967in}}%
\pgfpathlineto{\pgfqpoint{3.056912in}{0.768079in}}%
\pgfpathlineto{\pgfqpoint{3.056912in}{0.780101in}}%
\pgfpathlineto{\pgfqpoint{3.057885in}{0.780101in}}%
\pgfpathlineto{\pgfqpoint{3.057885in}{0.777572in}}%
\pgfpathlineto{\pgfqpoint{3.058856in}{0.783361in}}%
\pgfpathlineto{\pgfqpoint{3.059824in}{0.783361in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{0.770576in}}%
\pgfpathlineto{\pgfqpoint{3.061752in}{0.770576in}}%
\pgfpathlineto{\pgfqpoint{3.061752in}{0.778304in}}%
\pgfpathlineto{\pgfqpoint{3.062712in}{0.771751in}}%
\pgfpathlineto{\pgfqpoint{3.063670in}{0.771751in}}%
\pgfpathlineto{\pgfqpoint{3.063670in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{3.064626in}{0.789346in}}%
\pgfpathlineto{\pgfqpoint{3.065579in}{0.789346in}}%
\pgfpathlineto{\pgfqpoint{3.066529in}{0.746551in}}%
\pgfpathlineto{\pgfqpoint{3.067477in}{0.746551in}}%
\pgfpathlineto{\pgfqpoint{3.067477in}{0.750773in}}%
\pgfpathlineto{\pgfqpoint{3.068423in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{3.069366in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{3.070307in}{0.757812in}}%
\pgfpathlineto{\pgfqpoint{3.071246in}{0.757812in}}%
\pgfpathlineto{\pgfqpoint{3.071246in}{0.745723in}}%
\pgfpathlineto{\pgfqpoint{3.072182in}{0.749187in}}%
\pgfpathlineto{\pgfqpoint{3.073116in}{0.749187in}}%
\pgfpathlineto{\pgfqpoint{3.074047in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{3.074976in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{3.074976in}{0.714828in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{0.725375in}}%
\pgfpathlineto{\pgfqpoint{3.076828in}{0.725375in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{3.078670in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.702611in}}%
\pgfpathlineto{\pgfqpoint{3.080503in}{0.702611in}}%
\pgfpathlineto{\pgfqpoint{3.081416in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{3.082327in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{3.082327in}{0.708771in}}%
\pgfpathlineto{\pgfqpoint{3.083235in}{0.715873in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{0.715873in}}%
\pgfpathlineto{\pgfqpoint{3.085046in}{0.733921in}}%
\pgfpathlineto{\pgfqpoint{3.085948in}{0.733921in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{0.704895in}}%
\pgfpathlineto{\pgfqpoint{3.087745in}{0.704895in}}%
\pgfpathlineto{\pgfqpoint{3.088641in}{0.690315in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{0.690315in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{0.686815in}}%
\pgfpathlineto{\pgfqpoint{3.090425in}{0.689904in}}%
\pgfpathlineto{\pgfqpoint{3.091314in}{0.689904in}}%
\pgfpathlineto{\pgfqpoint{3.092201in}{0.666012in}}%
\pgfpathlineto{\pgfqpoint{3.093086in}{0.666012in}}%
\pgfpathlineto{\pgfqpoint{3.093086in}{0.671536in}}%
\pgfpathlineto{\pgfqpoint{3.093969in}{0.666715in}}%
\pgfpathlineto{\pgfqpoint{3.094849in}{0.666715in}}%
\pgfpathlineto{\pgfqpoint{3.094849in}{0.676130in}}%
\pgfpathlineto{\pgfqpoint{3.095728in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{3.096604in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{3.096604in}{0.677132in}}%
\pgfpathlineto{\pgfqpoint{3.097478in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{3.098351in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{3.099221in}{0.671968in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{3.102681in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{3.102681in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{3.103542in}{0.663727in}}%
\pgfpathlineto{\pgfqpoint{3.104400in}{0.663727in}}%
\pgfpathlineto{\pgfqpoint{3.105256in}{0.643856in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{0.643856in}}%
\pgfpathlineto{\pgfqpoint{3.106962in}{0.612417in}}%
\pgfpathlineto{\pgfqpoint{3.107813in}{0.612417in}}%
\pgfpathlineto{\pgfqpoint{3.108661in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{3.109507in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{3.110352in}{0.637652in}}%
\pgfpathlineto{\pgfqpoint{3.110352in}{0.660727in}}%
\pgfpathlineto{\pgfqpoint{3.111194in}{0.660727in}}%
\pgfpathlineto{\pgfqpoint{3.112035in}{0.617211in}}%
\pgfpathlineto{\pgfqpoint{3.112874in}{0.617211in}}%
\pgfpathlineto{\pgfqpoint{3.112874in}{0.657085in}}%
\pgfpathlineto{\pgfqpoint{3.113711in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{3.114545in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{3.114545in}{0.617470in}}%
\pgfpathlineto{\pgfqpoint{3.115379in}{0.622207in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{0.622207in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{0.624826in}}%
\pgfpathlineto{\pgfqpoint{3.117039in}{0.622540in}}%
\pgfpathlineto{\pgfqpoint{3.117867in}{0.622540in}}%
\pgfpathlineto{\pgfqpoint{3.117867in}{0.609309in}}%
\pgfpathlineto{\pgfqpoint{3.118692in}{0.616656in}}%
\pgfpathlineto{\pgfqpoint{3.119516in}{0.616656in}}%
\pgfpathlineto{\pgfqpoint{3.119516in}{0.603858in}}%
\pgfpathlineto{\pgfqpoint{3.120338in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{3.121158in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{3.121977in}{0.594869in}}%
\pgfpathlineto{\pgfqpoint{3.122793in}{0.594869in}}%
\pgfpathlineto{\pgfqpoint{3.122793in}{0.603845in}}%
\pgfpathlineto{\pgfqpoint{3.123608in}{0.571143in}}%
\pgfpathlineto{\pgfqpoint{3.124421in}{0.571143in}}%
\pgfpathlineto{\pgfqpoint{3.125232in}{0.587872in}}%
\pgfpathlineto{\pgfqpoint{3.126042in}{0.587872in}}%
\pgfpathlineto{\pgfqpoint{3.126042in}{0.573509in}}%
\pgfpathlineto{\pgfqpoint{3.126849in}{0.594695in}}%
\pgfpathlineto{\pgfqpoint{3.127655in}{0.594695in}}%
\pgfpathlineto{\pgfqpoint{3.127655in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{3.128459in}{0.615524in}}%
\pgfpathlineto{\pgfqpoint{3.129262in}{0.615524in}}%
\pgfpathlineto{\pgfqpoint{3.130062in}{0.582191in}}%
\pgfpathlineto{\pgfqpoint{3.130861in}{0.582191in}}%
\pgfpathlineto{\pgfqpoint{3.130861in}{0.612004in}}%
\pgfpathlineto{\pgfqpoint{3.131659in}{0.609859in}}%
\pgfpathlineto{\pgfqpoint{3.132454in}{0.609859in}}%
\pgfpathlineto{\pgfqpoint{3.133248in}{0.581055in}}%
\pgfpathlineto{\pgfqpoint{3.134040in}{0.581055in}}%
\pgfpathlineto{\pgfqpoint{3.134040in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{3.134831in}{0.582421in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{0.582610in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{0.570778in}}%
\pgfpathmoveto{\pgfqpoint{3.137192in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{3.137976in}{0.607127in}}%
\pgfpathlineto{\pgfqpoint{3.138758in}{0.607127in}}%
\pgfpathlineto{\pgfqpoint{3.139538in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{3.140317in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{3.140317in}{0.587154in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{3.141870in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{3.142644in}{0.592425in}}%
\pgfpathlineto{\pgfqpoint{3.143416in}{0.592425in}}%
\pgfpathlineto{\pgfqpoint{3.143416in}{0.570778in}}%
\pgfpathmoveto{\pgfqpoint{3.144956in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{3.144956in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{3.145723in}{0.570778in}}%
\pgfpathmoveto{\pgfqpoint{3.151807in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{0.579701in}}%
\pgfpathlineto{\pgfqpoint{3.152561in}{0.570778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597331in}{0.580778in}}{\pgfqpoint{2.560833in}{2.034222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587331in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{1.417089in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{1.417089in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{1.394575in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{1.394575in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{1.391329in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.391329in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.423319in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{1.423319in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{1.402776in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{1.402776in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{1.404534in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{1.404534in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{1.398861in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.398861in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.419346in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{1.419346in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{1.413674in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{1.413674in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{1.390396in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{1.390396in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{1.398022in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{1.398022in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.403454in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{1.403454in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{1.401644in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{1.401644in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{1.408039in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{1.408550in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{1.405194in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{1.405194in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{1.414545in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.414545in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.412065in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{1.412065in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{1.396823in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{1.396823in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{1.401798in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{1.386752in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{1.386752in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{1.380770in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{1.380770in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{1.389053in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{1.398395in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{1.398395in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{1.383919in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{1.419461in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{1.419461in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{1.405747in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{1.405747in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{1.401874in}}%
\pgfpathlineto{\pgfqpoint{2.226434in}{1.401874in}}%
\pgfpathlineto{\pgfqpoint{2.226434in}{1.411689in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{1.411689in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{1.396232in}}%
\pgfpathlineto{\pgfqpoint{2.244304in}{1.396232in}}%
\pgfpathlineto{\pgfqpoint{2.244304in}{1.398815in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{1.398815in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{1.404308in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{1.404308in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{1.392957in}}%
\pgfpathlineto{\pgfqpoint{2.269590in}{1.392957in}}%
\pgfpathlineto{\pgfqpoint{2.269590in}{1.391379in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{1.391379in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{1.399720in}}%
\pgfpathlineto{\pgfqpoint{2.285537in}{1.399720in}}%
\pgfpathlineto{\pgfqpoint{2.285537in}{1.385030in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{1.385030in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{1.397014in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{1.397014in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{1.383536in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{1.383536in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{2.329635in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{2.329635in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{1.387559in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{1.387559in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{1.390371in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{1.390371in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{1.366170in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{1.366170in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{1.380760in}}%
\pgfpathlineto{\pgfqpoint{2.381297in}{1.381468in}}%
\pgfpathlineto{\pgfqpoint{2.381297in}{1.374742in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{1.374742in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{1.381837in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{1.381837in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{1.374469in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{1.374469in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{1.372359in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{1.372359in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{1.377264in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{1.377264in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{1.370968in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{1.370968in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{1.382876in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{1.382876in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{1.384144in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{1.384144in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{1.361676in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{1.361676in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{1.369704in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{1.369704in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{1.372460in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.372460in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.378871in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{1.378871in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{1.370004in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{1.370004in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{1.382995in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{1.382995in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{1.371112in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{1.371112in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{1.369126in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{1.369126in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{1.373828in}}%
\pgfpathlineto{\pgfqpoint{2.481101in}{1.373828in}}%
\pgfpathlineto{\pgfqpoint{2.481101in}{1.354371in}}%
\pgfpathlineto{\pgfqpoint{2.485678in}{1.354371in}}%
\pgfpathlineto{\pgfqpoint{2.485678in}{1.344376in}}%
\pgfpathlineto{\pgfqpoint{2.494666in}{1.344360in}}%
\pgfpathlineto{\pgfqpoint{2.494666in}{1.354111in}}%
\pgfpathlineto{\pgfqpoint{2.499079in}{1.354111in}}%
\pgfpathlineto{\pgfqpoint{2.499079in}{1.352746in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{1.352746in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{1.350155in}}%
\pgfpathlineto{\pgfqpoint{2.507751in}{1.350155in}}%
\pgfpathlineto{\pgfqpoint{2.507751in}{1.362091in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{1.362091in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{1.373133in}}%
\pgfpathlineto{\pgfqpoint{2.516225in}{1.373133in}}%
\pgfpathlineto{\pgfqpoint{2.516225in}{1.351172in}}%
\pgfpathlineto{\pgfqpoint{2.520391in}{1.351172in}}%
\pgfpathlineto{\pgfqpoint{2.520391in}{1.346636in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.346636in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{2.528584in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{2.528584in}{1.346497in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{1.346497in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{2.536599in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{2.536599in}{1.342425in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{1.342425in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{1.340176in}}%
\pgfpathlineto{\pgfqpoint{2.544446in}{1.340176in}}%
\pgfpathlineto{\pgfqpoint{2.544446in}{1.346649in}}%
\pgfpathlineto{\pgfqpoint{2.548307in}{1.346649in}}%
\pgfpathlineto{\pgfqpoint{2.548307in}{1.335146in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.335146in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.315812in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.315812in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{2.559657in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{2.559657in}{1.323440in}}%
\pgfpathlineto{\pgfqpoint{2.563364in}{1.323440in}}%
\pgfpathlineto{\pgfqpoint{2.563364in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{2.567035in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{2.567035in}{1.325188in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{1.325188in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{2.577833in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{2.577833in}{1.317167in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{1.317167in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{1.338790in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{2.591758in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{2.591758in}{1.338438in}}%
\pgfpathlineto{\pgfqpoint{2.595159in}{1.338438in}}%
\pgfpathlineto{\pgfqpoint{2.595159in}{1.341927in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{1.341927in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{1.329895in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.329895in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.302735in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{1.309645in}}%
\pgfpathlineto{\pgfqpoint{2.611712in}{1.309645in}}%
\pgfpathlineto{\pgfqpoint{2.611712in}{1.316755in}}%
\pgfpathlineto{\pgfqpoint{2.614936in}{1.316755in}}%
\pgfpathlineto{\pgfqpoint{2.614936in}{1.327151in}}%
\pgfpathlineto{\pgfqpoint{2.618132in}{1.327151in}}%
\pgfpathlineto{\pgfqpoint{2.618132in}{1.314218in}}%
\pgfpathlineto{\pgfqpoint{2.621300in}{1.314218in}}%
\pgfpathlineto{\pgfqpoint{2.621300in}{1.318793in}}%
\pgfpathlineto{\pgfqpoint{2.624442in}{1.318793in}}%
\pgfpathlineto{\pgfqpoint{2.624442in}{1.320176in}}%
\pgfpathlineto{\pgfqpoint{2.627557in}{1.320176in}}%
\pgfpathlineto{\pgfqpoint{2.627557in}{1.305941in}}%
\pgfpathlineto{\pgfqpoint{2.630646in}{1.305941in}}%
\pgfpathlineto{\pgfqpoint{2.630646in}{1.289031in}}%
\pgfpathlineto{\pgfqpoint{2.633710in}{1.289031in}}%
\pgfpathlineto{\pgfqpoint{2.633710in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{2.636749in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{2.636749in}{1.294776in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{1.294776in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{1.301391in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{1.301391in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{1.286969in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{1.286969in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{2.654476in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{2.654476in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{1.295831in}}%
\pgfpathlineto{\pgfqpoint{2.668627in}{1.295831in}}%
\pgfpathlineto{\pgfqpoint{2.668627in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{1.299516in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.299516in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.294911in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{1.294911in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{1.261225in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{1.260295in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{1.244729in}}%
\pgfpathlineto{\pgfqpoint{2.690202in}{1.244208in}}%
\pgfpathlineto{\pgfqpoint{2.690202in}{1.249552in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{1.249552in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{1.251196in}}%
\pgfpathlineto{\pgfqpoint{2.695406in}{1.251196in}}%
\pgfpathlineto{\pgfqpoint{2.695406in}{1.261562in}}%
\pgfpathlineto{\pgfqpoint{2.697980in}{1.261562in}}%
\pgfpathlineto{\pgfqpoint{2.697980in}{1.252174in}}%
\pgfpathlineto{\pgfqpoint{2.700537in}{1.252174in}}%
\pgfpathlineto{\pgfqpoint{2.700537in}{1.258261in}}%
\pgfpathlineto{\pgfqpoint{2.703076in}{1.258261in}}%
\pgfpathlineto{\pgfqpoint{2.703076in}{1.263009in}}%
\pgfpathlineto{\pgfqpoint{2.708103in}{1.263624in}}%
\pgfpathlineto{\pgfqpoint{2.708103in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{2.710591in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{2.710591in}{1.254262in}}%
\pgfpathlineto{\pgfqpoint{2.715517in}{1.254539in}}%
\pgfpathlineto{\pgfqpoint{2.715517in}{1.250783in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{1.250783in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{1.266702in}}%
\pgfpathlineto{\pgfqpoint{2.720379in}{1.266702in}}%
\pgfpathlineto{\pgfqpoint{2.720379in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{1.256787in}}%
\pgfpathlineto{\pgfqpoint{2.725178in}{1.256787in}}%
\pgfpathlineto{\pgfqpoint{2.725178in}{1.243660in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{1.243660in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{2.729916in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{2.729916in}{1.236018in}}%
\pgfpathlineto{\pgfqpoint{2.732262in}{1.236018in}}%
\pgfpathlineto{\pgfqpoint{2.732262in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{2.734594in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{2.734594in}{1.228038in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{1.228038in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{1.225829in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{1.225829in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{2.741502in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{2.741502in}{1.220230in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{1.220230in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{1.234083in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{1.234083in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{2.748283in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{2.748283in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{1.223818in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{1.223818in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{1.227342in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{1.227342in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{1.238078in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{1.238078in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{1.230858in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{1.230858in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{1.231006in}}%
\pgfpathlineto{\pgfqpoint{2.763641in}{1.231006in}}%
\pgfpathlineto{\pgfqpoint{2.763641in}{1.211334in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{1.211334in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{1.209230in}}%
\pgfpathlineto{\pgfqpoint{2.767914in}{1.209230in}}%
\pgfpathlineto{\pgfqpoint{2.767914in}{1.201891in}}%
\pgfpathlineto{\pgfqpoint{2.770033in}{1.201891in}}%
\pgfpathlineto{\pgfqpoint{2.770033in}{1.205011in}}%
\pgfpathlineto{\pgfqpoint{2.772139in}{1.205011in}}%
\pgfpathlineto{\pgfqpoint{2.772139in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{2.774233in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{2.774233in}{1.215550in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{1.215550in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{2.778387in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{2.778387in}{1.193601in}}%
\pgfpathlineto{\pgfqpoint{2.782495in}{1.193945in}}%
\pgfpathlineto{\pgfqpoint{2.782495in}{1.216140in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{1.216140in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{1.221682in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{1.221682in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{2.788572in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{2.788572in}{1.196277in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{1.196277in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{1.191588in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{1.191588in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{2.796524in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{2.796524in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{2.798485in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{2.798485in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{1.186248in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{1.186248in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{1.183626in}}%
\pgfpathlineto{\pgfqpoint{2.804308in}{1.183626in}}%
\pgfpathlineto{\pgfqpoint{2.804308in}{1.191098in}}%
\pgfpathlineto{\pgfqpoint{2.806229in}{1.191098in}}%
\pgfpathlineto{\pgfqpoint{2.806229in}{1.184598in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{1.184598in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{1.165351in}}%
\pgfpathlineto{\pgfqpoint{2.810041in}{1.165351in}}%
\pgfpathlineto{\pgfqpoint{2.810041in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{1.166625in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{1.166625in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{1.168093in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{1.168093in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{1.180773in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{1.180773in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{2.823083in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{2.823083in}{1.174995in}}%
\pgfpathlineto{\pgfqpoint{2.824909in}{1.174995in}}%
\pgfpathlineto{\pgfqpoint{2.824909in}{1.167999in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{1.167999in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{1.144121in}}%
\pgfpathlineto{\pgfqpoint{2.828535in}{1.144121in}}%
\pgfpathlineto{\pgfqpoint{2.828535in}{1.140281in}}%
\pgfpathlineto{\pgfqpoint{2.830334in}{1.140281in}}%
\pgfpathlineto{\pgfqpoint{2.830334in}{1.154212in}}%
\pgfpathlineto{\pgfqpoint{2.832125in}{1.154212in}}%
\pgfpathlineto{\pgfqpoint{2.832125in}{1.158013in}}%
\pgfpathlineto{\pgfqpoint{2.833907in}{1.158013in}}%
\pgfpathlineto{\pgfqpoint{2.833907in}{1.130636in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{1.130636in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.837447in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.837447in}{1.148909in}}%
\pgfpathlineto{\pgfqpoint{2.839204in}{1.148909in}}%
\pgfpathlineto{\pgfqpoint{2.839204in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{1.143418in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{1.158778in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{1.158778in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{1.138896in}}%
\pgfpathlineto{\pgfqpoint{2.846149in}{1.138896in}}%
\pgfpathlineto{\pgfqpoint{2.846149in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{1.116264in}}%
\pgfpathlineto{\pgfqpoint{2.851275in}{1.116264in}}%
\pgfpathlineto{\pgfqpoint{2.851275in}{1.131135in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.131135in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.122926in}}%
\pgfpathlineto{\pgfqpoint{2.854652in}{1.122926in}}%
\pgfpathlineto{\pgfqpoint{2.854652in}{1.126867in}}%
\pgfpathlineto{\pgfqpoint{2.856330in}{1.126867in}}%
\pgfpathlineto{\pgfqpoint{2.856330in}{1.135842in}}%
\pgfpathlineto{\pgfqpoint{2.858000in}{1.135842in}}%
\pgfpathlineto{\pgfqpoint{2.858000in}{1.131085in}}%
\pgfpathlineto{\pgfqpoint{2.859662in}{1.131085in}}%
\pgfpathlineto{\pgfqpoint{2.859662in}{1.121378in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{1.121378in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{1.110091in}}%
\pgfpathlineto{\pgfqpoint{2.862965in}{1.110091in}}%
\pgfpathlineto{\pgfqpoint{2.862965in}{1.117679in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{1.117679in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{1.109300in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.109300in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.121032in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{1.121032in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{2.872700in}{1.122625in}}%
\pgfpathlineto{\pgfqpoint{2.872700in}{1.120452in}}%
\pgfpathlineto{\pgfqpoint{2.874298in}{1.120452in}}%
\pgfpathlineto{\pgfqpoint{2.874298in}{1.109959in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{1.109959in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{1.099411in}}%
\pgfpathlineto{\pgfqpoint{2.877473in}{1.099411in}}%
\pgfpathlineto{\pgfqpoint{2.877473in}{1.088386in}}%
\pgfpathlineto{\pgfqpoint{2.879051in}{1.088386in}}%
\pgfpathlineto{\pgfqpoint{2.879051in}{1.086975in}}%
\pgfpathlineto{\pgfqpoint{2.880621in}{1.086975in}}%
\pgfpathlineto{\pgfqpoint{2.880621in}{1.111308in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.111308in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.096210in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.096210in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.097772in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{1.097772in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{1.071249in}}%
\pgfpathlineto{\pgfqpoint{2.886839in}{1.071249in}}%
\pgfpathlineto{\pgfqpoint{2.886839in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{2.888377in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{2.888377in}{1.082821in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{1.082403in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{2.894467in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{2.894467in}{1.060695in}}%
\pgfpathlineto{\pgfqpoint{2.895974in}{1.060695in}}%
\pgfpathlineto{\pgfqpoint{2.895974in}{1.067001in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.067001in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{2.898970in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{2.898970in}{1.085867in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{1.085867in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{1.062372in}}%
\pgfpathlineto{\pgfqpoint{2.901942in}{1.062372in}}%
\pgfpathlineto{\pgfqpoint{2.901942in}{1.057935in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.057935in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.063505in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{1.064332in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{1.061216in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.061216in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.052342in}}%
\pgfpathlineto{\pgfqpoint{2.909268in}{1.052342in}}%
\pgfpathlineto{\pgfqpoint{2.909268in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{2.910717in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{2.910717in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{2.912159in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{2.912159in}{1.068155in}}%
\pgfpathlineto{\pgfqpoint{2.913596in}{1.068155in}}%
\pgfpathlineto{\pgfqpoint{2.913596in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{2.915027in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{2.915027in}{1.046189in}}%
\pgfpathlineto{\pgfqpoint{2.916453in}{1.046189in}}%
\pgfpathlineto{\pgfqpoint{2.916453in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{2.917873in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{2.917873in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{2.919288in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{2.919288in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{2.920698in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{2.920698in}{1.042668in}}%
\pgfpathlineto{\pgfqpoint{2.922102in}{1.042668in}}%
\pgfpathlineto{\pgfqpoint{2.922102in}{1.056146in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.056146in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{2.924895in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{2.924895in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{2.926283in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{2.926283in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{2.927667in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{2.927667in}{1.026345in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{1.026345in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{1.022690in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{1.022690in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{1.016618in}}%
\pgfpathlineto{\pgfqpoint{2.931786in}{1.016618in}}%
\pgfpathlineto{\pgfqpoint{2.931786in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{1.025055in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{1.025055in}}%
\pgfpathlineto{\pgfqpoint{2.934507in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{2.935860in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{2.935860in}{1.021998in}}%
\pgfpathlineto{\pgfqpoint{2.937208in}{1.021998in}}%
\pgfpathlineto{\pgfqpoint{2.937208in}{0.997532in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{0.997532in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{0.993469in}}%
\pgfpathlineto{\pgfqpoint{2.941223in}{0.993469in}}%
\pgfpathlineto{\pgfqpoint{2.941223in}{1.003665in}}%
\pgfpathlineto{\pgfqpoint{2.942551in}{1.003665in}}%
\pgfpathlineto{\pgfqpoint{2.942551in}{1.028525in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.028525in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.025029in}}%
\pgfpathlineto{\pgfqpoint{2.945195in}{1.025029in}}%
\pgfpathlineto{\pgfqpoint{2.945195in}{1.009086in}}%
\pgfpathlineto{\pgfqpoint{2.946509in}{1.009086in}}%
\pgfpathlineto{\pgfqpoint{2.946509in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{2.947819in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{2.947819in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{2.949125in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{2.949125in}{0.996166in}}%
\pgfpathlineto{\pgfqpoint{2.950425in}{0.996166in}}%
\pgfpathlineto{\pgfqpoint{2.950425in}{1.008083in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.008083in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{0.998068in}}%
\pgfpathlineto{\pgfqpoint{2.953013in}{0.998068in}}%
\pgfpathlineto{\pgfqpoint{2.953013in}{1.000271in}}%
\pgfpathlineto{\pgfqpoint{2.954301in}{1.000271in}}%
\pgfpathlineto{\pgfqpoint{2.954301in}{1.016214in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{1.016214in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{0.987306in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{0.987306in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{0.978869in}}%
\pgfpathlineto{\pgfqpoint{2.958136in}{0.978869in}}%
\pgfpathlineto{\pgfqpoint{2.958136in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{0.975542in}}%
\pgfpathlineto{\pgfqpoint{2.960670in}{0.975542in}}%
\pgfpathlineto{\pgfqpoint{2.960670in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{2.961931in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{2.961931in}{0.985758in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{0.985758in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{0.982667in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{0.982667in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{0.976273in}}%
\pgfpathlineto{\pgfqpoint{2.966933in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{2.966933in}{0.970677in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{0.970677in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{0.965229in}}%
\pgfpathlineto{\pgfqpoint{2.969408in}{0.965229in}}%
\pgfpathlineto{\pgfqpoint{2.969408in}{0.957816in}}%
\pgfpathlineto{\pgfqpoint{2.970640in}{0.957816in}}%
\pgfpathlineto{\pgfqpoint{2.970640in}{0.959256in}}%
\pgfpathlineto{\pgfqpoint{2.971867in}{0.959256in}}%
\pgfpathlineto{\pgfqpoint{2.971867in}{0.947292in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{0.947292in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{0.950069in}}%
\pgfpathlineto{\pgfqpoint{2.974310in}{0.950069in}}%
\pgfpathlineto{\pgfqpoint{2.974310in}{0.962758in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{0.962758in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{0.954384in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{0.954384in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{2.979149in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{2.979149in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{2.980348in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{2.980348in}{0.941511in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{0.941511in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{0.936759in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{2.986289in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{2.986289in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{2.987466in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{2.987466in}{0.923966in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{0.923966in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{0.926734in}}%
\pgfpathlineto{\pgfqpoint{2.990975in}{0.926734in}}%
\pgfpathlineto{\pgfqpoint{2.990975in}{0.912847in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{0.912847in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{0.909752in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{0.909752in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{2.994450in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{2.994450in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{0.901544in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{0.900772in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{0.903180in}}%
\pgfpathlineto{\pgfqpoint{3.000171in}{0.903180in}}%
\pgfpathlineto{\pgfqpoint{3.000171in}{0.909700in}}%
\pgfpathlineto{\pgfqpoint{3.001305in}{0.909700in}}%
\pgfpathlineto{\pgfqpoint{3.001305in}{0.902630in}}%
\pgfpathlineto{\pgfqpoint{3.003562in}{0.901701in}}%
\pgfpathlineto{\pgfqpoint{3.003562in}{0.892923in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{0.892923in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{3.005805in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{3.005805in}{0.885700in}}%
\pgfpathlineto{\pgfqpoint{3.006922in}{0.885700in}}%
\pgfpathlineto{\pgfqpoint{3.006922in}{0.879605in}}%
\pgfpathlineto{\pgfqpoint{3.008035in}{0.879605in}}%
\pgfpathlineto{\pgfqpoint{3.008035in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{3.009145in}{0.878678in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{0.878678in}}%
\pgfpathlineto{\pgfqpoint{3.011355in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{3.012455in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{3.013552in}{0.865519in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{0.865519in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{3.015736in}{0.857527in}}%
\pgfpathlineto{\pgfqpoint{3.016823in}{0.857527in}}%
\pgfpathlineto{\pgfqpoint{3.016823in}{0.864543in}}%
\pgfpathlineto{\pgfqpoint{3.017907in}{0.864166in}}%
\pgfpathlineto{\pgfqpoint{3.018988in}{0.864166in}}%
\pgfpathlineto{\pgfqpoint{3.018988in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{3.020066in}{0.859948in}}%
\pgfpathlineto{\pgfqpoint{3.021140in}{0.859948in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{3.023280in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{3.023280in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{3.024345in}{0.849752in}}%
\pgfpathlineto{\pgfqpoint{3.025408in}{0.849752in}}%
\pgfpathlineto{\pgfqpoint{3.025408in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{3.026467in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{3.027523in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{3.028576in}{0.849128in}}%
\pgfpathlineto{\pgfqpoint{3.029626in}{0.849128in}}%
\pgfpathlineto{\pgfqpoint{3.030673in}{0.830192in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{0.830192in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{0.836167in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{0.832038in}}%
\pgfpathlineto{\pgfqpoint{3.033798in}{0.832038in}}%
\pgfpathlineto{\pgfqpoint{3.034833in}{0.806916in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{0.806916in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{3.037922in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{3.038946in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.039968in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{0.808084in}}%
\pgfpathlineto{\pgfqpoint{3.042002in}{0.808084in}}%
\pgfpathlineto{\pgfqpoint{3.043015in}{0.800278in}}%
\pgfpathlineto{\pgfqpoint{3.044025in}{0.800278in}}%
\pgfpathlineto{\pgfqpoint{3.044025in}{0.796453in}}%
\pgfpathlineto{\pgfqpoint{3.045032in}{0.805089in}}%
\pgfpathlineto{\pgfqpoint{3.046037in}{0.805089in}}%
\pgfpathlineto{\pgfqpoint{3.047039in}{0.786819in}}%
\pgfpathlineto{\pgfqpoint{3.048038in}{0.786819in}}%
\pgfpathlineto{\pgfqpoint{3.049035in}{0.800386in}}%
\pgfpathlineto{\pgfqpoint{3.050029in}{0.800386in}}%
\pgfpathlineto{\pgfqpoint{3.050029in}{0.804010in}}%
\pgfpathlineto{\pgfqpoint{3.051020in}{0.793973in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{0.793973in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{0.787983in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{0.799375in}}%
\pgfpathlineto{\pgfqpoint{3.053978in}{0.799375in}}%
\pgfpathlineto{\pgfqpoint{3.053978in}{0.780301in}}%
\pgfpathlineto{\pgfqpoint{3.054958in}{0.787269in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{0.787269in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{0.767736in}}%
\pgfpathlineto{\pgfqpoint{3.056912in}{0.777470in}}%
\pgfpathlineto{\pgfqpoint{3.057885in}{0.777470in}}%
\pgfpathlineto{\pgfqpoint{3.057885in}{0.784103in}}%
\pgfpathlineto{\pgfqpoint{3.058856in}{0.776627in}}%
\pgfpathlineto{\pgfqpoint{3.059824in}{0.776627in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{0.755644in}}%
\pgfpathlineto{\pgfqpoint{3.061752in}{0.755644in}}%
\pgfpathlineto{\pgfqpoint{3.061752in}{0.760462in}}%
\pgfpathlineto{\pgfqpoint{3.062712in}{0.756811in}}%
\pgfpathlineto{\pgfqpoint{3.063670in}{0.756811in}}%
\pgfpathlineto{\pgfqpoint{3.063670in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{3.064626in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{3.065579in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{3.065579in}{0.733982in}}%
\pgfpathlineto{\pgfqpoint{3.066529in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{3.067477in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{3.067477in}{0.724435in}}%
\pgfpathlineto{\pgfqpoint{3.068423in}{0.728092in}}%
\pgfpathlineto{\pgfqpoint{3.069366in}{0.728092in}}%
\pgfpathlineto{\pgfqpoint{3.070307in}{0.708885in}}%
\pgfpathlineto{\pgfqpoint{3.071246in}{0.708885in}}%
\pgfpathlineto{\pgfqpoint{3.072182in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{3.073116in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{3.074047in}{0.727272in}}%
\pgfpathlineto{\pgfqpoint{3.074976in}{0.727272in}}%
\pgfpathlineto{\pgfqpoint{3.074976in}{0.709946in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{0.720484in}}%
\pgfpathlineto{\pgfqpoint{3.076828in}{0.720484in}}%
\pgfpathlineto{\pgfqpoint{3.076828in}{0.723015in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{0.715213in}}%
\pgfpathlineto{\pgfqpoint{3.078670in}{0.715213in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{3.080503in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{3.080503in}{0.705898in}}%
\pgfpathlineto{\pgfqpoint{3.081416in}{0.698042in}}%
\pgfpathlineto{\pgfqpoint{3.082327in}{0.698042in}}%
\pgfpathlineto{\pgfqpoint{3.082327in}{0.699663in}}%
\pgfpathlineto{\pgfqpoint{3.083235in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{3.085046in}{0.703040in}}%
\pgfpathlineto{\pgfqpoint{3.085948in}{0.703040in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{0.686435in}}%
\pgfpathlineto{\pgfqpoint{3.087745in}{0.686435in}}%
\pgfpathlineto{\pgfqpoint{3.088641in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{3.090425in}{0.689979in}}%
\pgfpathlineto{\pgfqpoint{3.091314in}{0.689979in}}%
\pgfpathlineto{\pgfqpoint{3.091314in}{0.687899in}}%
\pgfpathlineto{\pgfqpoint{3.092201in}{0.701865in}}%
\pgfpathlineto{\pgfqpoint{3.093086in}{0.701865in}}%
\pgfpathlineto{\pgfqpoint{3.093969in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{3.094849in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{3.094849in}{0.685956in}}%
\pgfpathlineto{\pgfqpoint{3.095728in}{0.666469in}}%
\pgfpathlineto{\pgfqpoint{3.096604in}{0.666469in}}%
\pgfpathlineto{\pgfqpoint{3.096604in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{3.097478in}{0.647078in}}%
\pgfpathlineto{\pgfqpoint{3.098351in}{0.647078in}}%
\pgfpathlineto{\pgfqpoint{3.098351in}{0.664023in}}%
\pgfpathlineto{\pgfqpoint{3.099221in}{0.644316in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{0.644316in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{3.102681in}{0.652161in}}%
\pgfpathlineto{\pgfqpoint{3.103542in}{0.652161in}}%
\pgfpathlineto{\pgfqpoint{3.103542in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{3.104400in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{0.641463in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{0.644943in}}%
\pgfpathlineto{\pgfqpoint{3.106962in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{3.107813in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{3.108661in}{0.639419in}}%
\pgfpathlineto{\pgfqpoint{3.109507in}{0.639419in}}%
\pgfpathlineto{\pgfqpoint{3.110352in}{0.627348in}}%
\pgfpathlineto{\pgfqpoint{3.112035in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{3.112035in}{0.628742in}}%
\pgfpathlineto{\pgfqpoint{3.112874in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{3.113711in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{3.114545in}{0.599108in}}%
\pgfpathlineto{\pgfqpoint{3.115379in}{0.599108in}}%
\pgfpathlineto{\pgfqpoint{3.115379in}{0.627514in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{0.616753in}}%
\pgfpathlineto{\pgfqpoint{3.117867in}{0.616768in}}%
\pgfpathlineto{\pgfqpoint{3.118692in}{0.595162in}}%
\pgfpathlineto{\pgfqpoint{3.119516in}{0.595162in}}%
\pgfpathlineto{\pgfqpoint{3.120338in}{0.607563in}}%
\pgfpathlineto{\pgfqpoint{3.121158in}{0.607563in}}%
\pgfpathlineto{\pgfqpoint{3.121977in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{3.122793in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{3.122793in}{0.598182in}}%
\pgfpathlineto{\pgfqpoint{3.123608in}{0.597662in}}%
\pgfpathlineto{\pgfqpoint{3.124421in}{0.597662in}}%
\pgfpathlineto{\pgfqpoint{3.125232in}{0.576960in}}%
\pgfpathlineto{\pgfqpoint{3.126042in}{0.576960in}}%
\pgfpathlineto{\pgfqpoint{3.126042in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{3.126849in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{3.127655in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{3.127655in}{0.584483in}}%
\pgfpathlineto{\pgfqpoint{3.128459in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.129262in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.129262in}{0.579135in}}%
\pgfpathlineto{\pgfqpoint{3.130062in}{0.574103in}}%
\pgfpathlineto{\pgfqpoint{3.130861in}{0.574103in}}%
\pgfpathlineto{\pgfqpoint{3.131659in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{3.132454in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{3.133248in}{0.570778in}}%
\pgfpathmoveto{\pgfqpoint{3.134040in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{3.134831in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{3.135619in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{0.570778in}}%
\pgfpathmoveto{\pgfqpoint{3.137976in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{3.138758in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{3.139538in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{3.140317in}{0.576756in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{0.576756in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{0.570778in}}%
\pgfpathmoveto{\pgfqpoint{3.144187in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{3.144187in}{0.574083in}}%
\pgfpathlineto{\pgfqpoint{3.144956in}{0.570778in}}%
\pgfpathmoveto{\pgfqpoint{3.153313in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{3.153313in}{0.575881in}}%
\pgfpathlineto{\pgfqpoint{3.154063in}{0.570778in}}%
\pgfpathmoveto{\pgfqpoint{3.155559in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{3.155559in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{3.156305in}{0.570778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597331in}{0.580778in}}{\pgfqpoint{2.560833in}{2.034222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587331in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{2.465828in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{2.465828in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{2.394911in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{2.394911in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{2.367340in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{2.367340in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{2.323329in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{2.323329in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{2.311533in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{2.311533in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{2.293689in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{2.293689in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{2.274943in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{2.274943in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{2.280115in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.280115in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.268945in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{2.268945in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{2.243680in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{2.243680in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{2.249982in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{2.249982in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{2.256339in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{2.256339in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{2.255005in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{2.255005in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{2.229600in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{2.229600in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{2.231909in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{2.231909in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{2.254100in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{2.254100in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{2.242380in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{2.242883in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{2.236581in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{2.237418in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{2.235218in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{2.235218in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{2.225794in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{2.225794in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{2.221192in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{2.221192in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{2.230494in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{2.230494in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{2.243856in}}%
\pgfpathlineto{\pgfqpoint{2.096165in}{2.243856in}}%
\pgfpathlineto{\pgfqpoint{2.096165in}{2.218012in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{2.218012in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{2.208007in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{2.208007in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{2.205415in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{2.205415in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{2.211837in}}%
\pgfpathlineto{\pgfqpoint{2.144853in}{2.211837in}}%
\pgfpathlineto{\pgfqpoint{2.144853in}{2.219027in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{2.219027in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{2.248327in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{2.248327in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{2.244711in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{2.244711in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{2.209066in}}%
\pgfpathlineto{\pgfqpoint{2.187883in}{2.209066in}}%
\pgfpathlineto{\pgfqpoint{2.187883in}{2.197260in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{2.197260in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{2.205604in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{2.204917in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{2.227236in}}%
\pgfpathlineto{\pgfqpoint{2.226434in}{2.227236in}}%
\pgfpathlineto{\pgfqpoint{2.226434in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{2.201981in}}%
\pgfpathlineto{\pgfqpoint{2.244304in}{2.201981in}}%
\pgfpathlineto{\pgfqpoint{2.244304in}{2.207465in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.207465in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.218082in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{2.218082in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{2.204323in}}%
\pgfpathlineto{\pgfqpoint{2.269590in}{2.204323in}}%
\pgfpathlineto{\pgfqpoint{2.269590in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{2.207026in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{2.207642in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{2.180553in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{2.180553in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{2.182995in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{2.182995in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{2.203821in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{2.203821in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{2.199614in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{2.199614in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{2.329635in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{2.329635in}{2.204670in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{2.204670in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{2.195052in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{2.195052in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{2.191152in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{2.191152in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{2.201648in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{2.201648in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{2.202777in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{2.202777in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{2.200564in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{2.200564in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{2.197183in}}%
\pgfpathlineto{\pgfqpoint{2.375219in}{2.197183in}}%
\pgfpathlineto{\pgfqpoint{2.375219in}{2.194434in}}%
\pgfpathlineto{\pgfqpoint{2.381297in}{2.194434in}}%
\pgfpathlineto{\pgfqpoint{2.381297in}{2.188533in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{2.188533in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{2.184302in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{2.184302in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{2.185879in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{2.185879in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{2.208228in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{2.208228in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{2.214386in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{2.214386in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{2.170989in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{2.195950in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{2.195591in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{2.177160in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{2.177160in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{2.187811in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{2.187811in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{2.181737in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{2.181737in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{2.198644in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{2.198644in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{2.189853in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{2.189853in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{2.181993in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{2.181993in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{2.185089in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{2.185089in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{2.180207in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{2.180207in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{2.183287in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{2.183287in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{2.176652in}}%
\pgfpathlineto{\pgfqpoint{2.481101in}{2.176652in}}%
\pgfpathlineto{\pgfqpoint{2.481101in}{2.184272in}}%
\pgfpathlineto{\pgfqpoint{2.485678in}{2.184272in}}%
\pgfpathlineto{\pgfqpoint{2.485678in}{2.174648in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.174648in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.181367in}}%
\pgfpathlineto{\pgfqpoint{2.494666in}{2.181367in}}%
\pgfpathlineto{\pgfqpoint{2.494666in}{2.173871in}}%
\pgfpathlineto{\pgfqpoint{2.499079in}{2.173871in}}%
\pgfpathlineto{\pgfqpoint{2.499079in}{2.171965in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{2.171965in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{2.170301in}}%
\pgfpathlineto{\pgfqpoint{2.507751in}{2.170301in}}%
\pgfpathlineto{\pgfqpoint{2.507751in}{2.166706in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{2.166706in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{2.181380in}}%
\pgfpathlineto{\pgfqpoint{2.516225in}{2.181380in}}%
\pgfpathlineto{\pgfqpoint{2.516225in}{2.185200in}}%
\pgfpathlineto{\pgfqpoint{2.520391in}{2.185200in}}%
\pgfpathlineto{\pgfqpoint{2.520391in}{2.158937in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{2.158937in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{2.151468in}}%
\pgfpathlineto{\pgfqpoint{2.528584in}{2.151468in}}%
\pgfpathlineto{\pgfqpoint{2.528584in}{2.156971in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{2.156971in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{2.151034in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{2.152116in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{2.158857in}}%
\pgfpathlineto{\pgfqpoint{2.544446in}{2.158857in}}%
\pgfpathlineto{\pgfqpoint{2.544446in}{2.152969in}}%
\pgfpathlineto{\pgfqpoint{2.548307in}{2.152969in}}%
\pgfpathlineto{\pgfqpoint{2.548307in}{2.158019in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{2.158019in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{2.141733in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.141733in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.149805in}}%
\pgfpathlineto{\pgfqpoint{2.559657in}{2.149805in}}%
\pgfpathlineto{\pgfqpoint{2.559657in}{2.166289in}}%
\pgfpathlineto{\pgfqpoint{2.567035in}{2.165230in}}%
\pgfpathlineto{\pgfqpoint{2.567035in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{2.147295in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{2.160317in}}%
\pgfpathlineto{\pgfqpoint{2.584861in}{2.160317in}}%
\pgfpathlineto{\pgfqpoint{2.584861in}{2.157747in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{2.157747in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{2.154104in}}%
\pgfpathlineto{\pgfqpoint{2.591758in}{2.154104in}}%
\pgfpathlineto{\pgfqpoint{2.591758in}{2.149871in}}%
\pgfpathlineto{\pgfqpoint{2.595159in}{2.149871in}}%
\pgfpathlineto{\pgfqpoint{2.595159in}{2.136295in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{2.136295in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{2.141731in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{2.141731in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{2.147066in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{2.146670in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{2.141957in}}%
\pgfpathlineto{\pgfqpoint{2.611712in}{2.141957in}}%
\pgfpathlineto{\pgfqpoint{2.611712in}{2.138062in}}%
\pgfpathlineto{\pgfqpoint{2.614936in}{2.138062in}}%
\pgfpathlineto{\pgfqpoint{2.614936in}{2.135736in}}%
\pgfpathlineto{\pgfqpoint{2.618132in}{2.135736in}}%
\pgfpathlineto{\pgfqpoint{2.618132in}{2.141291in}}%
\pgfpathlineto{\pgfqpoint{2.621300in}{2.141291in}}%
\pgfpathlineto{\pgfqpoint{2.621300in}{2.151098in}}%
\pgfpathlineto{\pgfqpoint{2.624442in}{2.151098in}}%
\pgfpathlineto{\pgfqpoint{2.624442in}{2.140762in}}%
\pgfpathlineto{\pgfqpoint{2.627557in}{2.140762in}}%
\pgfpathlineto{\pgfqpoint{2.627557in}{2.132541in}}%
\pgfpathlineto{\pgfqpoint{2.630646in}{2.132541in}}%
\pgfpathlineto{\pgfqpoint{2.630646in}{2.107956in}}%
\pgfpathlineto{\pgfqpoint{2.633710in}{2.107956in}}%
\pgfpathlineto{\pgfqpoint{2.633710in}{2.117236in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{2.117675in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{2.125770in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{2.116674in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{2.116674in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{2.120974in}}%
\pgfpathlineto{\pgfqpoint{2.654476in}{2.120974in}}%
\pgfpathlineto{\pgfqpoint{2.654476in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{2.140288in}}%
\pgfpathlineto{\pgfqpoint{2.660201in}{2.140288in}}%
\pgfpathlineto{\pgfqpoint{2.660201in}{2.132422in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.132422in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.130129in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{2.130129in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{2.113658in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{2.120381in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{2.120381in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{2.129539in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{2.129539in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{2.118540in}}%
\pgfpathlineto{\pgfqpoint{2.682258in}{2.118540in}}%
\pgfpathlineto{\pgfqpoint{2.682258in}{2.099893in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{2.099893in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{2.115845in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{2.115845in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{2.126491in}}%
\pgfpathlineto{\pgfqpoint{2.690202in}{2.126491in}}%
\pgfpathlineto{\pgfqpoint{2.690202in}{2.124400in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{2.124400in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{2.127382in}}%
\pgfpathlineto{\pgfqpoint{2.695406in}{2.127382in}}%
\pgfpathlineto{\pgfqpoint{2.695406in}{2.119098in}}%
\pgfpathlineto{\pgfqpoint{2.697980in}{2.119098in}}%
\pgfpathlineto{\pgfqpoint{2.697980in}{2.108356in}}%
\pgfpathlineto{\pgfqpoint{2.700537in}{2.108356in}}%
\pgfpathlineto{\pgfqpoint{2.700537in}{2.101451in}}%
\pgfpathlineto{\pgfqpoint{2.703076in}{2.101451in}}%
\pgfpathlineto{\pgfqpoint{2.703076in}{2.096246in}}%
\pgfpathlineto{\pgfqpoint{2.705598in}{2.096246in}}%
\pgfpathlineto{\pgfqpoint{2.705598in}{2.097763in}}%
\pgfpathlineto{\pgfqpoint{2.708103in}{2.097763in}}%
\pgfpathlineto{\pgfqpoint{2.708103in}{2.103933in}}%
\pgfpathlineto{\pgfqpoint{2.710591in}{2.103933in}}%
\pgfpathlineto{\pgfqpoint{2.710591in}{2.093142in}}%
\pgfpathlineto{\pgfqpoint{2.713062in}{2.093142in}}%
\pgfpathlineto{\pgfqpoint{2.713062in}{2.086853in}}%
\pgfpathlineto{\pgfqpoint{2.715517in}{2.086853in}}%
\pgfpathlineto{\pgfqpoint{2.715517in}{2.084984in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{2.084984in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{2.097308in}}%
\pgfpathlineto{\pgfqpoint{2.720379in}{2.097308in}}%
\pgfpathlineto{\pgfqpoint{2.720379in}{2.105998in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{2.105998in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{2.081102in}}%
\pgfpathlineto{\pgfqpoint{2.725178in}{2.081102in}}%
\pgfpathlineto{\pgfqpoint{2.725178in}{2.079127in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{2.079127in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{2.085365in}}%
\pgfpathlineto{\pgfqpoint{2.729916in}{2.085365in}}%
\pgfpathlineto{\pgfqpoint{2.729916in}{2.087258in}}%
\pgfpathlineto{\pgfqpoint{2.732262in}{2.087258in}}%
\pgfpathlineto{\pgfqpoint{2.732262in}{2.081319in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{2.080345in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{2.085425in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{2.085425in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{2.066496in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{2.067538in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{2.071402in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{2.072301in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{2.067765in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{2.067765in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{2.060017in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{2.060017in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{2.081828in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{2.080766in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{2.054580in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{2.054580in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{2.058618in}}%
\pgfpathlineto{\pgfqpoint{2.763641in}{2.058618in}}%
\pgfpathlineto{\pgfqpoint{2.763641in}{2.065146in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{2.065146in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{2.056750in}}%
\pgfpathlineto{\pgfqpoint{2.767914in}{2.056750in}}%
\pgfpathlineto{\pgfqpoint{2.767914in}{2.053489in}}%
\pgfpathlineto{\pgfqpoint{2.770033in}{2.053489in}}%
\pgfpathlineto{\pgfqpoint{2.770033in}{2.041765in}}%
\pgfpathlineto{\pgfqpoint{2.772139in}{2.041765in}}%
\pgfpathlineto{\pgfqpoint{2.772139in}{2.058688in}}%
\pgfpathlineto{\pgfqpoint{2.774233in}{2.058688in}}%
\pgfpathlineto{\pgfqpoint{2.774233in}{2.060124in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{2.060124in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{2.051323in}}%
\pgfpathlineto{\pgfqpoint{2.778387in}{2.051323in}}%
\pgfpathlineto{\pgfqpoint{2.778387in}{2.052691in}}%
\pgfpathlineto{\pgfqpoint{2.780447in}{2.052691in}}%
\pgfpathlineto{\pgfqpoint{2.780447in}{2.055117in}}%
\pgfpathlineto{\pgfqpoint{2.782495in}{2.055117in}}%
\pgfpathlineto{\pgfqpoint{2.782495in}{2.034329in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{2.034329in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{2.044828in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{2.044828in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{2.058475in}}%
\pgfpathlineto{\pgfqpoint{2.788572in}{2.058475in}}%
\pgfpathlineto{\pgfqpoint{2.788572in}{2.046926in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{2.046926in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{2.049258in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{2.049258in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{2.043821in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{2.043821in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{2.052705in}}%
\pgfpathlineto{\pgfqpoint{2.796524in}{2.052705in}}%
\pgfpathlineto{\pgfqpoint{2.796524in}{2.033826in}}%
\pgfpathlineto{\pgfqpoint{2.798485in}{2.033826in}}%
\pgfpathlineto{\pgfqpoint{2.798485in}{2.044000in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{2.044000in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{2.047815in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{2.047815in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{2.030217in}}%
\pgfpathlineto{\pgfqpoint{2.804308in}{2.030217in}}%
\pgfpathlineto{\pgfqpoint{2.804308in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{2.806229in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{2.806229in}{2.047082in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{2.047082in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{2.022565in}}%
\pgfpathlineto{\pgfqpoint{2.810041in}{2.022565in}}%
\pgfpathlineto{\pgfqpoint{2.810041in}{2.011671in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{2.011671in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{2.025980in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{2.025980in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{2.027264in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{2.027264in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{2.031811in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{2.031811in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{2.026315in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{2.026315in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{2.025146in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{2.025146in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{2.014492in}}%
\pgfpathlineto{\pgfqpoint{2.823083in}{2.014492in}}%
\pgfpathlineto{\pgfqpoint{2.823083in}{1.997098in}}%
\pgfpathlineto{\pgfqpoint{2.824909in}{1.997098in}}%
\pgfpathlineto{\pgfqpoint{2.824909in}{1.998593in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{1.998593in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{2.005786in}}%
\pgfpathlineto{\pgfqpoint{2.828535in}{2.005786in}}%
\pgfpathlineto{\pgfqpoint{2.828535in}{1.993239in}}%
\pgfpathlineto{\pgfqpoint{2.830334in}{1.993239in}}%
\pgfpathlineto{\pgfqpoint{2.830334in}{1.984145in}}%
\pgfpathlineto{\pgfqpoint{2.832125in}{1.984145in}}%
\pgfpathlineto{\pgfqpoint{2.832125in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{2.833907in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{2.833907in}{1.997966in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{1.997966in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{1.996749in}}%
\pgfpathlineto{\pgfqpoint{2.837447in}{1.996749in}}%
\pgfpathlineto{\pgfqpoint{2.837447in}{1.991195in}}%
\pgfpathlineto{\pgfqpoint{2.839204in}{1.991195in}}%
\pgfpathlineto{\pgfqpoint{2.839204in}{1.979547in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{1.979530in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{1.991855in}}%
\pgfpathlineto{\pgfqpoint{2.846149in}{1.990929in}}%
\pgfpathlineto{\pgfqpoint{2.846149in}{1.972586in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.972586in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.953627in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{1.953627in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{1.954778in}}%
\pgfpathlineto{\pgfqpoint{2.851275in}{1.954778in}}%
\pgfpathlineto{\pgfqpoint{2.851275in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.982439in}}%
\pgfpathlineto{\pgfqpoint{2.854652in}{1.982439in}}%
\pgfpathlineto{\pgfqpoint{2.854652in}{1.976311in}}%
\pgfpathlineto{\pgfqpoint{2.856330in}{1.976311in}}%
\pgfpathlineto{\pgfqpoint{2.856330in}{1.941421in}}%
\pgfpathlineto{\pgfqpoint{2.858000in}{1.941421in}}%
\pgfpathlineto{\pgfqpoint{2.858000in}{1.958427in}}%
\pgfpathlineto{\pgfqpoint{2.859662in}{1.958427in}}%
\pgfpathlineto{\pgfqpoint{2.859662in}{1.971792in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{1.971792in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{2.862965in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{2.862965in}{1.973421in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{1.973421in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{1.951516in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.951516in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.941614in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{1.941614in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{2.871095in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{2.871095in}{1.979600in}}%
\pgfpathlineto{\pgfqpoint{2.872700in}{1.979600in}}%
\pgfpathlineto{\pgfqpoint{2.872700in}{1.970057in}}%
\pgfpathlineto{\pgfqpoint{2.874298in}{1.970057in}}%
\pgfpathlineto{\pgfqpoint{2.874298in}{1.952524in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{1.952524in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{2.877473in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{2.877473in}{1.949513in}}%
\pgfpathlineto{\pgfqpoint{2.879051in}{1.949513in}}%
\pgfpathlineto{\pgfqpoint{2.879051in}{1.946673in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.946688in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.956574in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{1.956574in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{1.939598in}}%
\pgfpathlineto{\pgfqpoint{2.886839in}{1.939598in}}%
\pgfpathlineto{\pgfqpoint{2.886839in}{1.931363in}}%
\pgfpathlineto{\pgfqpoint{2.888377in}{1.931363in}}%
\pgfpathlineto{\pgfqpoint{2.888377in}{1.963171in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.963171in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.945087in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{1.945087in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{1.953726in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.953726in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.941435in}}%
\pgfpathlineto{\pgfqpoint{2.894467in}{1.941435in}}%
\pgfpathlineto{\pgfqpoint{2.894467in}{1.920888in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.920460in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{2.898970in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{2.898970in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{1.931709in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.931887in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.936580in}}%
\pgfpathlineto{\pgfqpoint{2.904890in}{1.936580in}}%
\pgfpathlineto{\pgfqpoint{2.904890in}{1.929751in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{1.929751in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{1.914379in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.914379in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.918817in}}%
\pgfpathlineto{\pgfqpoint{2.909268in}{1.918817in}}%
\pgfpathlineto{\pgfqpoint{2.909268in}{1.920803in}}%
\pgfpathlineto{\pgfqpoint{2.910717in}{1.920803in}}%
\pgfpathlineto{\pgfqpoint{2.910717in}{1.916989in}}%
\pgfpathlineto{\pgfqpoint{2.912159in}{1.916989in}}%
\pgfpathlineto{\pgfqpoint{2.912159in}{1.888134in}}%
\pgfpathlineto{\pgfqpoint{2.913596in}{1.888134in}}%
\pgfpathlineto{\pgfqpoint{2.913596in}{1.895190in}}%
\pgfpathlineto{\pgfqpoint{2.916453in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{2.916453in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.917873in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.917873in}{1.886343in}}%
\pgfpathlineto{\pgfqpoint{2.919288in}{1.886343in}}%
\pgfpathlineto{\pgfqpoint{2.919288in}{1.896866in}}%
\pgfpathlineto{\pgfqpoint{2.922102in}{1.897441in}}%
\pgfpathlineto{\pgfqpoint{2.922102in}{1.867215in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.867215in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.861976in}}%
\pgfpathlineto{\pgfqpoint{2.924895in}{1.861976in}}%
\pgfpathlineto{\pgfqpoint{2.924895in}{1.869378in}}%
\pgfpathlineto{\pgfqpoint{2.926283in}{1.869378in}}%
\pgfpathlineto{\pgfqpoint{2.926283in}{1.888825in}}%
\pgfpathlineto{\pgfqpoint{2.927667in}{1.888825in}}%
\pgfpathlineto{\pgfqpoint{2.927667in}{1.886247in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{1.886247in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{1.897948in}}%
\pgfpathlineto{\pgfqpoint{2.931786in}{1.897948in}}%
\pgfpathlineto{\pgfqpoint{2.931786in}{1.901639in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{1.901639in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{1.884567in}}%
\pgfpathlineto{\pgfqpoint{2.937208in}{1.883655in}}%
\pgfpathlineto{\pgfqpoint{2.937208in}{1.880140in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{1.880140in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{1.865128in}}%
\pgfpathlineto{\pgfqpoint{2.941223in}{1.865128in}}%
\pgfpathlineto{\pgfqpoint{2.941223in}{1.872867in}}%
\pgfpathlineto{\pgfqpoint{2.942551in}{1.872867in}}%
\pgfpathlineto{\pgfqpoint{2.942551in}{1.894571in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.894571in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.876823in}}%
\pgfpathlineto{\pgfqpoint{2.945195in}{1.876823in}}%
\pgfpathlineto{\pgfqpoint{2.945195in}{1.869582in}}%
\pgfpathlineto{\pgfqpoint{2.947819in}{1.869082in}}%
\pgfpathlineto{\pgfqpoint{2.947819in}{1.864011in}}%
\pgfpathlineto{\pgfqpoint{2.949125in}{1.864011in}}%
\pgfpathlineto{\pgfqpoint{2.949125in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{2.950425in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{2.950425in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{2.953013in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{2.953013in}{1.828672in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{1.829703in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{1.853580in}}%
\pgfpathlineto{\pgfqpoint{2.958136in}{1.853580in}}%
\pgfpathlineto{\pgfqpoint{2.958136in}{1.847929in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.847929in}}%
\pgfpathlineto{\pgfqpoint{2.959405in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{2.961931in}{1.849453in}}%
\pgfpathlineto{\pgfqpoint{2.961931in}{1.850917in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{1.850917in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{1.844205in}}%
\pgfpathlineto{\pgfqpoint{2.965689in}{1.844205in}}%
\pgfpathlineto{\pgfqpoint{2.965689in}{1.830546in}}%
\pgfpathlineto{\pgfqpoint{2.966933in}{1.830546in}}%
\pgfpathlineto{\pgfqpoint{2.966933in}{1.812658in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.812658in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.818848in}}%
\pgfpathlineto{\pgfqpoint{2.969408in}{1.818848in}}%
\pgfpathlineto{\pgfqpoint{2.969408in}{1.813634in}}%
\pgfpathlineto{\pgfqpoint{2.970640in}{1.813634in}}%
\pgfpathlineto{\pgfqpoint{2.970640in}{1.803121in}}%
\pgfpathlineto{\pgfqpoint{2.971867in}{1.803121in}}%
\pgfpathlineto{\pgfqpoint{2.971867in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.827731in}}%
\pgfpathlineto{\pgfqpoint{2.974310in}{1.827731in}}%
\pgfpathlineto{\pgfqpoint{2.974310in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{1.779754in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{1.779754in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{1.796971in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{1.796971in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{1.800913in}}%
\pgfpathlineto{\pgfqpoint{2.980348in}{1.801537in}}%
\pgfpathlineto{\pgfqpoint{2.980348in}{1.798842in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{1.798842in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{1.803903in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{1.803903in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{1.797663in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{1.797663in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{1.789244in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{1.789244in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{2.986289in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{2.986289in}{1.788741in}}%
\pgfpathlineto{\pgfqpoint{2.987466in}{1.788741in}}%
\pgfpathlineto{\pgfqpoint{2.987466in}{1.781263in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{1.781263in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{1.774198in}}%
\pgfpathlineto{\pgfqpoint{2.990975in}{1.774198in}}%
\pgfpathlineto{\pgfqpoint{2.990975in}{1.768763in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{1.768763in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{2.994450in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{2.994450in}{1.776581in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{1.776581in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{1.769431in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{1.769431in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{1.774356in}}%
\pgfpathlineto{\pgfqpoint{2.997894in}{1.774356in}}%
\pgfpathlineto{\pgfqpoint{2.997894in}{1.784285in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{1.784285in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{1.800502in}}%
\pgfpathlineto{\pgfqpoint{3.000171in}{1.800502in}}%
\pgfpathlineto{\pgfqpoint{3.000171in}{1.783549in}}%
\pgfpathlineto{\pgfqpoint{3.001305in}{1.783549in}}%
\pgfpathlineto{\pgfqpoint{3.001305in}{1.764219in}}%
\pgfpathlineto{\pgfqpoint{3.002435in}{1.764219in}}%
\pgfpathlineto{\pgfqpoint{3.002435in}{1.769841in}}%
\pgfpathlineto{\pgfqpoint{3.003562in}{1.769841in}}%
\pgfpathlineto{\pgfqpoint{3.003562in}{1.759844in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{1.759844in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{1.747628in}}%
\pgfpathlineto{\pgfqpoint{3.005805in}{1.747628in}}%
\pgfpathlineto{\pgfqpoint{3.005805in}{1.762510in}}%
\pgfpathlineto{\pgfqpoint{3.006922in}{1.762510in}}%
\pgfpathlineto{\pgfqpoint{3.006922in}{1.745440in}}%
\pgfpathlineto{\pgfqpoint{3.008035in}{1.745440in}}%
\pgfpathlineto{\pgfqpoint{3.009145in}{1.735545in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{1.735545in}}%
\pgfpathlineto{\pgfqpoint{3.011355in}{1.747520in}}%
\pgfpathlineto{\pgfqpoint{3.012455in}{1.747520in}}%
\pgfpathlineto{\pgfqpoint{3.012455in}{1.749180in}}%
\pgfpathlineto{\pgfqpoint{3.013552in}{1.731080in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{1.731080in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{1.723330in}}%
\pgfpathlineto{\pgfqpoint{3.015736in}{1.736172in}}%
\pgfpathlineto{\pgfqpoint{3.016823in}{1.736172in}}%
\pgfpathlineto{\pgfqpoint{3.017907in}{1.715327in}}%
\pgfpathlineto{\pgfqpoint{3.018988in}{1.715327in}}%
\pgfpathlineto{\pgfqpoint{3.018988in}{1.722955in}}%
\pgfpathlineto{\pgfqpoint{3.020066in}{1.720502in}}%
\pgfpathlineto{\pgfqpoint{3.021140in}{1.720502in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{1.725321in}}%
\pgfpathlineto{\pgfqpoint{3.023280in}{1.725321in}}%
\pgfpathlineto{\pgfqpoint{3.023280in}{1.727320in}}%
\pgfpathlineto{\pgfqpoint{3.024345in}{1.718207in}}%
\pgfpathlineto{\pgfqpoint{3.025408in}{1.718207in}}%
\pgfpathlineto{\pgfqpoint{3.025408in}{1.713374in}}%
\pgfpathlineto{\pgfqpoint{3.026467in}{1.716095in}}%
\pgfpathlineto{\pgfqpoint{3.027523in}{1.716095in}}%
\pgfpathlineto{\pgfqpoint{3.028576in}{1.687951in}}%
\pgfpathlineto{\pgfqpoint{3.029626in}{1.687951in}}%
\pgfpathlineto{\pgfqpoint{3.030673in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{1.688099in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.705057in}}%
\pgfpathlineto{\pgfqpoint{3.033798in}{1.705057in}}%
\pgfpathlineto{\pgfqpoint{3.033798in}{1.703418in}}%
\pgfpathlineto{\pgfqpoint{3.034833in}{1.708807in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{1.708807in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{3.037922in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{3.038946in}{1.657960in}}%
\pgfpathlineto{\pgfqpoint{3.039968in}{1.657960in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{1.685287in}}%
\pgfpathlineto{\pgfqpoint{3.042002in}{1.685287in}}%
\pgfpathlineto{\pgfqpoint{3.042002in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{3.043015in}{1.673979in}}%
\pgfpathlineto{\pgfqpoint{3.044025in}{1.673979in}}%
\pgfpathlineto{\pgfqpoint{3.045032in}{1.684342in}}%
\pgfpathlineto{\pgfqpoint{3.046037in}{1.684342in}}%
\pgfpathlineto{\pgfqpoint{3.046037in}{1.691834in}}%
\pgfpathlineto{\pgfqpoint{3.047039in}{1.673013in}}%
\pgfpathlineto{\pgfqpoint{3.048038in}{1.673013in}}%
\pgfpathlineto{\pgfqpoint{3.049035in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{3.050029in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{3.050029in}{1.660651in}}%
\pgfpathlineto{\pgfqpoint{3.051020in}{1.653516in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{1.653516in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{1.634111in}}%
\pgfpathlineto{\pgfqpoint{3.053978in}{1.634111in}}%
\pgfpathlineto{\pgfqpoint{3.054958in}{1.646974in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{1.646974in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{1.635069in}}%
\pgfpathlineto{\pgfqpoint{3.056912in}{1.638339in}}%
\pgfpathlineto{\pgfqpoint{3.057885in}{1.638339in}}%
\pgfpathlineto{\pgfqpoint{3.057885in}{1.649727in}}%
\pgfpathlineto{\pgfqpoint{3.058856in}{1.630145in}}%
\pgfpathlineto{\pgfqpoint{3.059824in}{1.630145in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{1.612433in}}%
\pgfpathlineto{\pgfqpoint{3.061752in}{1.612433in}}%
\pgfpathlineto{\pgfqpoint{3.062712in}{1.641728in}}%
\pgfpathlineto{\pgfqpoint{3.063670in}{1.641728in}}%
\pgfpathlineto{\pgfqpoint{3.064626in}{1.617598in}}%
\pgfpathlineto{\pgfqpoint{3.065579in}{1.617598in}}%
\pgfpathlineto{\pgfqpoint{3.066529in}{1.600567in}}%
\pgfpathlineto{\pgfqpoint{3.067477in}{1.600567in}}%
\pgfpathlineto{\pgfqpoint{3.067477in}{1.604208in}}%
\pgfpathlineto{\pgfqpoint{3.068423in}{1.596149in}}%
\pgfpathlineto{\pgfqpoint{3.069366in}{1.596149in}}%
\pgfpathlineto{\pgfqpoint{3.069366in}{1.614044in}}%
\pgfpathlineto{\pgfqpoint{3.070307in}{1.602544in}}%
\pgfpathlineto{\pgfqpoint{3.071246in}{1.602544in}}%
\pgfpathlineto{\pgfqpoint{3.071246in}{1.608155in}}%
\pgfpathlineto{\pgfqpoint{3.072182in}{1.600192in}}%
\pgfpathlineto{\pgfqpoint{3.074047in}{1.599716in}}%
\pgfpathlineto{\pgfqpoint{3.074976in}{1.570709in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.570709in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.582538in}}%
\pgfpathlineto{\pgfqpoint{3.076828in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{1.582296in}}%
\pgfpathlineto{\pgfqpoint{3.078670in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.590189in}}%
\pgfpathlineto{\pgfqpoint{3.080503in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{3.081416in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{3.082327in}{1.573806in}}%
\pgfpathlineto{\pgfqpoint{3.083235in}{1.573806in}}%
\pgfpathlineto{\pgfqpoint{3.083235in}{1.588381in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.570052in}}%
\pgfpathlineto{\pgfqpoint{3.085046in}{1.570052in}}%
\pgfpathlineto{\pgfqpoint{3.085046in}{1.584053in}}%
\pgfpathlineto{\pgfqpoint{3.085948in}{1.578603in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{1.578603in}}%
\pgfpathlineto{\pgfqpoint{3.087745in}{1.553237in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{1.553339in}}%
\pgfpathlineto{\pgfqpoint{3.090425in}{1.537904in}}%
\pgfpathlineto{\pgfqpoint{3.091314in}{1.537904in}}%
\pgfpathlineto{\pgfqpoint{3.092201in}{1.570026in}}%
\pgfpathlineto{\pgfqpoint{3.093086in}{1.570026in}}%
\pgfpathlineto{\pgfqpoint{3.093969in}{1.555915in}}%
\pgfpathlineto{\pgfqpoint{3.094849in}{1.555915in}}%
\pgfpathlineto{\pgfqpoint{3.095728in}{1.531106in}}%
\pgfpathlineto{\pgfqpoint{3.096604in}{1.531106in}}%
\pgfpathlineto{\pgfqpoint{3.096604in}{1.544916in}}%
\pgfpathlineto{\pgfqpoint{3.097478in}{1.541078in}}%
\pgfpathlineto{\pgfqpoint{3.098351in}{1.541078in}}%
\pgfpathlineto{\pgfqpoint{3.099221in}{1.555325in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{1.555325in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{3.102681in}{1.509675in}}%
\pgfpathlineto{\pgfqpoint{3.103542in}{1.509675in}}%
\pgfpathlineto{\pgfqpoint{3.104400in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{3.104400in}{1.506475in}}%
\pgfpathlineto{\pgfqpoint{3.105256in}{1.506475in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{3.106962in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{3.106962in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{3.107813in}{1.528924in}}%
\pgfpathlineto{\pgfqpoint{3.108661in}{1.528924in}}%
\pgfpathlineto{\pgfqpoint{3.109507in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{3.110352in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{3.110352in}{1.483799in}}%
\pgfpathlineto{\pgfqpoint{3.111194in}{1.488178in}}%
\pgfpathlineto{\pgfqpoint{3.112035in}{1.488178in}}%
\pgfpathlineto{\pgfqpoint{3.112035in}{1.509417in}}%
\pgfpathlineto{\pgfqpoint{3.112874in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{3.113711in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{3.114545in}{1.512433in}}%
\pgfpathlineto{\pgfqpoint{3.115379in}{1.512433in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{1.479617in}}%
\pgfpathlineto{\pgfqpoint{3.117039in}{1.479617in}}%
\pgfpathlineto{\pgfqpoint{3.117867in}{1.484398in}}%
\pgfpathlineto{\pgfqpoint{3.118692in}{1.484398in}}%
\pgfpathlineto{\pgfqpoint{3.118692in}{1.487534in}}%
\pgfpathlineto{\pgfqpoint{3.119516in}{1.458037in}}%
\pgfpathlineto{\pgfqpoint{3.120338in}{1.458037in}}%
\pgfpathlineto{\pgfqpoint{3.121158in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{3.122793in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{3.123608in}{1.466574in}}%
\pgfpathlineto{\pgfqpoint{3.124421in}{1.466574in}}%
\pgfpathlineto{\pgfqpoint{3.124421in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{3.125232in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{3.126042in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{3.126849in}{1.482142in}}%
\pgfpathlineto{\pgfqpoint{3.127655in}{1.482142in}}%
\pgfpathlineto{\pgfqpoint{3.127655in}{1.487428in}}%
\pgfpathlineto{\pgfqpoint{3.128459in}{1.473381in}}%
\pgfpathlineto{\pgfqpoint{3.129262in}{1.473381in}}%
\pgfpathlineto{\pgfqpoint{3.129262in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{3.130062in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{3.130861in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{3.130861in}{1.488316in}}%
\pgfpathlineto{\pgfqpoint{3.131659in}{1.477497in}}%
\pgfpathlineto{\pgfqpoint{3.132454in}{1.477497in}}%
\pgfpathlineto{\pgfqpoint{3.133248in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{3.134040in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{3.134040in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{3.134831in}{1.450743in}}%
\pgfpathlineto{\pgfqpoint{3.135619in}{1.450743in}}%
\pgfpathlineto{\pgfqpoint{3.135619in}{1.454678in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{1.439140in}}%
\pgfpathlineto{\pgfqpoint{3.137192in}{1.439140in}}%
\pgfpathlineto{\pgfqpoint{3.137976in}{1.472320in}}%
\pgfpathlineto{\pgfqpoint{3.138758in}{1.472320in}}%
\pgfpathlineto{\pgfqpoint{3.139538in}{1.438918in}}%
\pgfpathlineto{\pgfqpoint{3.140317in}{1.438918in}}%
\pgfpathlineto{\pgfqpoint{3.140317in}{1.456862in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{1.456415in}}%
\pgfpathlineto{\pgfqpoint{3.141870in}{1.456415in}}%
\pgfpathlineto{\pgfqpoint{3.142644in}{1.467578in}}%
\pgfpathlineto{\pgfqpoint{3.143416in}{1.467578in}}%
\pgfpathlineto{\pgfqpoint{3.144187in}{1.448829in}}%
\pgfpathlineto{\pgfqpoint{3.144956in}{1.448829in}}%
\pgfpathlineto{\pgfqpoint{3.144956in}{1.459599in}}%
\pgfpathlineto{\pgfqpoint{3.145723in}{1.452881in}}%
\pgfpathlineto{\pgfqpoint{3.146489in}{1.452881in}}%
\pgfpathlineto{\pgfqpoint{3.147254in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{3.148016in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{3.148778in}{1.439477in}}%
\pgfpathlineto{\pgfqpoint{3.149537in}{1.439477in}}%
\pgfpathlineto{\pgfqpoint{3.149537in}{1.430591in}}%
\pgfpathlineto{\pgfqpoint{3.150296in}{1.436730in}}%
\pgfpathlineto{\pgfqpoint{3.151052in}{1.436730in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{1.477864in}}%
\pgfpathlineto{\pgfqpoint{3.152561in}{1.477864in}}%
\pgfpathlineto{\pgfqpoint{3.153313in}{1.426689in}}%
\pgfpathlineto{\pgfqpoint{3.154063in}{1.426689in}}%
\pgfpathlineto{\pgfqpoint{3.154812in}{1.475997in}}%
\pgfpathlineto{\pgfqpoint{3.155559in}{1.475997in}}%
\pgfpathlineto{\pgfqpoint{3.156305in}{1.439802in}}%
\pgfpathlineto{\pgfqpoint{3.157050in}{1.439802in}}%
\pgfpathlineto{\pgfqpoint{3.157050in}{1.444981in}}%
\pgfpathlineto{\pgfqpoint{3.157421in}{1.444981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597331in}{0.580778in}}{\pgfqpoint{2.560833in}{2.034222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587331in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{1.004606in}{2.208506in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{2.208506in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{2.195663in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{2.195663in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{2.191708in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{2.191708in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{2.189803in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{2.189803in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{1.601255in}{2.197216in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{2.197216in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{2.205689in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.205689in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.192691in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{2.192691in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{2.187352in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{2.187352in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{2.209945in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{2.209945in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{2.207120in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{2.206036in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{2.191681in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{2.191681in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{2.195938in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{2.195938in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{2.212465in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{2.212465in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{2.206881in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{2.206881in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{2.198888in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{2.198888in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{2.192052in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{2.192052in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{2.197365in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{2.197482in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{2.189259in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{2.189259in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{2.182781in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{2.182781in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{2.197276in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{2.197276in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{2.204196in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{2.204196in}}%
\pgfpathlineto{\pgfqpoint{2.082923in}{2.197905in}}%
\pgfpathlineto{\pgfqpoint{2.096165in}{2.197905in}}%
\pgfpathlineto{\pgfqpoint{2.096165in}{2.217075in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{2.217075in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{2.210160in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{2.210160in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{2.187968in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{2.187968in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{2.180018in}}%
\pgfpathlineto{\pgfqpoint{2.144853in}{2.180018in}}%
\pgfpathlineto{\pgfqpoint{2.144853in}{2.201338in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{2.201338in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{2.185663in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{2.185663in}}%
\pgfpathlineto{\pgfqpoint{2.166992in}{2.181974in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{2.181974in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{2.193740in}}%
\pgfpathlineto{\pgfqpoint{2.187883in}{2.193740in}}%
\pgfpathlineto{\pgfqpoint{2.187883in}{2.203146in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{2.203146in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{2.215683in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{2.215683in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{2.211978in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{2.211978in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{2.193233in}}%
\pgfpathlineto{\pgfqpoint{2.226434in}{2.193233in}}%
\pgfpathlineto{\pgfqpoint{2.226434in}{2.197353in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{2.197353in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{2.205567in}}%
\pgfpathlineto{\pgfqpoint{2.244304in}{2.205567in}}%
\pgfpathlineto{\pgfqpoint{2.244304in}{2.186905in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.186905in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.182690in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{2.182690in}}%
\pgfpathlineto{\pgfqpoint{2.261351in}{2.200991in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{2.201332in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{2.193152in}}%
\pgfpathlineto{\pgfqpoint{2.285537in}{2.193152in}}%
\pgfpathlineto{\pgfqpoint{2.285537in}{2.188954in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{2.188954in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{2.167460in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{2.167460in}}%
\pgfpathlineto{\pgfqpoint{2.300827in}{2.169182in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{2.169182in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{2.315511in}{2.195357in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{2.195357in}}%
\pgfpathlineto{\pgfqpoint{2.322640in}{2.197416in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{2.198233in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{2.200498in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{2.200498in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{2.194623in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{2.194623in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{2.179636in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{2.179636in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{2.187241in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{2.187241in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{2.179047in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{2.179047in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{2.175779in}}%
\pgfpathlineto{\pgfqpoint{2.375219in}{2.175779in}}%
\pgfpathlineto{\pgfqpoint{2.375219in}{2.191963in}}%
\pgfpathlineto{\pgfqpoint{2.381297in}{2.191963in}}%
\pgfpathlineto{\pgfqpoint{2.381297in}{2.206408in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{2.206408in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{2.194515in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{2.194512in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{2.188303in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{2.188303in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{2.169000in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{2.169000in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{2.171302in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{2.171302in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{2.182577in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{2.182577in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{2.152580in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{2.152580in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{2.170034in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{2.170034in}}%
\pgfpathlineto{\pgfqpoint{2.437149in}{2.177468in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{2.177468in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{2.170344in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{2.170344in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{2.165837in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{2.165837in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{2.176793in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{2.176793in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{2.167055in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{2.167055in}}%
\pgfpathlineto{\pgfqpoint{2.467022in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{2.471775in}{2.179937in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{2.179937in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{2.177274in}}%
\pgfpathlineto{\pgfqpoint{2.481101in}{2.177274in}}%
\pgfpathlineto{\pgfqpoint{2.481101in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{2.485678in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{2.485678in}{2.168676in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.168676in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.156543in}}%
\pgfpathlineto{\pgfqpoint{2.494666in}{2.156543in}}%
\pgfpathlineto{\pgfqpoint{2.494666in}{2.151765in}}%
\pgfpathlineto{\pgfqpoint{2.499079in}{2.151765in}}%
\pgfpathlineto{\pgfqpoint{2.499079in}{2.164339in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{2.164339in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{2.157349in}}%
\pgfpathlineto{\pgfqpoint{2.507751in}{2.157349in}}%
\pgfpathlineto{\pgfqpoint{2.507751in}{2.155921in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{2.155921in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{2.152285in}}%
\pgfpathlineto{\pgfqpoint{2.516225in}{2.152285in}}%
\pgfpathlineto{\pgfqpoint{2.516225in}{2.158026in}}%
\pgfpathlineto{\pgfqpoint{2.520391in}{2.158026in}}%
\pgfpathlineto{\pgfqpoint{2.520391in}{2.143162in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{2.143162in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{2.147272in}}%
\pgfpathlineto{\pgfqpoint{2.528584in}{2.147272in}}%
\pgfpathlineto{\pgfqpoint{2.528584in}{2.155272in}}%
\pgfpathlineto{\pgfqpoint{2.536599in}{2.154764in}}%
\pgfpathlineto{\pgfqpoint{2.536599in}{2.138978in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{2.138978in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{2.134317in}}%
\pgfpathlineto{\pgfqpoint{2.544446in}{2.134317in}}%
\pgfpathlineto{\pgfqpoint{2.544446in}{2.138901in}}%
\pgfpathlineto{\pgfqpoint{2.548307in}{2.138901in}}%
\pgfpathlineto{\pgfqpoint{2.548307in}{2.148960in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{2.148960in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{2.164440in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.164440in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.155485in}}%
\pgfpathlineto{\pgfqpoint{2.563364in}{2.155514in}}%
\pgfpathlineto{\pgfqpoint{2.563364in}{2.167744in}}%
\pgfpathlineto{\pgfqpoint{2.567035in}{2.167744in}}%
\pgfpathlineto{\pgfqpoint{2.567035in}{2.153907in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{2.153907in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{2.138818in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{2.137810in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{2.144942in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{2.145222in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{2.138120in}}%
\pgfpathlineto{\pgfqpoint{2.591758in}{2.138120in}}%
\pgfpathlineto{\pgfqpoint{2.591758in}{2.129651in}}%
\pgfpathlineto{\pgfqpoint{2.595159in}{2.129651in}}%
\pgfpathlineto{\pgfqpoint{2.595159in}{2.109269in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{2.109269in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{2.113437in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{2.113437in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{2.122496in}}%
\pgfpathlineto{\pgfqpoint{2.605179in}{2.122496in}}%
\pgfpathlineto{\pgfqpoint{2.605179in}{2.127665in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{2.127665in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{2.123683in}}%
\pgfpathlineto{\pgfqpoint{2.611712in}{2.123683in}}%
\pgfpathlineto{\pgfqpoint{2.611712in}{2.118768in}}%
\pgfpathlineto{\pgfqpoint{2.614936in}{2.118768in}}%
\pgfpathlineto{\pgfqpoint{2.614936in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{2.618132in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{2.618132in}{2.121707in}}%
\pgfpathlineto{\pgfqpoint{2.621300in}{2.121707in}}%
\pgfpathlineto{\pgfqpoint{2.621300in}{2.127846in}}%
\pgfpathlineto{\pgfqpoint{2.624442in}{2.127846in}}%
\pgfpathlineto{\pgfqpoint{2.624442in}{2.117240in}}%
\pgfpathlineto{\pgfqpoint{2.627557in}{2.117240in}}%
\pgfpathlineto{\pgfqpoint{2.627557in}{2.118686in}}%
\pgfpathlineto{\pgfqpoint{2.630646in}{2.118686in}}%
\pgfpathlineto{\pgfqpoint{2.630646in}{2.126093in}}%
\pgfpathlineto{\pgfqpoint{2.636749in}{2.125233in}}%
\pgfpathlineto{\pgfqpoint{2.636749in}{2.102211in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{2.102211in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{2.126034in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{2.126034in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{2.119044in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{2.119044in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{2.108638in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{2.108638in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{2.112290in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{2.112290in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{2.104892in}}%
\pgfpathlineto{\pgfqpoint{2.654476in}{2.104892in}}%
\pgfpathlineto{\pgfqpoint{2.654476in}{2.103566in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{2.103566in}}%
\pgfpathlineto{\pgfqpoint{2.657350in}{2.118797in}}%
\pgfpathlineto{\pgfqpoint{2.660201in}{2.118797in}}%
\pgfpathlineto{\pgfqpoint{2.660201in}{2.113676in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.113676in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{2.110428in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{2.110428in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{2.101311in}}%
\pgfpathlineto{\pgfqpoint{2.668627in}{2.101311in}}%
\pgfpathlineto{\pgfqpoint{2.668627in}{2.109675in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{2.109675in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{2.100462in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{2.100462in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{2.111818in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{2.111818in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{2.103748in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{2.103748in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{2.095707in}}%
\pgfpathlineto{\pgfqpoint{2.682258in}{2.095707in}}%
\pgfpathlineto{\pgfqpoint{2.682258in}{2.099640in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{2.099640in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{2.097968in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{2.097968in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{2.080199in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{2.079660in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{2.090288in}}%
\pgfpathlineto{\pgfqpoint{2.695406in}{2.090288in}}%
\pgfpathlineto{\pgfqpoint{2.695406in}{2.078146in}}%
\pgfpathlineto{\pgfqpoint{2.697980in}{2.078146in}}%
\pgfpathlineto{\pgfqpoint{2.697980in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{2.700537in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{2.700537in}{2.095092in}}%
\pgfpathlineto{\pgfqpoint{2.703076in}{2.095092in}}%
\pgfpathlineto{\pgfqpoint{2.703076in}{2.090727in}}%
\pgfpathlineto{\pgfqpoint{2.705598in}{2.090727in}}%
\pgfpathlineto{\pgfqpoint{2.705598in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{2.710591in}{2.100629in}}%
\pgfpathlineto{\pgfqpoint{2.710591in}{2.086604in}}%
\pgfpathlineto{\pgfqpoint{2.713062in}{2.086604in}}%
\pgfpathlineto{\pgfqpoint{2.713062in}{2.068212in}}%
\pgfpathlineto{\pgfqpoint{2.715517in}{2.068212in}}%
\pgfpathlineto{\pgfqpoint{2.715517in}{2.079685in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{2.079685in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{2.091513in}}%
\pgfpathlineto{\pgfqpoint{2.720379in}{2.091513in}}%
\pgfpathlineto{\pgfqpoint{2.720379in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{2.060215in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{2.060348in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{2.072651in}}%
\pgfpathlineto{\pgfqpoint{2.732262in}{2.073577in}}%
\pgfpathlineto{\pgfqpoint{2.732262in}{2.054343in}}%
\pgfpathlineto{\pgfqpoint{2.734594in}{2.054343in}}%
\pgfpathlineto{\pgfqpoint{2.734594in}{2.056752in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{2.056752in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{2.051196in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{2.051196in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{2.049364in}}%
\pgfpathlineto{\pgfqpoint{2.741502in}{2.049364in}}%
\pgfpathlineto{\pgfqpoint{2.741502in}{2.071088in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{2.071088in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{2.061991in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{2.061991in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{2.065425in}}%
\pgfpathlineto{\pgfqpoint{2.748283in}{2.065425in}}%
\pgfpathlineto{\pgfqpoint{2.748283in}{2.056820in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{2.056820in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{2.062304in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{2.062304in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{2.067499in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{2.067499in}}%
\pgfpathlineto{\pgfqpoint{2.754943in}{2.058022in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{2.058022in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{2.031431in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{2.031431in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{2.026815in}}%
\pgfpathlineto{\pgfqpoint{2.763641in}{2.026815in}}%
\pgfpathlineto{\pgfqpoint{2.763641in}{2.046008in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{2.046008in}}%
\pgfpathlineto{\pgfqpoint{2.765784in}{2.052627in}}%
\pgfpathlineto{\pgfqpoint{2.767914in}{2.052627in}}%
\pgfpathlineto{\pgfqpoint{2.767914in}{2.039369in}}%
\pgfpathlineto{\pgfqpoint{2.770033in}{2.039369in}}%
\pgfpathlineto{\pgfqpoint{2.770033in}{2.042604in}}%
\pgfpathlineto{\pgfqpoint{2.772139in}{2.042604in}}%
\pgfpathlineto{\pgfqpoint{2.772139in}{2.024705in}}%
\pgfpathlineto{\pgfqpoint{2.774233in}{2.024705in}}%
\pgfpathlineto{\pgfqpoint{2.774233in}{2.029517in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{2.029517in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{2.027065in}}%
\pgfpathlineto{\pgfqpoint{2.778387in}{2.027065in}}%
\pgfpathlineto{\pgfqpoint{2.778387in}{2.034025in}}%
\pgfpathlineto{\pgfqpoint{2.780447in}{2.034025in}}%
\pgfpathlineto{\pgfqpoint{2.780447in}{2.037460in}}%
\pgfpathlineto{\pgfqpoint{2.782495in}{2.037460in}}%
\pgfpathlineto{\pgfqpoint{2.782495in}{2.041024in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{2.041024in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{2.037494in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{2.037494in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{2.020247in}}%
\pgfpathlineto{\pgfqpoint{2.788572in}{2.020247in}}%
\pgfpathlineto{\pgfqpoint{2.788572in}{2.026453in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{2.026453in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{2.031654in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{2.031654in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{2.027333in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{2.027333in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{2.796524in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{2.796524in}{2.046909in}}%
\pgfpathlineto{\pgfqpoint{2.798485in}{2.046909in}}%
\pgfpathlineto{\pgfqpoint{2.798485in}{2.024919in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{2.024919in}}%
\pgfpathlineto{\pgfqpoint{2.800436in}{1.995560in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{1.995560in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{2.003799in}}%
\pgfpathlineto{\pgfqpoint{2.804308in}{2.003799in}}%
\pgfpathlineto{\pgfqpoint{2.804308in}{2.000135in}}%
\pgfpathlineto{\pgfqpoint{2.806229in}{2.000135in}}%
\pgfpathlineto{\pgfqpoint{2.806229in}{2.006337in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{2.006337in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{2.013868in}}%
\pgfpathlineto{\pgfqpoint{2.810041in}{2.013868in}}%
\pgfpathlineto{\pgfqpoint{2.810041in}{2.011134in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{2.011134in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{1.985423in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{1.985423in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{2.003308in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{2.003308in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{2.009855in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{2.009855in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{1.986820in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{1.986820in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{1.971180in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{1.971180in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{2.002814in}}%
\pgfpathlineto{\pgfqpoint{2.824909in}{2.003786in}}%
\pgfpathlineto{\pgfqpoint{2.824909in}{1.972126in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{1.972126in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{2.828535in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{2.828535in}{1.975815in}}%
\pgfpathlineto{\pgfqpoint{2.830334in}{1.975815in}}%
\pgfpathlineto{\pgfqpoint{2.830334in}{1.965772in}}%
\pgfpathlineto{\pgfqpoint{2.832125in}{1.965772in}}%
\pgfpathlineto{\pgfqpoint{2.832125in}{1.994630in}}%
\pgfpathlineto{\pgfqpoint{2.833907in}{1.994630in}}%
\pgfpathlineto{\pgfqpoint{2.833907in}{2.003111in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{2.003111in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{1.990407in}}%
\pgfpathlineto{\pgfqpoint{2.837447in}{1.990407in}}%
\pgfpathlineto{\pgfqpoint{2.837447in}{1.961738in}}%
\pgfpathlineto{\pgfqpoint{2.839204in}{1.961738in}}%
\pgfpathlineto{\pgfqpoint{2.839204in}{1.978257in}}%
\pgfpathlineto{\pgfqpoint{2.840952in}{1.978257in}}%
\pgfpathlineto{\pgfqpoint{2.840952in}{1.975214in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{1.975214in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{1.962375in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{1.962375in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{1.963536in}}%
\pgfpathlineto{\pgfqpoint{2.846149in}{1.963536in}}%
\pgfpathlineto{\pgfqpoint{2.846149in}{1.969617in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.969617in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.947398in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{1.947398in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{1.943305in}}%
\pgfpathlineto{\pgfqpoint{2.851275in}{1.943305in}}%
\pgfpathlineto{\pgfqpoint{2.851275in}{1.958523in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.958523in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.957370in}}%
\pgfpathlineto{\pgfqpoint{2.856330in}{1.957787in}}%
\pgfpathlineto{\pgfqpoint{2.856330in}{1.960204in}}%
\pgfpathlineto{\pgfqpoint{2.858000in}{1.960204in}}%
\pgfpathlineto{\pgfqpoint{2.858000in}{1.951359in}}%
\pgfpathlineto{\pgfqpoint{2.859662in}{1.951359in}}%
\pgfpathlineto{\pgfqpoint{2.859662in}{1.942933in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{1.942933in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{1.929135in}}%
\pgfpathlineto{\pgfqpoint{2.862965in}{1.929135in}}%
\pgfpathlineto{\pgfqpoint{2.862965in}{1.949987in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{1.949987in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.940796in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{1.940796in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{1.935121in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.935121in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.916409in}}%
\pgfpathlineto{\pgfqpoint{2.871095in}{1.916409in}}%
\pgfpathlineto{\pgfqpoint{2.871095in}{1.917882in}}%
\pgfpathlineto{\pgfqpoint{2.872700in}{1.917882in}}%
\pgfpathlineto{\pgfqpoint{2.872700in}{1.927187in}}%
\pgfpathlineto{\pgfqpoint{2.874298in}{1.927187in}}%
\pgfpathlineto{\pgfqpoint{2.874298in}{1.913068in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{1.913068in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{1.904421in}}%
\pgfpathlineto{\pgfqpoint{2.877473in}{1.904421in}}%
\pgfpathlineto{\pgfqpoint{2.877473in}{1.907302in}}%
\pgfpathlineto{\pgfqpoint{2.879051in}{1.907302in}}%
\pgfpathlineto{\pgfqpoint{2.879051in}{1.925531in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.926286in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.917252in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.917252in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.910712in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{1.910712in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{1.904985in}}%
\pgfpathlineto{\pgfqpoint{2.886839in}{1.904985in}}%
\pgfpathlineto{\pgfqpoint{2.886839in}{1.897391in}}%
\pgfpathlineto{\pgfqpoint{2.888377in}{1.897391in}}%
\pgfpathlineto{\pgfqpoint{2.888377in}{1.905124in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.905124in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.899618in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.899832in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.878131in}}%
\pgfpathlineto{\pgfqpoint{2.894467in}{1.878131in}}%
\pgfpathlineto{\pgfqpoint{2.894467in}{1.883032in}}%
\pgfpathlineto{\pgfqpoint{2.895974in}{1.883032in}}%
\pgfpathlineto{\pgfqpoint{2.895974in}{1.890354in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.890354in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{2.898970in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{2.898970in}{1.897577in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{1.897577in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{1.869666in}}%
\pgfpathlineto{\pgfqpoint{2.901942in}{1.869666in}}%
\pgfpathlineto{\pgfqpoint{2.901942in}{1.851179in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.851179in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{2.904890in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{2.904890in}{1.894843in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{1.894843in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{1.877782in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.877782in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.883804in}}%
\pgfpathlineto{\pgfqpoint{2.909268in}{1.883804in}}%
\pgfpathlineto{\pgfqpoint{2.909268in}{1.879585in}}%
\pgfpathlineto{\pgfqpoint{2.912159in}{1.878935in}}%
\pgfpathlineto{\pgfqpoint{2.912159in}{1.869160in}}%
\pgfpathlineto{\pgfqpoint{2.913596in}{1.869160in}}%
\pgfpathlineto{\pgfqpoint{2.913596in}{1.887814in}}%
\pgfpathlineto{\pgfqpoint{2.915027in}{1.887814in}}%
\pgfpathlineto{\pgfqpoint{2.915027in}{1.873698in}}%
\pgfpathlineto{\pgfqpoint{2.916453in}{1.873698in}}%
\pgfpathlineto{\pgfqpoint{2.916453in}{1.843347in}}%
\pgfpathlineto{\pgfqpoint{2.917873in}{1.843347in}}%
\pgfpathlineto{\pgfqpoint{2.917873in}{1.837187in}}%
\pgfpathlineto{\pgfqpoint{2.919288in}{1.837187in}}%
\pgfpathlineto{\pgfqpoint{2.919288in}{1.861078in}}%
\pgfpathlineto{\pgfqpoint{2.920698in}{1.861078in}}%
\pgfpathlineto{\pgfqpoint{2.920698in}{1.888892in}}%
\pgfpathlineto{\pgfqpoint{2.922102in}{1.888892in}}%
\pgfpathlineto{\pgfqpoint{2.922102in}{1.881134in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.881134in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{1.858605in}}%
\pgfpathlineto{\pgfqpoint{2.924895in}{1.858605in}}%
\pgfpathlineto{\pgfqpoint{2.924895in}{1.856178in}}%
\pgfpathlineto{\pgfqpoint{2.926283in}{1.856178in}}%
\pgfpathlineto{\pgfqpoint{2.926283in}{1.846847in}}%
\pgfpathlineto{\pgfqpoint{2.927667in}{1.846847in}}%
\pgfpathlineto{\pgfqpoint{2.927667in}{1.843458in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{1.843458in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{1.869651in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{1.869651in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{2.931786in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{2.931786in}{1.827962in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{1.827962in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{1.842979in}}%
\pgfpathlineto{\pgfqpoint{2.935860in}{1.842991in}}%
\pgfpathlineto{\pgfqpoint{2.935860in}{1.856651in}}%
\pgfpathlineto{\pgfqpoint{2.937208in}{1.856651in}}%
\pgfpathlineto{\pgfqpoint{2.937208in}{1.842591in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{1.842591in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{1.825820in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{1.825820in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{2.941223in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{2.941223in}{1.843058in}}%
\pgfpathlineto{\pgfqpoint{2.942551in}{1.843058in}}%
\pgfpathlineto{\pgfqpoint{2.942551in}{1.836005in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.836005in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.824641in}}%
\pgfpathlineto{\pgfqpoint{2.945195in}{1.824641in}}%
\pgfpathlineto{\pgfqpoint{2.945195in}{1.811414in}}%
\pgfpathlineto{\pgfqpoint{2.946509in}{1.811414in}}%
\pgfpathlineto{\pgfqpoint{2.946509in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{2.947819in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{2.947819in}{1.797720in}}%
\pgfpathlineto{\pgfqpoint{2.949125in}{1.797720in}}%
\pgfpathlineto{\pgfqpoint{2.949125in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{2.950425in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{2.950425in}{1.804263in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.804263in}}%
\pgfpathlineto{\pgfqpoint{2.951722in}{1.819437in}}%
\pgfpathlineto{\pgfqpoint{2.953013in}{1.819437in}}%
\pgfpathlineto{\pgfqpoint{2.953013in}{1.815494in}}%
\pgfpathlineto{\pgfqpoint{2.954301in}{1.815494in}}%
\pgfpathlineto{\pgfqpoint{2.954301in}{1.800243in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{1.800243in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{2.958136in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{2.958136in}{1.794499in}}%
\pgfpathlineto{\pgfqpoint{2.961931in}{1.793486in}}%
\pgfpathlineto{\pgfqpoint{2.961931in}{1.796781in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{1.796781in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{1.769886in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{1.769886in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{1.771139in}}%
\pgfpathlineto{\pgfqpoint{2.965689in}{1.771139in}}%
\pgfpathlineto{\pgfqpoint{2.965689in}{1.783515in}}%
\pgfpathlineto{\pgfqpoint{2.966933in}{1.783515in}}%
\pgfpathlineto{\pgfqpoint{2.966933in}{1.794833in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.794833in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.796310in}}%
\pgfpathlineto{\pgfqpoint{2.969408in}{1.796310in}}%
\pgfpathlineto{\pgfqpoint{2.969408in}{1.787068in}}%
\pgfpathlineto{\pgfqpoint{2.970640in}{1.787068in}}%
\pgfpathlineto{\pgfqpoint{2.970640in}{1.775527in}}%
\pgfpathlineto{\pgfqpoint{2.971867in}{1.775527in}}%
\pgfpathlineto{\pgfqpoint{2.971867in}{1.758287in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.758287in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.776756in}}%
\pgfpathlineto{\pgfqpoint{2.974310in}{1.776756in}}%
\pgfpathlineto{\pgfqpoint{2.974310in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{1.758701in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{1.758701in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{1.754964in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{1.754964in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{1.741751in}}%
\pgfpathlineto{\pgfqpoint{2.979149in}{1.741751in}}%
\pgfpathlineto{\pgfqpoint{2.979149in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{2.980348in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{2.980348in}{1.739984in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{1.739984in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{1.758603in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{1.758603in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{1.771412in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{1.771412in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{2.986289in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{2.986289in}{1.747409in}}%
\pgfpathlineto{\pgfqpoint{2.987466in}{1.747409in}}%
\pgfpathlineto{\pgfqpoint{2.987466in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{1.734131in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{1.734131in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{1.739661in}}%
\pgfpathlineto{\pgfqpoint{2.990975in}{1.739661in}}%
\pgfpathlineto{\pgfqpoint{2.990975in}{1.730632in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{1.730632in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{1.748367in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{1.748367in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{1.726530in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{1.742636in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{1.742636in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{1.720151in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{1.719769in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{1.732755in}}%
\pgfpathlineto{\pgfqpoint{3.000171in}{1.732755in}}%
\pgfpathlineto{\pgfqpoint{3.000171in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{3.001305in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{3.001305in}{1.710329in}}%
\pgfpathlineto{\pgfqpoint{3.002435in}{1.710329in}}%
\pgfpathlineto{\pgfqpoint{3.002435in}{1.703715in}}%
\pgfpathlineto{\pgfqpoint{3.003562in}{1.703715in}}%
\pgfpathlineto{\pgfqpoint{3.003562in}{1.692771in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{1.692771in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{1.684648in}}%
\pgfpathlineto{\pgfqpoint{3.005805in}{1.684648in}}%
\pgfpathlineto{\pgfqpoint{3.005805in}{1.688008in}}%
\pgfpathlineto{\pgfqpoint{3.006922in}{1.688008in}}%
\pgfpathlineto{\pgfqpoint{3.006922in}{1.696043in}}%
\pgfpathlineto{\pgfqpoint{3.008035in}{1.696043in}}%
\pgfpathlineto{\pgfqpoint{3.009145in}{1.683895in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{1.683895in}}%
\pgfpathlineto{\pgfqpoint{3.010252in}{1.688317in}}%
\pgfpathlineto{\pgfqpoint{3.011355in}{1.672696in}}%
\pgfpathlineto{\pgfqpoint{3.012455in}{1.672696in}}%
\pgfpathlineto{\pgfqpoint{3.012455in}{1.675615in}}%
\pgfpathlineto{\pgfqpoint{3.013552in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{1.672081in}}%
\pgfpathlineto{\pgfqpoint{3.015736in}{1.671058in}}%
\pgfpathlineto{\pgfqpoint{3.016823in}{1.671058in}}%
\pgfpathlineto{\pgfqpoint{3.016823in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{3.017907in}{1.668736in}}%
\pgfpathlineto{\pgfqpoint{3.020066in}{1.668290in}}%
\pgfpathlineto{\pgfqpoint{3.021140in}{1.647720in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{1.647720in}}%
\pgfpathlineto{\pgfqpoint{3.023280in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{3.024345in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{3.025408in}{1.631599in}}%
\pgfpathlineto{\pgfqpoint{3.026467in}{1.631599in}}%
\pgfpathlineto{\pgfqpoint{3.027523in}{1.650531in}}%
\pgfpathlineto{\pgfqpoint{3.028576in}{1.650531in}}%
\pgfpathlineto{\pgfqpoint{3.028576in}{1.633650in}}%
\pgfpathlineto{\pgfqpoint{3.029626in}{1.641757in}}%
\pgfpathlineto{\pgfqpoint{3.030673in}{1.641757in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{1.624478in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.624478in}}%
\pgfpathlineto{\pgfqpoint{3.033798in}{1.639648in}}%
\pgfpathlineto{\pgfqpoint{3.034833in}{1.639648in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{1.630353in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{1.632412in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{1.632412in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{1.657693in}}%
\pgfpathlineto{\pgfqpoint{3.037922in}{1.636112in}}%
\pgfpathlineto{\pgfqpoint{3.038946in}{1.636112in}}%
\pgfpathlineto{\pgfqpoint{3.039968in}{1.614167in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{1.614167in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{1.625733in}}%
\pgfpathlineto{\pgfqpoint{3.042002in}{1.622484in}}%
\pgfpathlineto{\pgfqpoint{3.043015in}{1.622484in}}%
\pgfpathlineto{\pgfqpoint{3.044025in}{1.591395in}}%
\pgfpathlineto{\pgfqpoint{3.045032in}{1.591395in}}%
\pgfpathlineto{\pgfqpoint{3.046037in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{3.047039in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{3.047039in}{1.604116in}}%
\pgfpathlineto{\pgfqpoint{3.048038in}{1.584870in}}%
\pgfpathlineto{\pgfqpoint{3.049035in}{1.584870in}}%
\pgfpathlineto{\pgfqpoint{3.049035in}{1.571922in}}%
\pgfpathlineto{\pgfqpoint{3.050029in}{1.581744in}}%
\pgfpathlineto{\pgfqpoint{3.051020in}{1.581744in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{1.590771in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{1.590771in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{1.592841in}}%
\pgfpathlineto{\pgfqpoint{3.053978in}{1.590874in}}%
\pgfpathlineto{\pgfqpoint{3.054958in}{1.590874in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{3.056912in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{3.057885in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{3.058856in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{3.058856in}{1.566573in}}%
\pgfpathlineto{\pgfqpoint{3.059824in}{1.550628in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{1.550628in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{1.536090in}}%
\pgfpathlineto{\pgfqpoint{3.061752in}{1.538123in}}%
\pgfpathlineto{\pgfqpoint{3.062712in}{1.538123in}}%
\pgfpathlineto{\pgfqpoint{3.062712in}{1.566887in}}%
\pgfpathlineto{\pgfqpoint{3.063670in}{1.552642in}}%
\pgfpathlineto{\pgfqpoint{3.064626in}{1.552642in}}%
\pgfpathlineto{\pgfqpoint{3.065579in}{1.538397in}}%
\pgfpathlineto{\pgfqpoint{3.066529in}{1.538397in}}%
\pgfpathlineto{\pgfqpoint{3.067477in}{1.521052in}}%
\pgfpathlineto{\pgfqpoint{3.068423in}{1.521052in}}%
\pgfpathlineto{\pgfqpoint{3.068423in}{1.518548in}}%
\pgfpathlineto{\pgfqpoint{3.069366in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{3.070307in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{3.071246in}{1.544775in}}%
\pgfpathlineto{\pgfqpoint{3.072182in}{1.544775in}}%
\pgfpathlineto{\pgfqpoint{3.073116in}{1.506617in}}%
\pgfpathlineto{\pgfqpoint{3.074047in}{1.506617in}}%
\pgfpathlineto{\pgfqpoint{3.074047in}{1.494525in}}%
\pgfpathlineto{\pgfqpoint{3.074976in}{1.513336in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.513336in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.521850in}}%
\pgfpathlineto{\pgfqpoint{3.076828in}{1.504191in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{1.504191in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{3.078670in}{1.503391in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.503391in}}%
\pgfpathlineto{\pgfqpoint{3.080503in}{1.472238in}}%
\pgfpathlineto{\pgfqpoint{3.082327in}{1.471717in}}%
\pgfpathlineto{\pgfqpoint{3.083235in}{1.501271in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.501271in}}%
\pgfpathlineto{\pgfqpoint{3.085046in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{3.085948in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{3.085948in}{1.460463in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{1.449819in}}%
\pgfpathlineto{\pgfqpoint{3.087745in}{1.449819in}}%
\pgfpathlineto{\pgfqpoint{3.087745in}{1.451913in}}%
\pgfpathlineto{\pgfqpoint{3.088641in}{1.434178in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{1.434178in}}%
\pgfpathlineto{\pgfqpoint{3.090425in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{3.093086in}{1.468920in}}%
\pgfpathlineto{\pgfqpoint{3.093969in}{1.458339in}}%
\pgfpathlineto{\pgfqpoint{3.095728in}{1.458525in}}%
\pgfpathlineto{\pgfqpoint{3.096604in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{3.097478in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{3.098351in}{1.452030in}}%
\pgfpathlineto{\pgfqpoint{3.099221in}{1.452030in}}%
\pgfpathlineto{\pgfqpoint{3.100089in}{1.437356in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{1.437356in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{1.417542in}}%
\pgfpathlineto{\pgfqpoint{3.102681in}{1.417542in}}%
\pgfpathlineto{\pgfqpoint{3.102681in}{1.430117in}}%
\pgfpathlineto{\pgfqpoint{3.103542in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{3.104400in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{3.104400in}{1.435163in}}%
\pgfpathlineto{\pgfqpoint{3.105256in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{3.106962in}{1.435310in}}%
\pgfpathlineto{\pgfqpoint{3.106962in}{1.426248in}}%
\pgfpathlineto{\pgfqpoint{3.107813in}{1.426248in}}%
\pgfpathlineto{\pgfqpoint{3.108661in}{1.417450in}}%
\pgfpathlineto{\pgfqpoint{3.109507in}{1.417450in}}%
\pgfpathlineto{\pgfqpoint{3.109507in}{1.398726in}}%
\pgfpathlineto{\pgfqpoint{3.110352in}{1.402220in}}%
\pgfpathlineto{\pgfqpoint{3.111194in}{1.402220in}}%
\pgfpathlineto{\pgfqpoint{3.111194in}{1.392690in}}%
\pgfpathlineto{\pgfqpoint{3.112035in}{1.398317in}}%
\pgfpathlineto{\pgfqpoint{3.113711in}{1.398140in}}%
\pgfpathlineto{\pgfqpoint{3.113711in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{3.114545in}{1.404630in}}%
\pgfpathlineto{\pgfqpoint{3.115379in}{1.404630in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{1.412679in}}%
\pgfpathlineto{\pgfqpoint{3.117039in}{1.412679in}}%
\pgfpathlineto{\pgfqpoint{3.117867in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{3.118692in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{3.119516in}{1.394257in}}%
\pgfpathlineto{\pgfqpoint{3.120338in}{1.394257in}}%
\pgfpathlineto{\pgfqpoint{3.121158in}{1.368032in}}%
\pgfpathlineto{\pgfqpoint{3.121977in}{1.368032in}}%
\pgfpathlineto{\pgfqpoint{3.121977in}{1.389236in}}%
\pgfpathlineto{\pgfqpoint{3.122793in}{1.387554in}}%
\pgfpathlineto{\pgfqpoint{3.123608in}{1.387554in}}%
\pgfpathlineto{\pgfqpoint{3.124421in}{1.372880in}}%
\pgfpathlineto{\pgfqpoint{3.125232in}{1.372880in}}%
\pgfpathlineto{\pgfqpoint{3.125232in}{1.377612in}}%
\pgfpathlineto{\pgfqpoint{3.126042in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{3.126849in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{3.126849in}{1.367625in}}%
\pgfpathlineto{\pgfqpoint{3.127655in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{3.128459in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{3.129262in}{1.352546in}}%
\pgfpathlineto{\pgfqpoint{3.130861in}{1.352865in}}%
\pgfpathlineto{\pgfqpoint{3.131659in}{1.367155in}}%
\pgfpathlineto{\pgfqpoint{3.132454in}{1.367155in}}%
\pgfpathlineto{\pgfqpoint{3.132454in}{1.368592in}}%
\pgfpathlineto{\pgfqpoint{3.133248in}{1.338806in}}%
\pgfpathlineto{\pgfqpoint{3.134040in}{1.338806in}}%
\pgfpathlineto{\pgfqpoint{3.134040in}{1.334475in}}%
\pgfpathlineto{\pgfqpoint{3.134831in}{1.351814in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{1.351267in}}%
\pgfpathlineto{\pgfqpoint{3.137192in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{3.137976in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{3.138758in}{1.349803in}}%
\pgfpathlineto{\pgfqpoint{3.139538in}{1.349803in}}%
\pgfpathlineto{\pgfqpoint{3.140317in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{3.141870in}{1.352366in}}%
\pgfpathlineto{\pgfqpoint{3.142644in}{1.352366in}}%
\pgfpathlineto{\pgfqpoint{3.142644in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{3.143416in}{1.349625in}}%
\pgfpathlineto{\pgfqpoint{3.144187in}{1.349625in}}%
\pgfpathlineto{\pgfqpoint{3.144187in}{1.356879in}}%
\pgfpathlineto{\pgfqpoint{3.144956in}{1.352493in}}%
\pgfpathlineto{\pgfqpoint{3.145723in}{1.352493in}}%
\pgfpathlineto{\pgfqpoint{3.145723in}{1.333327in}}%
\pgfpathlineto{\pgfqpoint{3.146489in}{1.336653in}}%
\pgfpathlineto{\pgfqpoint{3.147254in}{1.336653in}}%
\pgfpathlineto{\pgfqpoint{3.148016in}{1.308199in}}%
\pgfpathlineto{\pgfqpoint{3.148778in}{1.308199in}}%
\pgfpathlineto{\pgfqpoint{3.149537in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{3.150296in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{3.150296in}{1.335083in}}%
\pgfpathlineto{\pgfqpoint{3.151052in}{1.321006in}}%
\pgfpathlineto{\pgfqpoint{3.151807in}{1.321006in}}%
\pgfpathlineto{\pgfqpoint{3.152561in}{1.330738in}}%
\pgfpathlineto{\pgfqpoint{3.154063in}{1.330615in}}%
\pgfpathlineto{\pgfqpoint{3.154063in}{1.339186in}}%
\pgfpathlineto{\pgfqpoint{3.154812in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{3.155559in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{3.155559in}{1.349284in}}%
\pgfpathlineto{\pgfqpoint{3.156305in}{1.341011in}}%
\pgfpathlineto{\pgfqpoint{3.157050in}{1.341011in}}%
\pgfpathlineto{\pgfqpoint{3.157050in}{1.324712in}}%
\pgfpathlineto{\pgfqpoint{3.157421in}{1.324712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597331in}{0.580778in}}{\pgfqpoint{2.560833in}{2.034222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597331in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{3.158164in}{1.154775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597331in}{0.580778in}}%
\pgfpathlineto{\pgfqpoint{0.597331in}{2.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158164in}{0.580778in}}%
\pgfpathlineto{\pgfqpoint{3.158164in}{2.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597331in}{0.580778in}}%
\pgfpathlineto{\pgfqpoint{3.158164in}{0.580778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597331in}{2.615000in}}%
\pgfpathlineto{\pgfqpoint{3.158164in}{2.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159439in,y=2.330209in,left,]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont para-amp off}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159439in,y=1.699600in,left,]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont para-amp on}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159439in,y=1.007964in,left,]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont quantum limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626497in}{0.798361in}}%
\pgfpathlineto{\pgfqpoint{0.820942in}{0.798361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898719in,y=0.764333in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont phase noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626497in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{0.820942in}{0.662833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898719in,y=0.628805in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont dissipation noise}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> resolution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504028in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{0.504028in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504028in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504028in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837743in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837743in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171458in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171458in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505174in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505174in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838889in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838889in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172604in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172604in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506319in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506319in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840035in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840035in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173750in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173750in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838889in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont energy [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504028in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355181in,y=0.509042in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504028in}{0.886104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355181in,y=0.852368in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504028in}{1.229430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355181in,y=1.195694in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504028in}{1.572757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355181in,y=1.539020in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504028in}{1.916083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355181in,y=1.882347in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504028in}{2.259409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355181in,y=2.225673in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299625in,y=1.428889in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont probability density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504028in}{0.542778in}}{\pgfqpoint{2.669722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504028in}{0.586457in}}%
\pgfpathlineto{\pgfqpoint{0.530995in}{0.587490in}}%
\pgfpathlineto{\pgfqpoint{0.557962in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{0.584928in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{0.611895in}{0.591503in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.594227in}}%
\pgfpathlineto{\pgfqpoint{0.692796in}{0.595488in}}%
\pgfpathlineto{\pgfqpoint{0.719763in}{0.596719in}}%
\pgfpathlineto{\pgfqpoint{0.746730in}{0.597983in}}%
\pgfpathlineto{\pgfqpoint{0.773697in}{0.599351in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{0.827630in}{0.602603in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{0.604513in}}%
\pgfpathlineto{\pgfqpoint{0.881564in}{0.606582in}}%
\pgfpathlineto{\pgfqpoint{0.908531in}{0.608767in}}%
\pgfpathlineto{\pgfqpoint{0.935498in}{0.611023in}}%
\pgfpathlineto{\pgfqpoint{0.962465in}{0.613316in}}%
\pgfpathlineto{\pgfqpoint{0.989432in}{0.615623in}}%
\pgfpathlineto{\pgfqpoint{1.016399in}{0.617930in}}%
\pgfpathlineto{\pgfqpoint{1.043366in}{0.620235in}}%
\pgfpathlineto{\pgfqpoint{1.070332in}{0.622552in}}%
\pgfpathlineto{\pgfqpoint{1.097299in}{0.624926in}}%
\pgfpathlineto{\pgfqpoint{1.124266in}{0.627441in}}%
\pgfpathlineto{\pgfqpoint{1.151233in}{0.630235in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{0.633490in}}%
\pgfpathlineto{\pgfqpoint{1.205167in}{0.637415in}}%
\pgfpathlineto{\pgfqpoint{1.232134in}{0.642210in}}%
\pgfpathlineto{\pgfqpoint{1.259101in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{1.286068in}{0.654948in}}%
\pgfpathlineto{\pgfqpoint{1.313035in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{1.340001in}{0.671877in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.681535in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{0.691646in}}%
\pgfpathlineto{\pgfqpoint{1.420902in}{0.701956in}}%
\pgfpathlineto{\pgfqpoint{1.447869in}{0.712294in}}%
\pgfpathlineto{\pgfqpoint{1.474836in}{0.722645in}}%
\pgfpathlineto{\pgfqpoint{1.501803in}{0.733201in}}%
\pgfpathlineto{\pgfqpoint{1.528770in}{0.744377in}}%
\pgfpathlineto{\pgfqpoint{1.555737in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{1.582703in}{0.771107in}}%
\pgfpathlineto{\pgfqpoint{1.609670in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{0.831898in}}%
\pgfpathlineto{\pgfqpoint{1.690571in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{1.717538in}{0.889831in}}%
\pgfpathlineto{\pgfqpoint{1.744505in}{0.923514in}}%
\pgfpathlineto{\pgfqpoint{1.771472in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.798439in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{1.825405in}{1.037842in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.078887in}}%
\pgfpathlineto{\pgfqpoint{1.879339in}{1.120813in}}%
\pgfpathlineto{\pgfqpoint{1.906306in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{1.933273in}{1.206325in}}%
\pgfpathlineto{\pgfqpoint{1.960240in}{1.249543in}}%
\pgfpathlineto{\pgfqpoint{1.987207in}{1.292878in}}%
\pgfpathlineto{\pgfqpoint{2.014174in}{1.336187in}}%
\pgfpathlineto{\pgfqpoint{2.041141in}{1.379266in}}%
\pgfpathlineto{\pgfqpoint{2.068107in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{2.095074in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{2.122041in}{1.502723in}}%
\pgfpathlineto{\pgfqpoint{2.149008in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{2.175975in}{1.572093in}}%
\pgfpathlineto{\pgfqpoint{2.202942in}{1.599631in}}%
\pgfpathlineto{\pgfqpoint{2.229909in}{1.620971in}}%
\pgfpathlineto{\pgfqpoint{2.256876in}{1.635319in}}%
\pgfpathlineto{\pgfqpoint{2.283843in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{2.310809in}{1.641722in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{1.634125in}}%
\pgfpathlineto{\pgfqpoint{2.364743in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.391710in}{1.600629in}}%
\pgfpathlineto{\pgfqpoint{2.418677in}{1.576513in}}%
\pgfpathlineto{\pgfqpoint{2.445644in}{1.548610in}}%
\pgfpathlineto{\pgfqpoint{2.472611in}{1.517546in}}%
\pgfpathlineto{\pgfqpoint{2.499578in}{1.483718in}}%
\pgfpathlineto{\pgfqpoint{2.526545in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{2.553512in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{2.580478in}{1.367097in}}%
\pgfpathlineto{\pgfqpoint{2.607445in}{1.323578in}}%
\pgfpathlineto{\pgfqpoint{2.634412in}{1.278290in}}%
\pgfpathlineto{\pgfqpoint{2.661379in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{2.688346in}{1.185199in}}%
\pgfpathlineto{\pgfqpoint{2.715313in}{1.139041in}}%
\pgfpathlineto{\pgfqpoint{2.742280in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{2.769247in}{1.050900in}}%
\pgfpathlineto{\pgfqpoint{2.796214in}{1.009557in}}%
\pgfpathlineto{\pgfqpoint{2.823180in}{0.970034in}}%
\pgfpathlineto{\pgfqpoint{2.850147in}{0.932139in}}%
\pgfpathlineto{\pgfqpoint{2.877114in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{2.904081in}{0.860489in}}%
\pgfpathlineto{\pgfqpoint{2.931048in}{0.826639in}}%
\pgfpathlineto{\pgfqpoint{2.958015in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{2.984982in}{0.763715in}}%
\pgfpathlineto{\pgfqpoint{3.011949in}{0.735252in}}%
\pgfpathlineto{\pgfqpoint{3.038916in}{0.709210in}}%
\pgfpathlineto{\pgfqpoint{3.065882in}{0.685820in}}%
\pgfpathlineto{\pgfqpoint{3.092849in}{0.665202in}}%
\pgfpathlineto{\pgfqpoint{3.119816in}{0.647343in}}%
\pgfpathlineto{\pgfqpoint{3.146783in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{0.619267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504028in}{0.542778in}}{\pgfqpoint{2.669722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550057in}{0.581579in}}%
\pgfpathlineto{\pgfqpoint{0.596087in}{0.581579in}}%
\pgfpathlineto{\pgfqpoint{0.596087in}{0.604213in}}%
\pgfpathlineto{\pgfqpoint{0.688147in}{0.604213in}}%
\pgfpathlineto{\pgfqpoint{0.688147in}{0.594513in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{0.594513in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{0.604213in}}%
\pgfpathlineto{\pgfqpoint{0.872265in}{0.604213in}}%
\pgfpathlineto{\pgfqpoint{0.872265in}{0.620381in}}%
\pgfpathlineto{\pgfqpoint{0.964325in}{0.620381in}}%
\pgfpathlineto{\pgfqpoint{0.964325in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{1.056384in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{1.056384in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{1.148443in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{1.148443in}{0.620381in}}%
\pgfpathlineto{\pgfqpoint{1.240503in}{0.620381in}}%
\pgfpathlineto{\pgfqpoint{1.240503in}{0.646248in}}%
\pgfpathlineto{\pgfqpoint{1.332562in}{0.646248in}}%
\pgfpathlineto{\pgfqpoint{1.332562in}{0.704451in}}%
\pgfpathlineto{\pgfqpoint{1.424622in}{0.704451in}}%
\pgfpathlineto{\pgfqpoint{1.424622in}{0.720618in}}%
\pgfpathlineto{\pgfqpoint{1.516681in}{0.720618in}}%
\pgfpathlineto{\pgfqpoint{1.516681in}{0.778820in}}%
\pgfpathlineto{\pgfqpoint{1.608740in}{0.778820in}}%
\pgfpathlineto{\pgfqpoint{1.608740in}{0.759419in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{0.759419in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{0.940493in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{0.940493in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{1.037497in}}%
\pgfpathlineto{\pgfqpoint{1.884919in}{1.037497in}}%
\pgfpathlineto{\pgfqpoint{1.884919in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{1.976978in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{1.976978in}{1.380243in}}%
\pgfpathlineto{\pgfqpoint{2.069037in}{1.380243in}}%
\pgfpathlineto{\pgfqpoint{2.069037in}{1.554850in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{1.554850in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{1.739157in}}%
\pgfpathlineto{\pgfqpoint{2.253156in}{1.739157in}}%
\pgfpathlineto{\pgfqpoint{2.253156in}{1.729457in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{1.729457in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{1.687422in}}%
\pgfpathlineto{\pgfqpoint{2.437275in}{1.687422in}}%
\pgfpathlineto{\pgfqpoint{2.437275in}{1.583951in}}%
\pgfpathlineto{\pgfqpoint{2.529334in}{1.583951in}}%
\pgfpathlineto{\pgfqpoint{2.529334in}{1.448146in}}%
\pgfpathlineto{\pgfqpoint{2.621394in}{1.448146in}}%
\pgfpathlineto{\pgfqpoint{2.621394in}{1.237971in}}%
\pgfpathlineto{\pgfqpoint{2.713453in}{1.237971in}}%
\pgfpathlineto{\pgfqpoint{2.713453in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{2.805512in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{2.805512in}{0.966361in}}%
\pgfpathlineto{\pgfqpoint{2.897572in}{0.966361in}}%
\pgfpathlineto{\pgfqpoint{2.897572in}{0.820855in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{0.820855in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{0.672116in}}%
\pgfpathlineto{\pgfqpoint{3.081691in}{0.672116in}}%
\pgfpathlineto{\pgfqpoint{3.081691in}{0.626848in}}%
\pgfpathlineto{\pgfqpoint{3.127720in}{0.626848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504028in}{0.542778in}}{\pgfqpoint{2.669722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504028in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{0.530995in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{0.557962in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{0.584928in}{0.579552in}}%
\pgfpathlineto{\pgfqpoint{0.611895in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.588171in}}%
\pgfpathlineto{\pgfqpoint{0.692796in}{0.590962in}}%
\pgfpathlineto{\pgfqpoint{0.719763in}{0.593701in}}%
\pgfpathlineto{\pgfqpoint{0.746730in}{0.596503in}}%
\pgfpathlineto{\pgfqpoint{0.773697in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{0.602054in}}%
\pgfpathlineto{\pgfqpoint{0.827630in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{0.604397in}}%
\pgfpathlineto{\pgfqpoint{0.881564in}{0.603294in}}%
\pgfpathlineto{\pgfqpoint{0.908531in}{0.601097in}}%
\pgfpathlineto{\pgfqpoint{0.935498in}{0.598724in}}%
\pgfpathlineto{\pgfqpoint{0.962465in}{0.597021in}}%
\pgfpathlineto{\pgfqpoint{0.989432in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{1.016399in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.043366in}{0.597291in}}%
\pgfpathlineto{\pgfqpoint{1.070332in}{0.598421in}}%
\pgfpathlineto{\pgfqpoint{1.097299in}{0.600085in}}%
\pgfpathlineto{\pgfqpoint{1.124266in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{1.151233in}{0.606130in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{0.610720in}}%
\pgfpathlineto{\pgfqpoint{1.205167in}{0.616228in}}%
\pgfpathlineto{\pgfqpoint{1.232134in}{0.622622in}}%
\pgfpathlineto{\pgfqpoint{1.259101in}{0.630080in}}%
\pgfpathlineto{\pgfqpoint{1.286068in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{1.313035in}{0.648813in}}%
\pgfpathlineto{\pgfqpoint{1.340001in}{0.659175in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.668554in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{0.675715in}}%
\pgfpathlineto{\pgfqpoint{1.420902in}{0.680425in}}%
\pgfpathlineto{\pgfqpoint{1.447869in}{0.683729in}}%
\pgfpathlineto{\pgfqpoint{1.474836in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{1.501803in}{0.692713in}}%
\pgfpathlineto{\pgfqpoint{1.528770in}{0.700198in}}%
\pgfpathlineto{\pgfqpoint{1.555737in}{0.709397in}}%
\pgfpathlineto{\pgfqpoint{1.582703in}{0.719787in}}%
\pgfpathlineto{\pgfqpoint{1.609670in}{0.731374in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{1.690571in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{1.717538in}{0.803756in}}%
\pgfpathlineto{\pgfqpoint{1.744505in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{1.771472in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{1.798439in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{1.825405in}{0.923555in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{1.879339in}{1.009700in}}%
\pgfpathlineto{\pgfqpoint{1.906306in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{1.933273in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{1.960240in}{1.194412in}}%
\pgfpathlineto{\pgfqpoint{1.987207in}{1.269576in}}%
\pgfpathlineto{\pgfqpoint{2.014174in}{1.351191in}}%
\pgfpathlineto{\pgfqpoint{2.041141in}{1.439043in}}%
\pgfpathlineto{\pgfqpoint{2.068107in}{1.532259in}}%
\pgfpathlineto{\pgfqpoint{2.095074in}{1.629077in}}%
\pgfpathlineto{\pgfqpoint{2.122041in}{1.726847in}}%
\pgfpathlineto{\pgfqpoint{2.149008in}{1.822210in}}%
\pgfpathlineto{\pgfqpoint{2.175975in}{1.911625in}}%
\pgfpathlineto{\pgfqpoint{2.202942in}{1.992082in}}%
\pgfpathlineto{\pgfqpoint{2.229909in}{2.061380in}}%
\pgfpathlineto{\pgfqpoint{2.256876in}{2.117470in}}%
\pgfpathlineto{\pgfqpoint{2.283843in}{2.157433in}}%
\pgfpathlineto{\pgfqpoint{2.310809in}{2.177347in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{2.173570in}}%
\pgfpathlineto{\pgfqpoint{2.364743in}{2.144561in}}%
\pgfpathlineto{\pgfqpoint{2.391710in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{2.418677in}{2.019146in}}%
\pgfpathlineto{\pgfqpoint{2.445644in}{1.931502in}}%
\pgfpathlineto{\pgfqpoint{2.472611in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.499578in}{1.729305in}}%
\pgfpathlineto{\pgfqpoint{2.526545in}{1.622220in}}%
\pgfpathlineto{\pgfqpoint{2.553512in}{1.515014in}}%
\pgfpathlineto{\pgfqpoint{2.580478in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{2.607445in}{1.307234in}}%
\pgfpathlineto{\pgfqpoint{2.634412in}{1.208882in}}%
\pgfpathlineto{\pgfqpoint{2.661379in}{1.115765in}}%
\pgfpathlineto{\pgfqpoint{2.688346in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{2.715313in}{0.950760in}}%
\pgfpathlineto{\pgfqpoint{2.742280in}{0.880686in}}%
\pgfpathlineto{\pgfqpoint{2.769247in}{0.818999in}}%
\pgfpathlineto{\pgfqpoint{2.796214in}{0.765243in}}%
\pgfpathlineto{\pgfqpoint{2.823180in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{2.850147in}{0.679973in}}%
\pgfpathlineto{\pgfqpoint{2.877114in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{2.904081in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{2.931048in}{0.603639in}}%
\pgfpathlineto{\pgfqpoint{2.958015in}{0.589362in}}%
\pgfpathlineto{\pgfqpoint{2.984982in}{0.578704in}}%
\pgfpathlineto{\pgfqpoint{3.011949in}{0.570499in}}%
\pgfpathlineto{\pgfqpoint{3.038916in}{0.563949in}}%
\pgfpathlineto{\pgfqpoint{3.065882in}{0.558668in}}%
\pgfpathlineto{\pgfqpoint{3.092849in}{0.554511in}}%
\pgfpathlineto{\pgfqpoint{3.119816in}{0.551374in}}%
\pgfpathlineto{\pgfqpoint{3.146783in}{0.549075in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{0.547380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504028in}{0.542778in}}{\pgfqpoint{2.669722in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550057in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{0.596087in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{0.596087in}{0.582163in}}%
\pgfpathlineto{\pgfqpoint{0.688147in}{0.582163in}}%
\pgfpathlineto{\pgfqpoint{0.688147in}{0.594281in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{0.594281in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{0.623062in}}%
\pgfpathlineto{\pgfqpoint{0.872265in}{0.623062in}}%
\pgfpathlineto{\pgfqpoint{0.872265in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{0.964325in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{0.964325in}{0.601855in}}%
\pgfpathlineto{\pgfqpoint{1.056384in}{0.601855in}}%
\pgfpathlineto{\pgfqpoint{1.056384in}{0.595796in}}%
\pgfpathlineto{\pgfqpoint{1.148443in}{0.595796in}}%
\pgfpathlineto{\pgfqpoint{1.148443in}{0.610944in}}%
\pgfpathlineto{\pgfqpoint{1.240503in}{0.610944in}}%
\pgfpathlineto{\pgfqpoint{1.240503in}{0.630636in}}%
\pgfpathlineto{\pgfqpoint{1.332562in}{0.630636in}}%
\pgfpathlineto{\pgfqpoint{1.332562in}{0.704861in}}%
\pgfpathlineto{\pgfqpoint{1.424622in}{0.704861in}}%
\pgfpathlineto{\pgfqpoint{1.424622in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{1.516681in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{1.516681in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{1.608740in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{1.608740in}{0.739701in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{0.739701in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{0.830589in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{0.830589in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{0.915418in}}%
\pgfpathlineto{\pgfqpoint{1.884919in}{0.915418in}}%
\pgfpathlineto{\pgfqpoint{1.884919in}{1.125975in}}%
\pgfpathlineto{\pgfqpoint{1.976978in}{1.125975in}}%
\pgfpathlineto{\pgfqpoint{1.976978in}{1.342591in}}%
\pgfpathlineto{\pgfqpoint{2.069037in}{1.342591in}}%
\pgfpathlineto{\pgfqpoint{2.069037in}{1.689480in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{1.689480in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{2.084842in}}%
\pgfpathlineto{\pgfqpoint{2.253156in}{2.084842in}}%
\pgfpathlineto{\pgfqpoint{2.253156in}{2.280251in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{2.280251in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{2.186333in}}%
\pgfpathlineto{\pgfqpoint{2.437275in}{2.186333in}}%
\pgfpathlineto{\pgfqpoint{2.437275in}{1.847018in}}%
\pgfpathlineto{\pgfqpoint{2.529334in}{1.847018in}}%
\pgfpathlineto{\pgfqpoint{2.529334in}{1.406212in}}%
\pgfpathlineto{\pgfqpoint{2.621394in}{1.406212in}}%
\pgfpathlineto{\pgfqpoint{2.621394in}{1.083560in}}%
\pgfpathlineto{\pgfqpoint{2.713453in}{1.083560in}}%
\pgfpathlineto{\pgfqpoint{2.713453in}{0.818471in}}%
\pgfpathlineto{\pgfqpoint{2.805512in}{0.818471in}}%
\pgfpathlineto{\pgfqpoint{2.805512in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{2.897572in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{2.897572in}{0.583677in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{0.583677in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{0.562470in}}%
\pgfpathlineto{\pgfqpoint{3.081691in}{0.562470in}}%
\pgfpathlineto{\pgfqpoint{3.081691in}{0.548837in}}%
\pgfpathlineto{\pgfqpoint{3.127720in}{0.548837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504028in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.504028in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173750in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504028in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504028in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618225in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{0.812669in}{1.151444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890447in,y=1.117417in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont para-amp off}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618225in}{1.015917in}}%
\pgfpathlineto{\pgfqpoint{0.812669in}{1.015917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890447in,y=0.981889in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont para-amp on}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557422in}{1.747889in}}%
\pgfpathlineto{\pgfqpoint{1.491825in}{1.747889in}}%
\pgfpathlineto{\pgfqpoint{1.491825in}{2.279556in}}%
\pgfpathlineto{\pgfqpoint{0.557422in}{2.279556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599895in}{1.747889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599895in,y=1.650667in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025049in}{1.747889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025049in,y=1.650667in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450202in}{1.747889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=1.650667in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024624in,y=1.508778in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont time [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557422in}{1.747889in}}{\pgfqpoint{0.934403in}{0.531667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599895in}{1.995552in}}%
\pgfpathlineto{\pgfqpoint{0.600745in}{1.992694in}}%
\pgfpathlineto{\pgfqpoint{0.601596in}{2.002826in}}%
\pgfpathlineto{\pgfqpoint{0.603296in}{1.996133in}}%
\pgfpathlineto{\pgfqpoint{0.604147in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{0.604997in}{2.002403in}}%
\pgfpathlineto{\pgfqpoint{0.605847in}{1.997222in}}%
\pgfpathlineto{\pgfqpoint{0.606698in}{2.001435in}}%
\pgfpathlineto{\pgfqpoint{0.608398in}{1.998300in}}%
\pgfpathlineto{\pgfqpoint{0.609248in}{1.999461in}}%
\pgfpathlineto{\pgfqpoint{0.610099in}{2.002882in}}%
\pgfpathlineto{\pgfqpoint{0.611799in}{1.989832in}}%
\pgfpathlineto{\pgfqpoint{0.612650in}{1.998390in}}%
\pgfpathlineto{\pgfqpoint{0.613500in}{1.997968in}}%
\pgfpathlineto{\pgfqpoint{0.614350in}{1.993721in}}%
\pgfpathlineto{\pgfqpoint{0.615201in}{1.997702in}}%
\pgfpathlineto{\pgfqpoint{0.616901in}{1.994500in}}%
\pgfpathlineto{\pgfqpoint{0.617752in}{2.002032in}}%
\pgfpathlineto{\pgfqpoint{0.618602in}{1.992901in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{1.994733in}}%
\pgfpathlineto{\pgfqpoint{0.621153in}{1.989438in}}%
\pgfpathlineto{\pgfqpoint{0.622003in}{1.997581in}}%
\pgfpathlineto{\pgfqpoint{0.622853in}{1.996287in}}%
\pgfpathlineto{\pgfqpoint{0.624554in}{1.986041in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{1.986643in}}%
\pgfpathlineto{\pgfqpoint{0.627955in}{2.007385in}}%
\pgfpathlineto{\pgfqpoint{0.630506in}{1.997710in}}%
\pgfpathlineto{\pgfqpoint{0.631356in}{1.982167in}}%
\pgfpathlineto{\pgfqpoint{0.632207in}{1.985191in}}%
\pgfpathlineto{\pgfqpoint{0.633907in}{1.997203in}}%
\pgfpathlineto{\pgfqpoint{0.634758in}{1.996468in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{1.992786in}}%
\pgfpathlineto{\pgfqpoint{0.636458in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{0.637309in}{1.992554in}}%
\pgfpathlineto{\pgfqpoint{0.638159in}{1.997778in}}%
\pgfpathlineto{\pgfqpoint{0.639009in}{1.996633in}}%
\pgfpathlineto{\pgfqpoint{0.639860in}{1.999142in}}%
\pgfpathlineto{\pgfqpoint{0.640710in}{1.992996in}}%
\pgfpathlineto{\pgfqpoint{0.642410in}{2.000901in}}%
\pgfpathlineto{\pgfqpoint{0.643261in}{1.998201in}}%
\pgfpathlineto{\pgfqpoint{0.644961in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{0.646662in}{1.999643in}}%
\pgfpathlineto{\pgfqpoint{0.647512in}{1.987900in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.003400in}}%
\pgfpathlineto{\pgfqpoint{0.650914in}{1.995857in}}%
\pgfpathlineto{\pgfqpoint{0.651764in}{1.996804in}}%
\pgfpathlineto{\pgfqpoint{0.652614in}{1.999456in}}%
\pgfpathlineto{\pgfqpoint{0.653464in}{1.987982in}}%
\pgfpathlineto{\pgfqpoint{0.654315in}{1.990836in}}%
\pgfpathlineto{\pgfqpoint{0.655165in}{1.983943in}}%
\pgfpathlineto{\pgfqpoint{0.656866in}{1.996029in}}%
\pgfpathlineto{\pgfqpoint{0.657716in}{1.993659in}}%
\pgfpathlineto{\pgfqpoint{0.659417in}{2.005396in}}%
\pgfpathlineto{\pgfqpoint{0.660267in}{2.003898in}}%
\pgfpathlineto{\pgfqpoint{0.661117in}{2.003438in}}%
\pgfpathlineto{\pgfqpoint{0.662818in}{1.994926in}}%
\pgfpathlineto{\pgfqpoint{0.665369in}{2.009521in}}%
\pgfpathlineto{\pgfqpoint{0.667920in}{1.998056in}}%
\pgfpathlineto{\pgfqpoint{0.668770in}{1.997639in}}%
\pgfpathlineto{\pgfqpoint{0.669620in}{2.003267in}}%
\pgfpathlineto{\pgfqpoint{0.671321in}{1.999377in}}%
\pgfpathlineto{\pgfqpoint{0.672171in}{2.006898in}}%
\pgfpathlineto{\pgfqpoint{0.673022in}{2.004787in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{1.995281in}}%
\pgfpathlineto{\pgfqpoint{0.677273in}{2.009965in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.997237in}}%
\pgfpathlineto{\pgfqpoint{0.681525in}{2.006478in}}%
\pgfpathlineto{\pgfqpoint{0.683225in}{1.995134in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{2.004423in}}%
\pgfpathlineto{\pgfqpoint{0.686626in}{1.991577in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{1.992252in}}%
\pgfpathlineto{\pgfqpoint{0.688327in}{1.997914in}}%
\pgfpathlineto{\pgfqpoint{0.689177in}{1.997425in}}%
\pgfpathlineto{\pgfqpoint{0.690878in}{1.999483in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{1.997951in}}%
\pgfpathlineto{\pgfqpoint{0.693429in}{1.998157in}}%
\pgfpathlineto{\pgfqpoint{0.694279in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{0.695130in}{2.001111in}}%
\pgfpathlineto{\pgfqpoint{0.695980in}{2.002835in}}%
\pgfpathlineto{\pgfqpoint{0.696830in}{2.000199in}}%
\pgfpathlineto{\pgfqpoint{0.698531in}{2.004274in}}%
\pgfpathlineto{\pgfqpoint{0.700231in}{1.999307in}}%
\pgfpathlineto{\pgfqpoint{0.701932in}{2.005615in}}%
\pgfpathlineto{\pgfqpoint{0.703633in}{1.996032in}}%
\pgfpathlineto{\pgfqpoint{0.705333in}{2.011948in}}%
\pgfpathlineto{\pgfqpoint{0.707034in}{1.999788in}}%
\pgfpathlineto{\pgfqpoint{0.707884in}{2.001880in}}%
\pgfpathlineto{\pgfqpoint{0.709585in}{1.987623in}}%
\pgfpathlineto{\pgfqpoint{0.712986in}{2.003563in}}%
\pgfpathlineto{\pgfqpoint{0.715537in}{1.997268in}}%
\pgfpathlineto{\pgfqpoint{0.717237in}{2.004265in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{2.002674in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{2.000148in}}%
\pgfpathlineto{\pgfqpoint{0.720639in}{2.002469in}}%
\pgfpathlineto{\pgfqpoint{0.723190in}{1.990039in}}%
\pgfpathlineto{\pgfqpoint{0.724890in}{1.992937in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{0.726591in}{1.995881in}}%
\pgfpathlineto{\pgfqpoint{0.727441in}{1.991292in}}%
\pgfpathlineto{\pgfqpoint{0.728291in}{1.993130in}}%
\pgfpathlineto{\pgfqpoint{0.729142in}{1.990106in}}%
\pgfpathlineto{\pgfqpoint{0.729992in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{0.731693in}{2.002953in}}%
\pgfpathlineto{\pgfqpoint{0.734244in}{1.994201in}}%
\pgfpathlineto{\pgfqpoint{0.735094in}{1.995120in}}%
\pgfpathlineto{\pgfqpoint{0.737645in}{2.002815in}}%
\pgfpathlineto{\pgfqpoint{0.738495in}{2.003211in}}%
\pgfpathlineto{\pgfqpoint{0.741046in}{1.994998in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{1.984969in}}%
\pgfpathlineto{\pgfqpoint{0.743597in}{2.001765in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{1.996408in}}%
\pgfpathlineto{\pgfqpoint{0.746148in}{2.000532in}}%
\pgfpathlineto{\pgfqpoint{0.749549in}{1.988338in}}%
\pgfpathlineto{\pgfqpoint{0.750399in}{1.988086in}}%
\pgfpathlineto{\pgfqpoint{0.751250in}{1.982882in}}%
\pgfpathlineto{\pgfqpoint{0.752100in}{1.983517in}}%
\pgfpathlineto{\pgfqpoint{0.752950in}{1.984973in}}%
\pgfpathlineto{\pgfqpoint{0.754651in}{1.984824in}}%
\pgfpathlineto{\pgfqpoint{0.757202in}{1.993771in}}%
\pgfpathlineto{\pgfqpoint{0.758052in}{1.988398in}}%
\pgfpathlineto{\pgfqpoint{0.758903in}{1.989054in}}%
\pgfpathlineto{\pgfqpoint{0.760603in}{1.994177in}}%
\pgfpathlineto{\pgfqpoint{0.761453in}{1.988355in}}%
\pgfpathlineto{\pgfqpoint{0.762304in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{0.765705in}{1.998637in}}%
\pgfpathlineto{\pgfqpoint{0.767406in}{1.989108in}}%
\pgfpathlineto{\pgfqpoint{0.768256in}{1.994291in}}%
\pgfpathlineto{\pgfqpoint{0.769106in}{1.990057in}}%
\pgfpathlineto{\pgfqpoint{0.772507in}{1.998392in}}%
\pgfpathlineto{\pgfqpoint{0.773358in}{1.994681in}}%
\pgfpathlineto{\pgfqpoint{0.774208in}{1.996374in}}%
\pgfpathlineto{\pgfqpoint{0.775058in}{1.994329in}}%
\pgfpathlineto{\pgfqpoint{0.775909in}{1.984880in}}%
\pgfpathlineto{\pgfqpoint{0.776759in}{1.986914in}}%
\pgfpathlineto{\pgfqpoint{0.777609in}{1.988428in}}%
\pgfpathlineto{\pgfqpoint{0.779310in}{1.996275in}}%
\pgfpathlineto{\pgfqpoint{0.780160in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{1.989244in}}%
\pgfpathlineto{\pgfqpoint{0.781861in}{1.989511in}}%
\pgfpathlineto{\pgfqpoint{0.782711in}{1.992359in}}%
\pgfpathlineto{\pgfqpoint{0.783561in}{2.000178in}}%
\pgfpathlineto{\pgfqpoint{0.785262in}{1.990677in}}%
\pgfpathlineto{\pgfqpoint{0.786112in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{0.787813in}{1.994013in}}%
\pgfpathlineto{\pgfqpoint{0.788663in}{1.993303in}}%
\pgfpathlineto{\pgfqpoint{0.789514in}{1.990924in}}%
\pgfpathlineto{\pgfqpoint{0.791214in}{2.000166in}}%
\pgfpathlineto{\pgfqpoint{0.792065in}{1.998602in}}%
\pgfpathlineto{\pgfqpoint{0.792915in}{2.000298in}}%
\pgfpathlineto{\pgfqpoint{0.795466in}{1.991236in}}%
\pgfpathlineto{\pgfqpoint{0.796316in}{1.991066in}}%
\pgfpathlineto{\pgfqpoint{0.797166in}{1.992199in}}%
\pgfpathlineto{\pgfqpoint{0.798867in}{2.009150in}}%
\pgfpathlineto{\pgfqpoint{0.800568in}{1.995778in}}%
\pgfpathlineto{\pgfqpoint{0.803119in}{2.007258in}}%
\pgfpathlineto{\pgfqpoint{0.803969in}{2.000641in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{2.011140in}}%
\pgfpathlineto{\pgfqpoint{0.808220in}{1.991789in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.988951in}}%
\pgfpathlineto{\pgfqpoint{0.810771in}{1.990315in}}%
\pgfpathlineto{\pgfqpoint{0.811622in}{1.988143in}}%
\pgfpathlineto{\pgfqpoint{0.812472in}{1.990358in}}%
\pgfpathlineto{\pgfqpoint{0.813322in}{1.984132in}}%
\pgfpathlineto{\pgfqpoint{0.816723in}{2.005069in}}%
\pgfpathlineto{\pgfqpoint{0.817574in}{2.004644in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{2.002321in}}%
\pgfpathlineto{\pgfqpoint{0.819274in}{1.989966in}}%
\pgfpathlineto{\pgfqpoint{0.820125in}{1.996960in}}%
\pgfpathlineto{\pgfqpoint{0.820975in}{1.992334in}}%
\pgfpathlineto{\pgfqpoint{0.821825in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{0.822676in}{1.997816in}}%
\pgfpathlineto{\pgfqpoint{0.823526in}{1.999723in}}%
\pgfpathlineto{\pgfqpoint{0.824376in}{1.998688in}}%
\pgfpathlineto{\pgfqpoint{0.825227in}{1.999858in}}%
\pgfpathlineto{\pgfqpoint{0.826077in}{1.995861in}}%
\pgfpathlineto{\pgfqpoint{0.826927in}{2.000879in}}%
\pgfpathlineto{\pgfqpoint{0.828628in}{1.992167in}}%
\pgfpathlineto{\pgfqpoint{0.829478in}{2.000544in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{1.992409in}}%
\pgfpathlineto{\pgfqpoint{0.832029in}{1.992120in}}%
\pgfpathlineto{\pgfqpoint{0.832879in}{1.994132in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{1.999424in}}%
\pgfpathlineto{\pgfqpoint{0.834580in}{1.989843in}}%
\pgfpathlineto{\pgfqpoint{0.837981in}{2.001713in}}%
\pgfpathlineto{\pgfqpoint{0.838831in}{1.994505in}}%
\pgfpathlineto{\pgfqpoint{0.840532in}{2.004514in}}%
\pgfpathlineto{\pgfqpoint{0.841382in}{2.000519in}}%
\pgfpathlineto{\pgfqpoint{0.842233in}{2.003866in}}%
\pgfpathlineto{\pgfqpoint{0.844784in}{1.988892in}}%
\pgfpathlineto{\pgfqpoint{0.846484in}{2.002583in}}%
\pgfpathlineto{\pgfqpoint{0.849885in}{1.990056in}}%
\pgfpathlineto{\pgfqpoint{0.851586in}{1.997858in}}%
\pgfpathlineto{\pgfqpoint{0.852436in}{1.999333in}}%
\pgfpathlineto{\pgfqpoint{0.854137in}{1.987935in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{1.989023in}}%
\pgfpathlineto{\pgfqpoint{0.857538in}{1.986164in}}%
\pgfpathlineto{\pgfqpoint{0.860089in}{2.002027in}}%
\pgfpathlineto{\pgfqpoint{0.861790in}{1.994123in}}%
\pgfpathlineto{\pgfqpoint{0.863490in}{2.002305in}}%
\pgfpathlineto{\pgfqpoint{0.864341in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.992002in}}%
\pgfpathlineto{\pgfqpoint{0.866892in}{2.000179in}}%
\pgfpathlineto{\pgfqpoint{0.868592in}{1.989472in}}%
\pgfpathlineto{\pgfqpoint{0.869443in}{1.995212in}}%
\pgfpathlineto{\pgfqpoint{0.870293in}{1.993609in}}%
\pgfpathlineto{\pgfqpoint{0.871143in}{1.991863in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{1.995546in}}%
\pgfpathlineto{\pgfqpoint{0.872844in}{1.994305in}}%
\pgfpathlineto{\pgfqpoint{0.873694in}{1.990072in}}%
\pgfpathlineto{\pgfqpoint{0.874544in}{1.990791in}}%
\pgfpathlineto{\pgfqpoint{0.875395in}{1.991761in}}%
\pgfpathlineto{\pgfqpoint{0.877095in}{1.986987in}}%
\pgfpathlineto{\pgfqpoint{0.878796in}{1.999469in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.984255in}}%
\pgfpathlineto{\pgfqpoint{0.882197in}{1.995264in}}%
\pgfpathlineto{\pgfqpoint{0.883047in}{1.990745in}}%
\pgfpathlineto{\pgfqpoint{0.883898in}{1.991912in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.994963in}}%
\pgfpathlineto{\pgfqpoint{0.885598in}{1.993827in}}%
\pgfpathlineto{\pgfqpoint{0.886449in}{1.989873in}}%
\pgfpathlineto{\pgfqpoint{0.887299in}{1.990460in}}%
\pgfpathlineto{\pgfqpoint{0.889000in}{2.007903in}}%
\pgfpathlineto{\pgfqpoint{0.891551in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{0.892401in}{1.999949in}}%
\pgfpathlineto{\pgfqpoint{0.893251in}{1.997322in}}%
\pgfpathlineto{\pgfqpoint{0.894101in}{2.000653in}}%
\pgfpathlineto{\pgfqpoint{0.895802in}{1.984631in}}%
\pgfpathlineto{\pgfqpoint{0.897503in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{0.899203in}{1.987935in}}%
\pgfpathlineto{\pgfqpoint{0.901754in}{1.999581in}}%
\pgfpathlineto{\pgfqpoint{0.902605in}{2.003154in}}%
\pgfpathlineto{\pgfqpoint{0.903455in}{2.002063in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{1.994319in}}%
\pgfpathlineto{\pgfqpoint{0.906006in}{1.995669in}}%
\pgfpathlineto{\pgfqpoint{0.906856in}{1.994339in}}%
\pgfpathlineto{\pgfqpoint{0.908557in}{2.000722in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.997245in}}%
\pgfpathlineto{\pgfqpoint{0.911108in}{1.996843in}}%
\pgfpathlineto{\pgfqpoint{0.911958in}{2.002223in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{2.001499in}}%
\pgfpathlineto{\pgfqpoint{0.913658in}{1.992586in}}%
\pgfpathlineto{\pgfqpoint{0.914509in}{1.996499in}}%
\pgfpathlineto{\pgfqpoint{0.917060in}{1.990403in}}%
\pgfpathlineto{\pgfqpoint{0.918760in}{1.993380in}}%
\pgfpathlineto{\pgfqpoint{0.919611in}{1.992821in}}%
\pgfpathlineto{\pgfqpoint{0.921311in}{2.000102in}}%
\pgfpathlineto{\pgfqpoint{0.923012in}{1.992980in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.000423in}}%
\pgfpathlineto{\pgfqpoint{0.925563in}{1.986324in}}%
\pgfpathlineto{\pgfqpoint{0.926413in}{1.986868in}}%
\pgfpathlineto{\pgfqpoint{0.927263in}{1.996626in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.996475in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{2.000142in}}%
\pgfpathlineto{\pgfqpoint{0.932365in}{1.994442in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{1.996801in}}%
\pgfpathlineto{\pgfqpoint{0.934066in}{1.994980in}}%
\pgfpathlineto{\pgfqpoint{0.935766in}{1.999080in}}%
\pgfpathlineto{\pgfqpoint{0.939168in}{1.991359in}}%
\pgfpathlineto{\pgfqpoint{0.940018in}{1.992942in}}%
\pgfpathlineto{\pgfqpoint{0.940868in}{1.997583in}}%
\pgfpathlineto{\pgfqpoint{0.943419in}{1.991212in}}%
\pgfpathlineto{\pgfqpoint{0.944270in}{2.003370in}}%
\pgfpathlineto{\pgfqpoint{0.945970in}{1.994370in}}%
\pgfpathlineto{\pgfqpoint{0.946820in}{1.997567in}}%
\pgfpathlineto{\pgfqpoint{0.947671in}{1.993299in}}%
\pgfpathlineto{\pgfqpoint{0.948521in}{1.999699in}}%
\pgfpathlineto{\pgfqpoint{0.950222in}{1.988643in}}%
\pgfpathlineto{\pgfqpoint{0.951072in}{1.993581in}}%
\pgfpathlineto{\pgfqpoint{0.951922in}{1.991149in}}%
\pgfpathlineto{\pgfqpoint{0.954473in}{1.999703in}}%
\pgfpathlineto{\pgfqpoint{0.957024in}{1.988400in}}%
\pgfpathlineto{\pgfqpoint{0.957874in}{1.991184in}}%
\pgfpathlineto{\pgfqpoint{0.960425in}{2.001439in}}%
\pgfpathlineto{\pgfqpoint{0.961276in}{1.997635in}}%
\pgfpathlineto{\pgfqpoint{0.962976in}{1.984735in}}%
\pgfpathlineto{\pgfqpoint{0.964677in}{1.995470in}}%
\pgfpathlineto{\pgfqpoint{0.965527in}{1.990116in}}%
\pgfpathlineto{\pgfqpoint{0.967228in}{1.996922in}}%
\pgfpathlineto{\pgfqpoint{0.968928in}{1.991193in}}%
\pgfpathlineto{\pgfqpoint{0.969779in}{1.984794in}}%
\pgfpathlineto{\pgfqpoint{0.971479in}{1.994413in}}%
\pgfpathlineto{\pgfqpoint{0.972330in}{1.995130in}}%
\pgfpathlineto{\pgfqpoint{0.973180in}{1.988185in}}%
\pgfpathlineto{\pgfqpoint{0.974030in}{1.991455in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.987486in}}%
\pgfpathlineto{\pgfqpoint{0.978282in}{1.994949in}}%
\pgfpathlineto{\pgfqpoint{0.980833in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.995430in}}%
\pgfpathlineto{\pgfqpoint{0.983384in}{1.989838in}}%
\pgfpathlineto{\pgfqpoint{0.984234in}{1.991262in}}%
\pgfpathlineto{\pgfqpoint{0.985935in}{1.998303in}}%
\pgfpathlineto{\pgfqpoint{0.986785in}{1.997002in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.986702in}}%
\pgfpathlineto{\pgfqpoint{0.990186in}{1.993546in}}%
\pgfpathlineto{\pgfqpoint{0.991036in}{1.987897in}}%
\pgfpathlineto{\pgfqpoint{0.991887in}{1.991301in}}%
\pgfpathlineto{\pgfqpoint{0.993587in}{2.005283in}}%
\pgfpathlineto{\pgfqpoint{0.994438in}{2.007061in}}%
\pgfpathlineto{\pgfqpoint{0.997839in}{1.990870in}}%
\pgfpathlineto{\pgfqpoint{0.999540in}{1.994450in}}%
\pgfpathlineto{\pgfqpoint{1.000390in}{1.993345in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{1.995529in}}%
\pgfpathlineto{\pgfqpoint{1.002090in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{1.002941in}{1.994151in}}%
\pgfpathlineto{\pgfqpoint{1.003791in}{1.999487in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{1.996115in}}%
\pgfpathlineto{\pgfqpoint{1.007192in}{2.001101in}}%
\pgfpathlineto{\pgfqpoint{1.008893in}{1.992877in}}%
\pgfpathlineto{\pgfqpoint{1.009743in}{1.993999in}}%
\pgfpathlineto{\pgfqpoint{1.010594in}{1.999728in}}%
\pgfpathlineto{\pgfqpoint{1.011444in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{1.012294in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{1.013144in}{1.995255in}}%
\pgfpathlineto{\pgfqpoint{1.013995in}{1.992710in}}%
\pgfpathlineto{\pgfqpoint{1.017396in}{2.009859in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{2.007437in}}%
\pgfpathlineto{\pgfqpoint{1.019947in}{1.993362in}}%
\pgfpathlineto{\pgfqpoint{1.021648in}{1.999651in}}%
\pgfpathlineto{\pgfqpoint{1.023348in}{1.986677in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{1.764825in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.770619in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{1.032702in}{1.805103in}}%
\pgfpathlineto{\pgfqpoint{1.035252in}{1.832759in}}%
\pgfpathlineto{\pgfqpoint{1.037803in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{1.039504in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{1.042055in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{1.889145in}}%
\pgfpathlineto{\pgfqpoint{1.048857in}{1.880067in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{1.900841in}}%
\pgfpathlineto{\pgfqpoint{1.052259in}{1.900587in}}%
\pgfpathlineto{\pgfqpoint{1.053109in}{1.898699in}}%
\pgfpathlineto{\pgfqpoint{1.054810in}{1.905442in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{1.910721in}}%
\pgfpathlineto{\pgfqpoint{1.056510in}{1.909492in}}%
\pgfpathlineto{\pgfqpoint{1.057360in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{1.058211in}{1.905461in}}%
\pgfpathlineto{\pgfqpoint{1.059061in}{1.906115in}}%
\pgfpathlineto{\pgfqpoint{1.059911in}{1.907588in}}%
\pgfpathlineto{\pgfqpoint{1.061612in}{1.918044in}}%
\pgfpathlineto{\pgfqpoint{1.062462in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{1.065013in}{1.932030in}}%
\pgfpathlineto{\pgfqpoint{1.065864in}{1.928262in}}%
\pgfpathlineto{\pgfqpoint{1.066714in}{1.923009in}}%
\pgfpathlineto{\pgfqpoint{1.068414in}{1.937379in}}%
\pgfpathlineto{\pgfqpoint{1.069265in}{1.937107in}}%
\pgfpathlineto{\pgfqpoint{1.071816in}{1.924645in}}%
\pgfpathlineto{\pgfqpoint{1.073516in}{1.934210in}}%
\pgfpathlineto{\pgfqpoint{1.075217in}{1.937740in}}%
\pgfpathlineto{\pgfqpoint{1.076067in}{1.938291in}}%
\pgfpathlineto{\pgfqpoint{1.077768in}{1.930958in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{1.944201in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{1.939629in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.941104in}}%
\pgfpathlineto{\pgfqpoint{1.084570in}{1.949641in}}%
\pgfpathlineto{\pgfqpoint{1.085421in}{1.949374in}}%
\pgfpathlineto{\pgfqpoint{1.086271in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{1.087121in}{1.946674in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.945560in}}%
\pgfpathlineto{\pgfqpoint{1.088822in}{1.945820in}}%
\pgfpathlineto{\pgfqpoint{1.089672in}{1.940560in}}%
\pgfpathlineto{\pgfqpoint{1.090522in}{1.942168in}}%
\pgfpathlineto{\pgfqpoint{1.091373in}{1.957238in}}%
\pgfpathlineto{\pgfqpoint{1.092223in}{1.954052in}}%
\pgfpathlineto{\pgfqpoint{1.093073in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{1.093924in}{1.949496in}}%
\pgfpathlineto{\pgfqpoint{1.094774in}{1.946944in}}%
\pgfpathlineto{\pgfqpoint{1.097325in}{1.956093in}}%
\pgfpathlineto{\pgfqpoint{1.099026in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{1.100726in}{1.949855in}}%
\pgfpathlineto{\pgfqpoint{1.101576in}{1.947705in}}%
\pgfpathlineto{\pgfqpoint{1.102427in}{1.953190in}}%
\pgfpathlineto{\pgfqpoint{1.103277in}{1.952310in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{1.953206in}}%
\pgfpathlineto{\pgfqpoint{1.104978in}{1.943086in}}%
\pgfpathlineto{\pgfqpoint{1.108379in}{1.955463in}}%
\pgfpathlineto{\pgfqpoint{1.109229in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{1.110080in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.110930in}{1.946013in}}%
\pgfpathlineto{\pgfqpoint{1.113481in}{1.956578in}}%
\pgfpathlineto{\pgfqpoint{1.114331in}{1.950352in}}%
\pgfpathlineto{\pgfqpoint{1.116032in}{1.957515in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{1.957346in}}%
\pgfpathlineto{\pgfqpoint{1.117732in}{1.965755in}}%
\pgfpathlineto{\pgfqpoint{1.118583in}{1.965321in}}%
\pgfpathlineto{\pgfqpoint{1.119433in}{1.950484in}}%
\pgfpathlineto{\pgfqpoint{1.120283in}{1.952319in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{1.950233in}}%
\pgfpathlineto{\pgfqpoint{1.123684in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{1.124535in}{1.965007in}}%
\pgfpathlineto{\pgfqpoint{1.125385in}{1.967174in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{1.964068in}}%
\pgfpathlineto{\pgfqpoint{1.127086in}{1.964614in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{1.969738in}}%
\pgfpathlineto{\pgfqpoint{1.130487in}{1.954714in}}%
\pgfpathlineto{\pgfqpoint{1.133038in}{1.974110in}}%
\pgfpathlineto{\pgfqpoint{1.133888in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{1.134738in}{1.970068in}}%
\pgfpathlineto{\pgfqpoint{1.135589in}{1.968487in}}%
\pgfpathlineto{\pgfqpoint{1.137289in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{1.138140in}{1.964882in}}%
\pgfpathlineto{\pgfqpoint{1.138990in}{1.973857in}}%
\pgfpathlineto{\pgfqpoint{1.139840in}{1.970439in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.979116in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.977088in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{1.980950in}}%
\pgfpathlineto{\pgfqpoint{1.143241in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{1.144942in}{1.985504in}}%
\pgfpathlineto{\pgfqpoint{1.145792in}{1.989894in}}%
\pgfpathlineto{\pgfqpoint{1.148343in}{1.976710in}}%
\pgfpathlineto{\pgfqpoint{1.150894in}{1.974583in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{1.981366in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{1.971821in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{1.155996in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{1.159397in}{1.978967in}}%
\pgfpathlineto{\pgfqpoint{1.161098in}{1.966080in}}%
\pgfpathlineto{\pgfqpoint{1.162799in}{1.982156in}}%
\pgfpathlineto{\pgfqpoint{1.163649in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{1.165349in}{1.971712in}}%
\pgfpathlineto{\pgfqpoint{1.166200in}{1.982931in}}%
\pgfpathlineto{\pgfqpoint{1.167900in}{1.977306in}}%
\pgfpathlineto{\pgfqpoint{1.168751in}{1.977310in}}%
\pgfpathlineto{\pgfqpoint{1.171302in}{1.966249in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.975314in}}%
\pgfpathlineto{\pgfqpoint{1.174703in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{1.178104in}{1.965695in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.978608in}}%
\pgfpathlineto{\pgfqpoint{1.182356in}{1.983296in}}%
\pgfpathlineto{\pgfqpoint{1.183206in}{1.982659in}}%
\pgfpathlineto{\pgfqpoint{1.184907in}{1.971160in}}%
\pgfpathlineto{\pgfqpoint{1.186607in}{1.989601in}}%
\pgfpathlineto{\pgfqpoint{1.187457in}{1.984834in}}%
\pgfpathlineto{\pgfqpoint{1.188308in}{1.972617in}}%
\pgfpathlineto{\pgfqpoint{1.190008in}{1.985810in}}%
\pgfpathlineto{\pgfqpoint{1.190859in}{1.982377in}}%
\pgfpathlineto{\pgfqpoint{1.191709in}{1.972742in}}%
\pgfpathlineto{\pgfqpoint{1.192559in}{1.974646in}}%
\pgfpathlineto{\pgfqpoint{1.194260in}{1.981895in}}%
\pgfpathlineto{\pgfqpoint{1.195110in}{1.985567in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{1.977024in}}%
\pgfpathlineto{\pgfqpoint{1.199362in}{1.990095in}}%
\pgfpathlineto{\pgfqpoint{1.200212in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{1.201913in}{1.991396in}}%
\pgfpathlineto{\pgfqpoint{1.202763in}{1.991003in}}%
\pgfpathlineto{\pgfqpoint{1.203613in}{1.983950in}}%
\pgfpathlineto{\pgfqpoint{1.206164in}{1.996922in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.981885in}}%
\pgfpathlineto{\pgfqpoint{1.208715in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{1.211266in}{1.988428in}}%
\pgfpathlineto{\pgfqpoint{1.212116in}{1.981520in}}%
\pgfpathlineto{\pgfqpoint{1.212967in}{1.982395in}}%
\pgfpathlineto{\pgfqpoint{1.214667in}{1.988723in}}%
\pgfpathlineto{\pgfqpoint{1.215518in}{1.985226in}}%
\pgfpathlineto{\pgfqpoint{1.216368in}{1.976709in}}%
\pgfpathlineto{\pgfqpoint{1.218919in}{1.984128in}}%
\pgfpathlineto{\pgfqpoint{1.219769in}{1.982253in}}%
\pgfpathlineto{\pgfqpoint{1.220619in}{1.989219in}}%
\pgfpathlineto{\pgfqpoint{1.223170in}{1.977227in}}%
\pgfpathlineto{\pgfqpoint{1.224871in}{1.987001in}}%
\pgfpathlineto{\pgfqpoint{1.225721in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{1.226572in}{1.982829in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.973734in}}%
\pgfpathlineto{\pgfqpoint{1.228272in}{1.975830in}}%
\pgfpathlineto{\pgfqpoint{1.229973in}{1.980114in}}%
\pgfpathlineto{\pgfqpoint{1.230823in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{1.233374in}{1.991542in}}%
\pgfpathlineto{\pgfqpoint{1.235925in}{1.971310in}}%
\pgfpathlineto{\pgfqpoint{1.236775in}{1.975405in}}%
\pgfpathlineto{\pgfqpoint{1.237626in}{1.985705in}}%
\pgfpathlineto{\pgfqpoint{1.238476in}{1.982970in}}%
\pgfpathlineto{\pgfqpoint{1.239326in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{1.240177in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{1.241027in}{1.984311in}}%
\pgfpathlineto{\pgfqpoint{1.241877in}{1.989532in}}%
\pgfpathlineto{\pgfqpoint{1.242727in}{1.988070in}}%
\pgfpathlineto{\pgfqpoint{1.243578in}{1.986689in}}%
\pgfpathlineto{\pgfqpoint{1.244428in}{1.987412in}}%
\pgfpathlineto{\pgfqpoint{1.246129in}{1.988940in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.974517in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.988498in}}%
\pgfpathlineto{\pgfqpoint{1.251231in}{1.995318in}}%
\pgfpathlineto{\pgfqpoint{1.252931in}{1.991916in}}%
\pgfpathlineto{\pgfqpoint{1.253781in}{1.995274in}}%
\pgfpathlineto{\pgfqpoint{1.255482in}{1.988086in}}%
\pgfpathlineto{\pgfqpoint{1.256332in}{1.990213in}}%
\pgfpathlineto{\pgfqpoint{1.257183in}{1.990504in}}%
\pgfpathlineto{\pgfqpoint{1.258033in}{1.992675in}}%
\pgfpathlineto{\pgfqpoint{1.258883in}{1.997976in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{1.987836in}}%
\pgfpathlineto{\pgfqpoint{1.263985in}{1.993188in}}%
\pgfpathlineto{\pgfqpoint{1.265686in}{1.984880in}}%
\pgfpathlineto{\pgfqpoint{1.266536in}{1.986548in}}%
\pgfpathlineto{\pgfqpoint{1.269937in}{1.979420in}}%
\pgfpathlineto{\pgfqpoint{1.272488in}{1.989503in}}%
\pgfpathlineto{\pgfqpoint{1.275039in}{1.974262in}}%
\pgfpathlineto{\pgfqpoint{1.275889in}{1.976516in}}%
\pgfpathlineto{\pgfqpoint{1.276740in}{1.987564in}}%
\pgfpathlineto{\pgfqpoint{1.277590in}{1.986626in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{1.981205in}}%
\pgfpathlineto{\pgfqpoint{1.280991in}{1.990986in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.987733in}}%
\pgfpathlineto{\pgfqpoint{1.283542in}{1.992645in}}%
\pgfpathlineto{\pgfqpoint{1.286943in}{1.984810in}}%
\pgfpathlineto{\pgfqpoint{1.288644in}{1.986700in}}%
\pgfpathlineto{\pgfqpoint{1.289494in}{1.983838in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{1.996229in}}%
\pgfpathlineto{\pgfqpoint{1.292045in}{1.995018in}}%
\pgfpathlineto{\pgfqpoint{1.292896in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{1.293746in}{2.004605in}}%
\pgfpathlineto{\pgfqpoint{1.295447in}{1.992772in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{1.297147in}{1.991824in}}%
\pgfpathlineto{\pgfqpoint{1.299698in}{1.997334in}}%
\pgfpathlineto{\pgfqpoint{1.300548in}{1.996900in}}%
\pgfpathlineto{\pgfqpoint{1.303950in}{1.985017in}}%
\pgfpathlineto{\pgfqpoint{1.305650in}{2.000846in}}%
\pgfpathlineto{\pgfqpoint{1.306501in}{1.997621in}}%
\pgfpathlineto{\pgfqpoint{1.308201in}{1.988250in}}%
\pgfpathlineto{\pgfqpoint{1.309902in}{1.989925in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{1.982762in}}%
\pgfpathlineto{\pgfqpoint{1.312453in}{1.993509in}}%
\pgfpathlineto{\pgfqpoint{1.314153in}{1.981726in}}%
\pgfpathlineto{\pgfqpoint{1.315854in}{1.991023in}}%
\pgfpathlineto{\pgfqpoint{1.318405in}{1.977251in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{1.999652in}}%
\pgfpathlineto{\pgfqpoint{1.320956in}{1.997782in}}%
\pgfpathlineto{\pgfqpoint{1.321806in}{1.992667in}}%
\pgfpathlineto{\pgfqpoint{1.322656in}{1.993763in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.990213in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{1.976731in}}%
\pgfpathlineto{\pgfqpoint{1.328608in}{1.988353in}}%
\pgfpathlineto{\pgfqpoint{1.329459in}{1.984743in}}%
\pgfpathlineto{\pgfqpoint{1.330309in}{1.987461in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{1.994399in}}%
\pgfpathlineto{\pgfqpoint{1.332860in}{1.987729in}}%
\pgfpathlineto{\pgfqpoint{1.333710in}{1.985593in}}%
\pgfpathlineto{\pgfqpoint{1.334561in}{1.992494in}}%
\pgfpathlineto{\pgfqpoint{1.335411in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{1.997507in}}%
\pgfpathlineto{\pgfqpoint{1.337112in}{1.996951in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{1.986678in}}%
\pgfpathlineto{\pgfqpoint{1.338812in}{1.988420in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{2.001305in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{2.001981in}}%
\pgfpathlineto{\pgfqpoint{1.343064in}{2.006426in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{1.345615in}{2.003661in}}%
\pgfpathlineto{\pgfqpoint{1.347315in}{1.989466in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{1.988528in}}%
\pgfpathlineto{\pgfqpoint{1.349016in}{1.998525in}}%
\pgfpathlineto{\pgfqpoint{1.350716in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{1.351567in}{2.002147in}}%
\pgfpathlineto{\pgfqpoint{1.352417in}{1.993161in}}%
\pgfpathlineto{\pgfqpoint{1.353267in}{1.999273in}}%
\pgfpathlineto{\pgfqpoint{1.354118in}{1.993259in}}%
\pgfpathlineto{\pgfqpoint{1.354968in}{1.995773in}}%
\pgfpathlineto{\pgfqpoint{1.355818in}{1.994467in}}%
\pgfpathlineto{\pgfqpoint{1.357519in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{1.359220in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{1.361770in}{2.004381in}}%
\pgfpathlineto{\pgfqpoint{1.363471in}{1.997227in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{2.012580in}}%
\pgfpathlineto{\pgfqpoint{1.365172in}{2.009246in}}%
\pgfpathlineto{\pgfqpoint{1.367723in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{1.368573in}{1.991660in}}%
\pgfpathlineto{\pgfqpoint{1.369423in}{1.999877in}}%
\pgfpathlineto{\pgfqpoint{1.371124in}{1.989718in}}%
\pgfpathlineto{\pgfqpoint{1.371974in}{1.995051in}}%
\pgfpathlineto{\pgfqpoint{1.373675in}{1.984599in}}%
\pgfpathlineto{\pgfqpoint{1.375375in}{2.005600in}}%
\pgfpathlineto{\pgfqpoint{1.376226in}{1.999469in}}%
\pgfpathlineto{\pgfqpoint{1.377076in}{1.992645in}}%
\pgfpathlineto{\pgfqpoint{1.377926in}{1.993670in}}%
\pgfpathlineto{\pgfqpoint{1.378777in}{1.993022in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.987507in}}%
\pgfpathlineto{\pgfqpoint{1.381328in}{1.988773in}}%
\pgfpathlineto{\pgfqpoint{1.383028in}{1.994009in}}%
\pgfpathlineto{\pgfqpoint{1.383878in}{1.993942in}}%
\pgfpathlineto{\pgfqpoint{1.384729in}{1.996826in}}%
\pgfpathlineto{\pgfqpoint{1.387280in}{1.991416in}}%
\pgfpathlineto{\pgfqpoint{1.388130in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{1.388980in}{2.001696in}}%
\pgfpathlineto{\pgfqpoint{1.389831in}{1.991287in}}%
\pgfpathlineto{\pgfqpoint{1.392382in}{2.007206in}}%
\pgfpathlineto{\pgfqpoint{1.394082in}{2.000795in}}%
\pgfpathlineto{\pgfqpoint{1.395783in}{2.010229in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{1.989812in}}%
\pgfpathlineto{\pgfqpoint{1.400885in}{2.000326in}}%
\pgfpathlineto{\pgfqpoint{1.402585in}{1.994234in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.999007in}}%
\pgfpathlineto{\pgfqpoint{1.405136in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{1.406837in}{2.005260in}}%
\pgfpathlineto{\pgfqpoint{1.408537in}{1.987875in}}%
\pgfpathlineto{\pgfqpoint{1.409388in}{1.991723in}}%
\pgfpathlineto{\pgfqpoint{1.410238in}{1.993290in}}%
\pgfpathlineto{\pgfqpoint{1.411939in}{2.002867in}}%
\pgfpathlineto{\pgfqpoint{1.414490in}{1.988543in}}%
\pgfpathlineto{\pgfqpoint{1.415340in}{1.993139in}}%
\pgfpathlineto{\pgfqpoint{1.417040in}{1.975741in}}%
\pgfpathlineto{\pgfqpoint{1.417891in}{1.978782in}}%
\pgfpathlineto{\pgfqpoint{1.420442in}{1.997896in}}%
\pgfpathlineto{\pgfqpoint{1.422142in}{1.978944in}}%
\pgfpathlineto{\pgfqpoint{1.422993in}{1.981397in}}%
\pgfpathlineto{\pgfqpoint{1.425544in}{1.994826in}}%
\pgfpathlineto{\pgfqpoint{1.426394in}{1.987874in}}%
\pgfpathlineto{\pgfqpoint{1.428094in}{1.998586in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.995518in}}%
\pgfpathlineto{\pgfqpoint{1.429795in}{1.986485in}}%
\pgfpathlineto{\pgfqpoint{1.431496in}{1.999131in}}%
\pgfpathlineto{\pgfqpoint{1.433196in}{1.985539in}}%
\pgfpathlineto{\pgfqpoint{1.434047in}{1.994043in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{1.987499in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{1.987667in}}%
\pgfpathlineto{\pgfqpoint{1.436598in}{1.990847in}}%
\pgfpathlineto{\pgfqpoint{1.437448in}{1.990325in}}%
\pgfpathlineto{\pgfqpoint{1.439148in}{1.986004in}}%
\pgfpathlineto{\pgfqpoint{1.440849in}{1.993678in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.993359in}}%
\pgfpathlineto{\pgfqpoint{1.444250in}{1.987716in}}%
\pgfpathlineto{\pgfqpoint{1.445101in}{1.989117in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{1.988085in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{1.993936in}}%
\pgfpathlineto{\pgfqpoint{1.448502in}{1.991955in}}%
\pgfpathlineto{\pgfqpoint{1.449352in}{1.985748in}}%
\pgfpathlineto{\pgfqpoint{1.449352in}{1.985748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557422in}{1.747889in}}{\pgfqpoint{0.934403in}{0.531667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599895in}{2.216660in}}%
\pgfpathlineto{\pgfqpoint{0.600745in}{2.227738in}}%
\pgfpathlineto{\pgfqpoint{0.601596in}{2.202797in}}%
\pgfpathlineto{\pgfqpoint{0.604147in}{2.226293in}}%
\pgfpathlineto{\pgfqpoint{0.604997in}{2.246507in}}%
\pgfpathlineto{\pgfqpoint{0.605847in}{2.240636in}}%
\pgfpathlineto{\pgfqpoint{0.607548in}{2.229837in}}%
\pgfpathlineto{\pgfqpoint{0.608398in}{2.248498in}}%
\pgfpathlineto{\pgfqpoint{0.610949in}{2.204367in}}%
\pgfpathlineto{\pgfqpoint{0.612650in}{2.241248in}}%
\pgfpathlineto{\pgfqpoint{0.613500in}{2.241943in}}%
\pgfpathlineto{\pgfqpoint{0.615201in}{2.209342in}}%
\pgfpathlineto{\pgfqpoint{0.616051in}{2.226321in}}%
\pgfpathlineto{\pgfqpoint{0.616901in}{2.222677in}}%
\pgfpathlineto{\pgfqpoint{0.617752in}{2.181693in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{2.227483in}}%
\pgfpathlineto{\pgfqpoint{0.620302in}{2.221875in}}%
\pgfpathlineto{\pgfqpoint{0.621153in}{2.196772in}}%
\pgfpathlineto{\pgfqpoint{0.622003in}{2.242889in}}%
\pgfpathlineto{\pgfqpoint{0.622853in}{2.237782in}}%
\pgfpathlineto{\pgfqpoint{0.623704in}{2.224931in}}%
\pgfpathlineto{\pgfqpoint{0.624554in}{2.229493in}}%
\pgfpathlineto{\pgfqpoint{0.625404in}{2.211598in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{0.627105in}{2.220789in}}%
\pgfpathlineto{\pgfqpoint{0.627955in}{2.208595in}}%
\pgfpathlineto{\pgfqpoint{0.628806in}{2.228283in}}%
\pgfpathlineto{\pgfqpoint{0.631356in}{2.189574in}}%
\pgfpathlineto{\pgfqpoint{0.632207in}{2.199607in}}%
\pgfpathlineto{\pgfqpoint{0.633057in}{2.226793in}}%
\pgfpathlineto{\pgfqpoint{0.633907in}{2.208390in}}%
\pgfpathlineto{\pgfqpoint{0.634758in}{2.210977in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{2.206055in}}%
\pgfpathlineto{\pgfqpoint{0.636458in}{2.192636in}}%
\pgfpathlineto{\pgfqpoint{0.639860in}{2.229272in}}%
\pgfpathlineto{\pgfqpoint{0.640710in}{2.217776in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{2.225887in}}%
\pgfpathlineto{\pgfqpoint{0.642410in}{2.219859in}}%
\pgfpathlineto{\pgfqpoint{0.643261in}{2.202167in}}%
\pgfpathlineto{\pgfqpoint{0.644111in}{2.210211in}}%
\pgfpathlineto{\pgfqpoint{0.644961in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{0.645812in}{2.204422in}}%
\pgfpathlineto{\pgfqpoint{0.646662in}{2.250326in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{2.187182in}}%
\pgfpathlineto{\pgfqpoint{0.651764in}{2.240003in}}%
\pgfpathlineto{\pgfqpoint{0.652614in}{2.206332in}}%
\pgfpathlineto{\pgfqpoint{0.654315in}{2.233610in}}%
\pgfpathlineto{\pgfqpoint{0.655165in}{2.201628in}}%
\pgfpathlineto{\pgfqpoint{0.656866in}{2.228495in}}%
\pgfpathlineto{\pgfqpoint{0.657716in}{2.217675in}}%
\pgfpathlineto{\pgfqpoint{0.659417in}{2.246020in}}%
\pgfpathlineto{\pgfqpoint{0.661968in}{2.188303in}}%
\pgfpathlineto{\pgfqpoint{0.663668in}{2.261886in}}%
\pgfpathlineto{\pgfqpoint{0.664518in}{2.250412in}}%
\pgfpathlineto{\pgfqpoint{0.665369in}{2.210747in}}%
\pgfpathlineto{\pgfqpoint{0.666219in}{2.228840in}}%
\pgfpathlineto{\pgfqpoint{0.667920in}{2.215206in}}%
\pgfpathlineto{\pgfqpoint{0.668770in}{2.216746in}}%
\pgfpathlineto{\pgfqpoint{0.670471in}{2.230758in}}%
\pgfpathlineto{\pgfqpoint{0.671321in}{2.228269in}}%
\pgfpathlineto{\pgfqpoint{0.672171in}{2.212360in}}%
\pgfpathlineto{\pgfqpoint{0.673022in}{2.225302in}}%
\pgfpathlineto{\pgfqpoint{0.673872in}{2.222102in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{2.216520in}}%
\pgfpathlineto{\pgfqpoint{0.676423in}{2.250986in}}%
\pgfpathlineto{\pgfqpoint{0.677273in}{2.229821in}}%
\pgfpathlineto{\pgfqpoint{0.678123in}{2.237862in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{2.217829in}}%
\pgfpathlineto{\pgfqpoint{0.679824in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{0.681525in}{2.206799in}}%
\pgfpathlineto{\pgfqpoint{0.682375in}{2.205893in}}%
\pgfpathlineto{\pgfqpoint{0.683225in}{2.187121in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{2.242553in}}%
\pgfpathlineto{\pgfqpoint{0.686626in}{2.248899in}}%
\pgfpathlineto{\pgfqpoint{0.688327in}{2.197320in}}%
\pgfpathlineto{\pgfqpoint{0.689177in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{0.690028in}{2.201512in}}%
\pgfpathlineto{\pgfqpoint{0.690878in}{2.189392in}}%
\pgfpathlineto{\pgfqpoint{0.692579in}{2.229324in}}%
\pgfpathlineto{\pgfqpoint{0.693429in}{2.222228in}}%
\pgfpathlineto{\pgfqpoint{0.694279in}{2.200838in}}%
\pgfpathlineto{\pgfqpoint{0.695130in}{2.204944in}}%
\pgfpathlineto{\pgfqpoint{0.696830in}{2.227430in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{2.229176in}}%
\pgfpathlineto{\pgfqpoint{0.698531in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{0.699381in}{2.211855in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{0.701932in}{2.202905in}}%
\pgfpathlineto{\pgfqpoint{0.702782in}{2.185500in}}%
\pgfpathlineto{\pgfqpoint{0.707034in}{2.245044in}}%
\pgfpathlineto{\pgfqpoint{0.707884in}{2.240013in}}%
\pgfpathlineto{\pgfqpoint{0.711285in}{2.197720in}}%
\pgfpathlineto{\pgfqpoint{0.712136in}{2.199894in}}%
\pgfpathlineto{\pgfqpoint{0.713836in}{2.253825in}}%
\pgfpathlineto{\pgfqpoint{0.715537in}{2.216366in}}%
\pgfpathlineto{\pgfqpoint{0.716387in}{2.234063in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{2.197489in}}%
\pgfpathlineto{\pgfqpoint{0.719788in}{2.231137in}}%
\pgfpathlineto{\pgfqpoint{0.720639in}{2.233682in}}%
\pgfpathlineto{\pgfqpoint{0.721489in}{2.228995in}}%
\pgfpathlineto{\pgfqpoint{0.722339in}{2.232081in}}%
\pgfpathlineto{\pgfqpoint{0.723190in}{2.246365in}}%
\pgfpathlineto{\pgfqpoint{0.724040in}{2.245045in}}%
\pgfpathlineto{\pgfqpoint{0.724890in}{2.223353in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{2.231095in}}%
\pgfpathlineto{\pgfqpoint{0.726591in}{2.227392in}}%
\pgfpathlineto{\pgfqpoint{0.727441in}{2.211684in}}%
\pgfpathlineto{\pgfqpoint{0.728291in}{2.219449in}}%
\pgfpathlineto{\pgfqpoint{0.729142in}{2.211964in}}%
\pgfpathlineto{\pgfqpoint{0.729992in}{2.217401in}}%
\pgfpathlineto{\pgfqpoint{0.730842in}{2.239166in}}%
\pgfpathlineto{\pgfqpoint{0.731693in}{2.229587in}}%
\pgfpathlineto{\pgfqpoint{0.733393in}{2.255254in}}%
\pgfpathlineto{\pgfqpoint{0.734244in}{2.253628in}}%
\pgfpathlineto{\pgfqpoint{0.738495in}{2.226779in}}%
\pgfpathlineto{\pgfqpoint{0.739345in}{2.199168in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{2.226552in}}%
\pgfpathlineto{\pgfqpoint{0.742747in}{2.192092in}}%
\pgfpathlineto{\pgfqpoint{0.744447in}{2.228194in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{0.746998in}{2.194748in}}%
\pgfpathlineto{\pgfqpoint{0.749549in}{2.249714in}}%
\pgfpathlineto{\pgfqpoint{0.751250in}{2.226797in}}%
\pgfpathlineto{\pgfqpoint{0.752100in}{2.238227in}}%
\pgfpathlineto{\pgfqpoint{0.755501in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{2.232063in}}%
\pgfpathlineto{\pgfqpoint{0.757202in}{2.229511in}}%
\pgfpathlineto{\pgfqpoint{0.758052in}{2.234239in}}%
\pgfpathlineto{\pgfqpoint{0.758903in}{2.229820in}}%
\pgfpathlineto{\pgfqpoint{0.759753in}{2.212743in}}%
\pgfpathlineto{\pgfqpoint{0.762304in}{2.241271in}}%
\pgfpathlineto{\pgfqpoint{0.763154in}{2.255370in}}%
\pgfpathlineto{\pgfqpoint{0.764004in}{2.248732in}}%
\pgfpathlineto{\pgfqpoint{0.764855in}{2.220400in}}%
\pgfpathlineto{\pgfqpoint{0.765705in}{2.234328in}}%
\pgfpathlineto{\pgfqpoint{0.768256in}{2.213091in}}%
\pgfpathlineto{\pgfqpoint{0.769106in}{2.224472in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{2.215076in}}%
\pgfpathlineto{\pgfqpoint{0.770807in}{2.225868in}}%
\pgfpathlineto{\pgfqpoint{0.771657in}{2.255180in}}%
\pgfpathlineto{\pgfqpoint{0.772507in}{2.254092in}}%
\pgfpathlineto{\pgfqpoint{0.773358in}{2.212084in}}%
\pgfpathlineto{\pgfqpoint{0.774208in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{0.775909in}{2.271174in}}%
\pgfpathlineto{\pgfqpoint{0.777609in}{2.213240in}}%
\pgfpathlineto{\pgfqpoint{0.778460in}{2.253915in}}%
\pgfpathlineto{\pgfqpoint{0.780160in}{2.212834in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{2.213329in}}%
\pgfpathlineto{\pgfqpoint{0.781861in}{2.224363in}}%
\pgfpathlineto{\pgfqpoint{0.782711in}{2.211610in}}%
\pgfpathlineto{\pgfqpoint{0.785262in}{2.232673in}}%
\pgfpathlineto{\pgfqpoint{0.786112in}{2.227477in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{2.201368in}}%
\pgfpathlineto{\pgfqpoint{0.787813in}{2.221417in}}%
\pgfpathlineto{\pgfqpoint{0.788663in}{2.218818in}}%
\pgfpathlineto{\pgfqpoint{0.789514in}{2.224999in}}%
\pgfpathlineto{\pgfqpoint{0.790364in}{2.223195in}}%
\pgfpathlineto{\pgfqpoint{0.791214in}{2.223597in}}%
\pgfpathlineto{\pgfqpoint{0.792065in}{2.220343in}}%
\pgfpathlineto{\pgfqpoint{0.792915in}{2.230125in}}%
\pgfpathlineto{\pgfqpoint{0.793765in}{2.215197in}}%
\pgfpathlineto{\pgfqpoint{0.794615in}{2.218851in}}%
\pgfpathlineto{\pgfqpoint{0.795466in}{2.210840in}}%
\pgfpathlineto{\pgfqpoint{0.797166in}{2.244198in}}%
\pgfpathlineto{\pgfqpoint{0.798017in}{2.232575in}}%
\pgfpathlineto{\pgfqpoint{0.798867in}{2.210118in}}%
\pgfpathlineto{\pgfqpoint{0.799717in}{2.211446in}}%
\pgfpathlineto{\pgfqpoint{0.800568in}{2.229347in}}%
\pgfpathlineto{\pgfqpoint{0.803119in}{2.184131in}}%
\pgfpathlineto{\pgfqpoint{0.808220in}{2.244164in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{2.214272in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{2.241595in}}%
\pgfpathlineto{\pgfqpoint{0.810771in}{2.236234in}}%
\pgfpathlineto{\pgfqpoint{0.811622in}{2.222057in}}%
\pgfpathlineto{\pgfqpoint{0.813322in}{2.240773in}}%
\pgfpathlineto{\pgfqpoint{0.814173in}{2.236687in}}%
\pgfpathlineto{\pgfqpoint{0.815023in}{2.191890in}}%
\pgfpathlineto{\pgfqpoint{0.815873in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{0.817574in}{2.252284in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{2.250932in}}%
\pgfpathlineto{\pgfqpoint{0.820125in}{2.204861in}}%
\pgfpathlineto{\pgfqpoint{0.820975in}{2.245191in}}%
\pgfpathlineto{\pgfqpoint{0.822676in}{2.200638in}}%
\pgfpathlineto{\pgfqpoint{0.824376in}{2.227460in}}%
\pgfpathlineto{\pgfqpoint{0.825227in}{2.213766in}}%
\pgfpathlineto{\pgfqpoint{0.826077in}{2.238273in}}%
\pgfpathlineto{\pgfqpoint{0.826927in}{2.235085in}}%
\pgfpathlineto{\pgfqpoint{0.827777in}{2.236131in}}%
\pgfpathlineto{\pgfqpoint{0.828628in}{2.220925in}}%
\pgfpathlineto{\pgfqpoint{0.829478in}{2.184585in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{2.195964in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{2.195626in}}%
\pgfpathlineto{\pgfqpoint{0.832029in}{2.187380in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{2.231556in}}%
\pgfpathlineto{\pgfqpoint{0.834580in}{2.232018in}}%
\pgfpathlineto{\pgfqpoint{0.835430in}{2.223330in}}%
\pgfpathlineto{\pgfqpoint{0.836281in}{2.232317in}}%
\pgfpathlineto{\pgfqpoint{0.837981in}{2.208680in}}%
\pgfpathlineto{\pgfqpoint{0.838831in}{2.216178in}}%
\pgfpathlineto{\pgfqpoint{0.839682in}{2.205157in}}%
\pgfpathlineto{\pgfqpoint{0.841382in}{2.263533in}}%
\pgfpathlineto{\pgfqpoint{0.843083in}{2.230964in}}%
\pgfpathlineto{\pgfqpoint{0.843933in}{2.221745in}}%
\pgfpathlineto{\pgfqpoint{0.844784in}{2.222164in}}%
\pgfpathlineto{\pgfqpoint{0.845634in}{2.229906in}}%
\pgfpathlineto{\pgfqpoint{0.846484in}{2.218876in}}%
\pgfpathlineto{\pgfqpoint{0.847335in}{2.224503in}}%
\pgfpathlineto{\pgfqpoint{0.849035in}{2.202891in}}%
\pgfpathlineto{\pgfqpoint{0.851586in}{2.229135in}}%
\pgfpathlineto{\pgfqpoint{0.854137in}{2.211176in}}%
\pgfpathlineto{\pgfqpoint{0.854987in}{2.201378in}}%
\pgfpathlineto{\pgfqpoint{0.855838in}{2.207949in}}%
\pgfpathlineto{\pgfqpoint{0.857538in}{2.249855in}}%
\pgfpathlineto{\pgfqpoint{0.859239in}{2.214984in}}%
\pgfpathlineto{\pgfqpoint{0.860939in}{2.224508in}}%
\pgfpathlineto{\pgfqpoint{0.861790in}{2.212906in}}%
\pgfpathlineto{\pgfqpoint{0.862640in}{2.216001in}}%
\pgfpathlineto{\pgfqpoint{0.863490in}{2.224202in}}%
\pgfpathlineto{\pgfqpoint{0.864341in}{2.210950in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.227341in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.868592in}{2.193117in}}%
\pgfpathlineto{\pgfqpoint{0.869443in}{2.202743in}}%
\pgfpathlineto{\pgfqpoint{0.870293in}{2.191132in}}%
\pgfpathlineto{\pgfqpoint{0.873694in}{2.228582in}}%
\pgfpathlineto{\pgfqpoint{0.874544in}{2.222466in}}%
\pgfpathlineto{\pgfqpoint{0.875395in}{2.242282in}}%
\pgfpathlineto{\pgfqpoint{0.877095in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{0.878796in}{2.218667in}}%
\pgfpathlineto{\pgfqpoint{0.879646in}{2.207457in}}%
\pgfpathlineto{\pgfqpoint{0.883047in}{2.243327in}}%
\pgfpathlineto{\pgfqpoint{0.883898in}{2.236193in}}%
\pgfpathlineto{\pgfqpoint{0.885598in}{2.207442in}}%
\pgfpathlineto{\pgfqpoint{0.886449in}{2.209296in}}%
\pgfpathlineto{\pgfqpoint{0.887299in}{2.208200in}}%
\pgfpathlineto{\pgfqpoint{0.888149in}{2.203126in}}%
\pgfpathlineto{\pgfqpoint{0.889850in}{2.229566in}}%
\pgfpathlineto{\pgfqpoint{0.890700in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.892401in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{0.893251in}{2.226974in}}%
\pgfpathlineto{\pgfqpoint{0.894101in}{2.244426in}}%
\pgfpathlineto{\pgfqpoint{0.894952in}{2.219485in}}%
\pgfpathlineto{\pgfqpoint{0.895802in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.896652in}{2.249543in}}%
\pgfpathlineto{\pgfqpoint{0.897503in}{2.246367in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{2.204462in}}%
\pgfpathlineto{\pgfqpoint{0.899203in}{2.207629in}}%
\pgfpathlineto{\pgfqpoint{0.900054in}{2.239122in}}%
\pgfpathlineto{\pgfqpoint{0.901754in}{2.189638in}}%
\pgfpathlineto{\pgfqpoint{0.903455in}{2.231272in}}%
\pgfpathlineto{\pgfqpoint{0.906006in}{2.210785in}}%
\pgfpathlineto{\pgfqpoint{0.906856in}{2.214847in}}%
\pgfpathlineto{\pgfqpoint{0.907706in}{2.214628in}}%
\pgfpathlineto{\pgfqpoint{0.908557in}{2.223445in}}%
\pgfpathlineto{\pgfqpoint{0.909407in}{2.218696in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{2.187263in}}%
\pgfpathlineto{\pgfqpoint{0.911958in}{2.214823in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{2.213636in}}%
\pgfpathlineto{\pgfqpoint{0.913658in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{0.915359in}{2.234760in}}%
\pgfpathlineto{\pgfqpoint{0.916209in}{2.212501in}}%
\pgfpathlineto{\pgfqpoint{0.917060in}{2.248771in}}%
\pgfpathlineto{\pgfqpoint{0.917910in}{2.248373in}}%
\pgfpathlineto{\pgfqpoint{0.918760in}{2.227732in}}%
\pgfpathlineto{\pgfqpoint{0.920461in}{2.247952in}}%
\pgfpathlineto{\pgfqpoint{0.921311in}{2.205955in}}%
\pgfpathlineto{\pgfqpoint{0.923012in}{2.242250in}}%
\pgfpathlineto{\pgfqpoint{0.923862in}{2.215870in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.226774in}}%
\pgfpathlineto{\pgfqpoint{0.925563in}{2.213975in}}%
\pgfpathlineto{\pgfqpoint{0.926413in}{2.183246in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{2.234997in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{2.232852in}}%
\pgfpathlineto{\pgfqpoint{0.929814in}{2.220293in}}%
\pgfpathlineto{\pgfqpoint{0.930665in}{2.225043in}}%
\pgfpathlineto{\pgfqpoint{0.931515in}{2.259327in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.199793in}}%
\pgfpathlineto{\pgfqpoint{0.934066in}{2.202860in}}%
\pgfpathlineto{\pgfqpoint{0.934916in}{2.212015in}}%
\pgfpathlineto{\pgfqpoint{0.935766in}{2.207580in}}%
\pgfpathlineto{\pgfqpoint{0.936617in}{2.189048in}}%
\pgfpathlineto{\pgfqpoint{0.937467in}{2.232329in}}%
\pgfpathlineto{\pgfqpoint{0.938317in}{2.229176in}}%
\pgfpathlineto{\pgfqpoint{0.939168in}{2.224445in}}%
\pgfpathlineto{\pgfqpoint{0.940018in}{2.235429in}}%
\pgfpathlineto{\pgfqpoint{0.940868in}{2.230903in}}%
\pgfpathlineto{\pgfqpoint{0.941719in}{2.242882in}}%
\pgfpathlineto{\pgfqpoint{0.942569in}{2.240425in}}%
\pgfpathlineto{\pgfqpoint{0.943419in}{2.245638in}}%
\pgfpathlineto{\pgfqpoint{0.944270in}{2.265733in}}%
\pgfpathlineto{\pgfqpoint{0.945120in}{2.251093in}}%
\pgfpathlineto{\pgfqpoint{0.946820in}{2.260207in}}%
\pgfpathlineto{\pgfqpoint{0.947671in}{2.254399in}}%
\pgfpathlineto{\pgfqpoint{0.949371in}{2.199667in}}%
\pgfpathlineto{\pgfqpoint{0.951072in}{2.229908in}}%
\pgfpathlineto{\pgfqpoint{0.952773in}{2.240260in}}%
\pgfpathlineto{\pgfqpoint{0.957024in}{2.205312in}}%
\pgfpathlineto{\pgfqpoint{0.957874in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{0.959575in}{2.245841in}}%
\pgfpathlineto{\pgfqpoint{0.961276in}{2.218039in}}%
\pgfpathlineto{\pgfqpoint{0.962126in}{2.228663in}}%
\pgfpathlineto{\pgfqpoint{0.962976in}{2.218244in}}%
\pgfpathlineto{\pgfqpoint{0.963827in}{2.238640in}}%
\pgfpathlineto{\pgfqpoint{0.964677in}{2.225620in}}%
\pgfpathlineto{\pgfqpoint{0.965527in}{2.236557in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{2.210525in}}%
\pgfpathlineto{\pgfqpoint{0.968078in}{2.245961in}}%
\pgfpathlineto{\pgfqpoint{0.971479in}{2.203573in}}%
\pgfpathlineto{\pgfqpoint{0.974030in}{2.227847in}}%
\pgfpathlineto{\pgfqpoint{0.977432in}{2.248429in}}%
\pgfpathlineto{\pgfqpoint{0.978282in}{2.206281in}}%
\pgfpathlineto{\pgfqpoint{0.979132in}{2.209398in}}%
\pgfpathlineto{\pgfqpoint{0.979982in}{2.232354in}}%
\pgfpathlineto{\pgfqpoint{0.980833in}{2.201171in}}%
\pgfpathlineto{\pgfqpoint{0.981683in}{2.208268in}}%
\pgfpathlineto{\pgfqpoint{0.984234in}{2.241376in}}%
\pgfpathlineto{\pgfqpoint{0.985935in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.243409in}}%
\pgfpathlineto{\pgfqpoint{0.990186in}{2.216621in}}%
\pgfpathlineto{\pgfqpoint{0.991036in}{2.247571in}}%
\pgfpathlineto{\pgfqpoint{0.992737in}{2.204110in}}%
\pgfpathlineto{\pgfqpoint{0.993587in}{2.221955in}}%
\pgfpathlineto{\pgfqpoint{0.994438in}{2.221106in}}%
\pgfpathlineto{\pgfqpoint{0.996989in}{2.251608in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{2.223995in}}%
\pgfpathlineto{\pgfqpoint{1.000390in}{2.244989in}}%
\pgfpathlineto{\pgfqpoint{1.002090in}{2.207673in}}%
\pgfpathlineto{\pgfqpoint{1.002941in}{2.231031in}}%
\pgfpathlineto{\pgfqpoint{1.004641in}{2.203511in}}%
\pgfpathlineto{\pgfqpoint{1.005492in}{2.245798in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{2.232194in}}%
\pgfpathlineto{\pgfqpoint{1.008043in}{2.245180in}}%
\pgfpathlineto{\pgfqpoint{1.010594in}{2.217416in}}%
\pgfpathlineto{\pgfqpoint{1.011444in}{2.229104in}}%
\pgfpathlineto{\pgfqpoint{1.012294in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.013144in}{2.221358in}}%
\pgfpathlineto{\pgfqpoint{1.013995in}{2.243552in}}%
\pgfpathlineto{\pgfqpoint{1.014845in}{2.217436in}}%
\pgfpathlineto{\pgfqpoint{1.015695in}{2.219576in}}%
\pgfpathlineto{\pgfqpoint{1.016546in}{2.226752in}}%
\pgfpathlineto{\pgfqpoint{1.017396in}{2.244117in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{2.220145in}}%
\pgfpathlineto{\pgfqpoint{1.019097in}{2.224497in}}%
\pgfpathlineto{\pgfqpoint{1.020797in}{2.240396in}}%
\pgfpathlineto{\pgfqpoint{1.021648in}{2.240067in}}%
\pgfpathlineto{\pgfqpoint{1.024198in}{2.189130in}}%
\pgfpathlineto{\pgfqpoint{1.025899in}{2.087162in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{2.049551in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{2.096855in}}%
\pgfpathlineto{\pgfqpoint{1.029300in}{2.066610in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{2.115439in}}%
\pgfpathlineto{\pgfqpoint{1.032702in}{2.090579in}}%
\pgfpathlineto{\pgfqpoint{1.035252in}{2.116507in}}%
\pgfpathlineto{\pgfqpoint{1.036103in}{2.110960in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{2.127486in}}%
\pgfpathlineto{\pgfqpoint{1.039504in}{2.087258in}}%
\pgfpathlineto{\pgfqpoint{1.040354in}{2.101662in}}%
\pgfpathlineto{\pgfqpoint{1.041205in}{2.158062in}}%
\pgfpathlineto{\pgfqpoint{1.043756in}{2.118940in}}%
\pgfpathlineto{\pgfqpoint{1.044606in}{2.118775in}}%
\pgfpathlineto{\pgfqpoint{1.046306in}{2.142659in}}%
\pgfpathlineto{\pgfqpoint{1.047157in}{2.142101in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{2.126036in}}%
\pgfpathlineto{\pgfqpoint{1.049708in}{2.161740in}}%
\pgfpathlineto{\pgfqpoint{1.050558in}{2.129354in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.053959in}{2.190179in}}%
\pgfpathlineto{\pgfqpoint{1.056510in}{2.151440in}}%
\pgfpathlineto{\pgfqpoint{1.057360in}{2.162248in}}%
\pgfpathlineto{\pgfqpoint{1.059911in}{2.135174in}}%
\pgfpathlineto{\pgfqpoint{1.062462in}{2.171833in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{2.164586in}}%
\pgfpathlineto{\pgfqpoint{1.065013in}{2.169978in}}%
\pgfpathlineto{\pgfqpoint{1.065864in}{2.166377in}}%
\pgfpathlineto{\pgfqpoint{1.066714in}{2.169892in}}%
\pgfpathlineto{\pgfqpoint{1.067564in}{2.189442in}}%
\pgfpathlineto{\pgfqpoint{1.069265in}{2.152523in}}%
\pgfpathlineto{\pgfqpoint{1.070115in}{2.160716in}}%
\pgfpathlineto{\pgfqpoint{1.070965in}{2.180964in}}%
\pgfpathlineto{\pgfqpoint{1.072666in}{2.148436in}}%
\pgfpathlineto{\pgfqpoint{1.073516in}{2.173992in}}%
\pgfpathlineto{\pgfqpoint{1.074367in}{2.153254in}}%
\pgfpathlineto{\pgfqpoint{1.075217in}{2.163049in}}%
\pgfpathlineto{\pgfqpoint{1.076067in}{2.193959in}}%
\pgfpathlineto{\pgfqpoint{1.076918in}{2.193472in}}%
\pgfpathlineto{\pgfqpoint{1.077768in}{2.187187in}}%
\pgfpathlineto{\pgfqpoint{1.078618in}{2.202272in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{1.082019in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{1.083720in}{2.192780in}}%
\pgfpathlineto{\pgfqpoint{1.086271in}{2.153264in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{2.151925in}}%
\pgfpathlineto{\pgfqpoint{1.088822in}{2.173081in}}%
\pgfpathlineto{\pgfqpoint{1.090522in}{2.140944in}}%
\pgfpathlineto{\pgfqpoint{1.092223in}{2.188312in}}%
\pgfpathlineto{\pgfqpoint{1.093924in}{2.178292in}}%
\pgfpathlineto{\pgfqpoint{1.094774in}{2.181541in}}%
\pgfpathlineto{\pgfqpoint{1.095624in}{2.192209in}}%
\pgfpathlineto{\pgfqpoint{1.096475in}{2.174547in}}%
\pgfpathlineto{\pgfqpoint{1.097325in}{2.188473in}}%
\pgfpathlineto{\pgfqpoint{1.099026in}{2.172796in}}%
\pgfpathlineto{\pgfqpoint{1.099876in}{2.175933in}}%
\pgfpathlineto{\pgfqpoint{1.101576in}{2.163671in}}%
\pgfpathlineto{\pgfqpoint{1.102427in}{2.161655in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{2.211581in}}%
\pgfpathlineto{\pgfqpoint{1.104978in}{2.210210in}}%
\pgfpathlineto{\pgfqpoint{1.105828in}{2.187985in}}%
\pgfpathlineto{\pgfqpoint{1.106678in}{2.191478in}}%
\pgfpathlineto{\pgfqpoint{1.107529in}{2.209185in}}%
\pgfpathlineto{\pgfqpoint{1.109229in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{1.110080in}{2.199361in}}%
\pgfpathlineto{\pgfqpoint{1.111780in}{2.180430in}}%
\pgfpathlineto{\pgfqpoint{1.114331in}{2.193580in}}%
\pgfpathlineto{\pgfqpoint{1.116032in}{2.187998in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{2.201232in}}%
\pgfpathlineto{\pgfqpoint{1.118583in}{2.156056in}}%
\pgfpathlineto{\pgfqpoint{1.120283in}{2.217019in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{2.197307in}}%
\pgfpathlineto{\pgfqpoint{1.121984in}{2.207731in}}%
\pgfpathlineto{\pgfqpoint{1.122834in}{2.239796in}}%
\pgfpathlineto{\pgfqpoint{1.125385in}{2.183441in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{2.196126in}}%
\pgfpathlineto{\pgfqpoint{1.127086in}{2.194468in}}%
\pgfpathlineto{\pgfqpoint{1.127936in}{2.198324in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{2.190077in}}%
\pgfpathlineto{\pgfqpoint{1.130487in}{2.202782in}}%
\pgfpathlineto{\pgfqpoint{1.131337in}{2.172184in}}%
\pgfpathlineto{\pgfqpoint{1.133038in}{2.210116in}}%
\pgfpathlineto{\pgfqpoint{1.134738in}{2.170375in}}%
\pgfpathlineto{\pgfqpoint{1.135589in}{2.172748in}}%
\pgfpathlineto{\pgfqpoint{1.136439in}{2.169141in}}%
\pgfpathlineto{\pgfqpoint{1.138140in}{2.205680in}}%
\pgfpathlineto{\pgfqpoint{1.138990in}{2.187818in}}%
\pgfpathlineto{\pgfqpoint{1.139840in}{2.220016in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{2.193023in}}%
\pgfpathlineto{\pgfqpoint{1.143241in}{2.226716in}}%
\pgfpathlineto{\pgfqpoint{1.146643in}{2.182883in}}%
\pgfpathlineto{\pgfqpoint{1.149194in}{2.202812in}}%
\pgfpathlineto{\pgfqpoint{1.150044in}{2.196124in}}%
\pgfpathlineto{\pgfqpoint{1.150894in}{2.206724in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{2.186593in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{2.197543in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{2.159056in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{2.172441in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{2.218712in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{2.190929in}}%
\pgfpathlineto{\pgfqpoint{1.157697in}{2.215090in}}%
\pgfpathlineto{\pgfqpoint{1.158547in}{2.212540in}}%
\pgfpathlineto{\pgfqpoint{1.160248in}{2.236265in}}%
\pgfpathlineto{\pgfqpoint{1.161948in}{2.184440in}}%
\pgfpathlineto{\pgfqpoint{1.163649in}{2.203473in}}%
\pgfpathlineto{\pgfqpoint{1.164499in}{2.179868in}}%
\pgfpathlineto{\pgfqpoint{1.165349in}{2.200981in}}%
\pgfpathlineto{\pgfqpoint{1.166200in}{2.195995in}}%
\pgfpathlineto{\pgfqpoint{1.167050in}{2.200747in}}%
\pgfpathlineto{\pgfqpoint{1.167900in}{2.200002in}}%
\pgfpathlineto{\pgfqpoint{1.168751in}{2.196238in}}%
\pgfpathlineto{\pgfqpoint{1.171302in}{2.218163in}}%
\pgfpathlineto{\pgfqpoint{1.173002in}{2.180831in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{2.191475in}}%
\pgfpathlineto{\pgfqpoint{1.174703in}{2.188545in}}%
\pgfpathlineto{\pgfqpoint{1.175553in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.176403in}{2.217979in}}%
\pgfpathlineto{\pgfqpoint{1.178104in}{2.176770in}}%
\pgfpathlineto{\pgfqpoint{1.179805in}{2.226318in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{2.210997in}}%
\pgfpathlineto{\pgfqpoint{1.181505in}{2.214930in}}%
\pgfpathlineto{\pgfqpoint{1.183206in}{2.241638in}}%
\pgfpathlineto{\pgfqpoint{1.185757in}{2.177522in}}%
\pgfpathlineto{\pgfqpoint{1.186607in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{1.187457in}{2.177790in}}%
\pgfpathlineto{\pgfqpoint{1.188308in}{2.168683in}}%
\pgfpathlineto{\pgfqpoint{1.190008in}{2.244759in}}%
\pgfpathlineto{\pgfqpoint{1.192559in}{2.193195in}}%
\pgfpathlineto{\pgfqpoint{1.193410in}{2.178455in}}%
\pgfpathlineto{\pgfqpoint{1.195110in}{2.203774in}}%
\pgfpathlineto{\pgfqpoint{1.195961in}{2.187038in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{2.223933in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{2.213044in}}%
\pgfpathlineto{\pgfqpoint{1.200212in}{2.236141in}}%
\pgfpathlineto{\pgfqpoint{1.201062in}{2.235079in}}%
\pgfpathlineto{\pgfqpoint{1.201913in}{2.231578in}}%
\pgfpathlineto{\pgfqpoint{1.203613in}{2.191849in}}%
\pgfpathlineto{\pgfqpoint{1.204464in}{2.220046in}}%
\pgfpathlineto{\pgfqpoint{1.205314in}{2.219780in}}%
\pgfpathlineto{\pgfqpoint{1.206164in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{1.207015in}{2.198121in}}%
\pgfpathlineto{\pgfqpoint{1.208715in}{2.186367in}}%
\pgfpathlineto{\pgfqpoint{1.210416in}{2.222140in}}%
\pgfpathlineto{\pgfqpoint{1.211266in}{2.220825in}}%
\pgfpathlineto{\pgfqpoint{1.213817in}{2.195451in}}%
\pgfpathlineto{\pgfqpoint{1.214667in}{2.206219in}}%
\pgfpathlineto{\pgfqpoint{1.215518in}{2.205722in}}%
\pgfpathlineto{\pgfqpoint{1.216368in}{2.204669in}}%
\pgfpathlineto{\pgfqpoint{1.217218in}{2.212104in}}%
\pgfpathlineto{\pgfqpoint{1.218919in}{2.239467in}}%
\pgfpathlineto{\pgfqpoint{1.221470in}{2.205207in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{2.221773in}}%
\pgfpathlineto{\pgfqpoint{1.223170in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{1.224871in}{2.237815in}}%
\pgfpathlineto{\pgfqpoint{1.225721in}{2.235794in}}%
\pgfpathlineto{\pgfqpoint{1.226572in}{2.233260in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{2.194769in}}%
\pgfpathlineto{\pgfqpoint{1.228272in}{2.194863in}}%
\pgfpathlineto{\pgfqpoint{1.229123in}{2.195182in}}%
\pgfpathlineto{\pgfqpoint{1.229973in}{2.240718in}}%
\pgfpathlineto{\pgfqpoint{1.230823in}{2.224837in}}%
\pgfpathlineto{\pgfqpoint{1.231673in}{2.230287in}}%
\pgfpathlineto{\pgfqpoint{1.232524in}{2.184889in}}%
\pgfpathlineto{\pgfqpoint{1.233374in}{2.190078in}}%
\pgfpathlineto{\pgfqpoint{1.234224in}{2.219935in}}%
\pgfpathlineto{\pgfqpoint{1.235075in}{2.212910in}}%
\pgfpathlineto{\pgfqpoint{1.235925in}{2.200218in}}%
\pgfpathlineto{\pgfqpoint{1.238476in}{2.241488in}}%
\pgfpathlineto{\pgfqpoint{1.239326in}{2.236147in}}%
\pgfpathlineto{\pgfqpoint{1.241027in}{2.206971in}}%
\pgfpathlineto{\pgfqpoint{1.241877in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{1.243578in}{2.206267in}}%
\pgfpathlineto{\pgfqpoint{1.244428in}{2.232474in}}%
\pgfpathlineto{\pgfqpoint{1.246129in}{2.180320in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.194205in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{2.236441in}}%
\pgfpathlineto{\pgfqpoint{1.248680in}{2.234391in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{2.218193in}}%
\pgfpathlineto{\pgfqpoint{1.251231in}{2.224248in}}%
\pgfpathlineto{\pgfqpoint{1.252081in}{2.258346in}}%
\pgfpathlineto{\pgfqpoint{1.253781in}{2.196976in}}%
\pgfpathlineto{\pgfqpoint{1.254632in}{2.200073in}}%
\pgfpathlineto{\pgfqpoint{1.255482in}{2.212462in}}%
\pgfpathlineto{\pgfqpoint{1.258033in}{2.181511in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{2.216061in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{2.181429in}}%
\pgfpathlineto{\pgfqpoint{1.263135in}{2.233423in}}%
\pgfpathlineto{\pgfqpoint{1.264835in}{2.204758in}}%
\pgfpathlineto{\pgfqpoint{1.265686in}{2.205368in}}%
\pgfpathlineto{\pgfqpoint{1.267386in}{2.218409in}}%
\pgfpathlineto{\pgfqpoint{1.268237in}{2.236500in}}%
\pgfpathlineto{\pgfqpoint{1.269087in}{2.201077in}}%
\pgfpathlineto{\pgfqpoint{1.269937in}{2.224464in}}%
\pgfpathlineto{\pgfqpoint{1.270788in}{2.222123in}}%
\pgfpathlineto{\pgfqpoint{1.271638in}{2.231473in}}%
\pgfpathlineto{\pgfqpoint{1.273339in}{2.185376in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.191672in}}%
\pgfpathlineto{\pgfqpoint{1.275039in}{2.204431in}}%
\pgfpathlineto{\pgfqpoint{1.275889in}{2.194500in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{2.230441in}}%
\pgfpathlineto{\pgfqpoint{1.280991in}{2.211195in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{2.231274in}}%
\pgfpathlineto{\pgfqpoint{1.282692in}{2.219322in}}%
\pgfpathlineto{\pgfqpoint{1.285243in}{2.243304in}}%
\pgfpathlineto{\pgfqpoint{1.286093in}{2.200533in}}%
\pgfpathlineto{\pgfqpoint{1.286943in}{2.210622in}}%
\pgfpathlineto{\pgfqpoint{1.287794in}{2.224599in}}%
\pgfpathlineto{\pgfqpoint{1.288644in}{2.187617in}}%
\pgfpathlineto{\pgfqpoint{1.290345in}{2.213202in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{2.216719in}}%
\pgfpathlineto{\pgfqpoint{1.292896in}{2.231269in}}%
\pgfpathlineto{\pgfqpoint{1.293746in}{2.235831in}}%
\pgfpathlineto{\pgfqpoint{1.294596in}{2.221440in}}%
\pgfpathlineto{\pgfqpoint{1.295447in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{1.297147in}{2.222278in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{2.214233in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{2.216351in}}%
\pgfpathlineto{\pgfqpoint{1.299698in}{2.216078in}}%
\pgfpathlineto{\pgfqpoint{1.300548in}{2.190177in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{2.192679in}}%
\pgfpathlineto{\pgfqpoint{1.302249in}{2.189845in}}%
\pgfpathlineto{\pgfqpoint{1.303950in}{2.199290in}}%
\pgfpathlineto{\pgfqpoint{1.304800in}{2.205823in}}%
\pgfpathlineto{\pgfqpoint{1.305650in}{2.234839in}}%
\pgfpathlineto{\pgfqpoint{1.306501in}{2.230926in}}%
\pgfpathlineto{\pgfqpoint{1.307351in}{2.222390in}}%
\pgfpathlineto{\pgfqpoint{1.309051in}{2.240070in}}%
\pgfpathlineto{\pgfqpoint{1.309902in}{2.235027in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{2.199953in}}%
\pgfpathlineto{\pgfqpoint{1.313303in}{2.237904in}}%
\pgfpathlineto{\pgfqpoint{1.315854in}{2.187352in}}%
\pgfpathlineto{\pgfqpoint{1.318405in}{2.228551in}}%
\pgfpathlineto{\pgfqpoint{1.319255in}{2.211623in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{2.214067in}}%
\pgfpathlineto{\pgfqpoint{1.321806in}{2.228503in}}%
\pgfpathlineto{\pgfqpoint{1.322656in}{2.258512in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{2.250917in}}%
\pgfpathlineto{\pgfqpoint{1.325207in}{2.198139in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{2.225381in}}%
\pgfpathlineto{\pgfqpoint{1.327758in}{2.204746in}}%
\pgfpathlineto{\pgfqpoint{1.329459in}{2.218334in}}%
\pgfpathlineto{\pgfqpoint{1.330309in}{2.206263in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{2.218320in}}%
\pgfpathlineto{\pgfqpoint{1.332010in}{2.198094in}}%
\pgfpathlineto{\pgfqpoint{1.332860in}{2.203274in}}%
\pgfpathlineto{\pgfqpoint{1.334561in}{2.230580in}}%
\pgfpathlineto{\pgfqpoint{1.335411in}{2.201838in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{2.212279in}}%
\pgfpathlineto{\pgfqpoint{1.337112in}{2.202206in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{2.241741in}}%
\pgfpathlineto{\pgfqpoint{1.338812in}{2.236373in}}%
\pgfpathlineto{\pgfqpoint{1.339662in}{2.221780in}}%
\pgfpathlineto{\pgfqpoint{1.340513in}{2.253332in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{2.233967in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{2.243423in}}%
\pgfpathlineto{\pgfqpoint{1.343064in}{2.268225in}}%
\pgfpathlineto{\pgfqpoint{1.343914in}{2.267972in}}%
\pgfpathlineto{\pgfqpoint{1.345615in}{2.207045in}}%
\pgfpathlineto{\pgfqpoint{1.346465in}{2.202889in}}%
\pgfpathlineto{\pgfqpoint{1.347315in}{2.220535in}}%
\pgfpathlineto{\pgfqpoint{1.349016in}{2.209965in}}%
\pgfpathlineto{\pgfqpoint{1.350716in}{2.247078in}}%
\pgfpathlineto{\pgfqpoint{1.351567in}{2.218201in}}%
\pgfpathlineto{\pgfqpoint{1.352417in}{2.237956in}}%
\pgfpathlineto{\pgfqpoint{1.353267in}{2.231104in}}%
\pgfpathlineto{\pgfqpoint{1.354968in}{2.210487in}}%
\pgfpathlineto{\pgfqpoint{1.356669in}{2.229093in}}%
\pgfpathlineto{\pgfqpoint{1.358369in}{2.220756in}}%
\pgfpathlineto{\pgfqpoint{1.359220in}{2.238284in}}%
\pgfpathlineto{\pgfqpoint{1.360070in}{2.231859in}}%
\pgfpathlineto{\pgfqpoint{1.360920in}{2.246216in}}%
\pgfpathlineto{\pgfqpoint{1.362621in}{2.213281in}}%
\pgfpathlineto{\pgfqpoint{1.365172in}{2.231345in}}%
\pgfpathlineto{\pgfqpoint{1.366022in}{2.230277in}}%
\pgfpathlineto{\pgfqpoint{1.366872in}{2.211029in}}%
\pgfpathlineto{\pgfqpoint{1.367723in}{2.213592in}}%
\pgfpathlineto{\pgfqpoint{1.368573in}{2.209796in}}%
\pgfpathlineto{\pgfqpoint{1.369423in}{2.219194in}}%
\pgfpathlineto{\pgfqpoint{1.371124in}{2.207247in}}%
\pgfpathlineto{\pgfqpoint{1.372824in}{2.228719in}}%
\pgfpathlineto{\pgfqpoint{1.373675in}{2.217147in}}%
\pgfpathlineto{\pgfqpoint{1.374525in}{2.190283in}}%
\pgfpathlineto{\pgfqpoint{1.376226in}{2.224521in}}%
\pgfpathlineto{\pgfqpoint{1.377076in}{2.213402in}}%
\pgfpathlineto{\pgfqpoint{1.377926in}{2.214143in}}%
\pgfpathlineto{\pgfqpoint{1.379627in}{2.236354in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{2.223918in}}%
\pgfpathlineto{\pgfqpoint{1.381328in}{2.229392in}}%
\pgfpathlineto{\pgfqpoint{1.382178in}{2.214632in}}%
\pgfpathlineto{\pgfqpoint{1.383028in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{1.383878in}{2.206426in}}%
\pgfpathlineto{\pgfqpoint{1.384729in}{2.229283in}}%
\pgfpathlineto{\pgfqpoint{1.385579in}{2.210805in}}%
\pgfpathlineto{\pgfqpoint{1.386429in}{2.215238in}}%
\pgfpathlineto{\pgfqpoint{1.387280in}{2.224090in}}%
\pgfpathlineto{\pgfqpoint{1.388130in}{2.212474in}}%
\pgfpathlineto{\pgfqpoint{1.388980in}{2.213285in}}%
\pgfpathlineto{\pgfqpoint{1.390681in}{2.207934in}}%
\pgfpathlineto{\pgfqpoint{1.392382in}{2.233968in}}%
\pgfpathlineto{\pgfqpoint{1.393232in}{2.233426in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{2.206254in}}%
\pgfpathlineto{\pgfqpoint{1.395783in}{2.232817in}}%
\pgfpathlineto{\pgfqpoint{1.396633in}{2.222588in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{2.238219in}}%
\pgfpathlineto{\pgfqpoint{1.400034in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{1.400885in}{2.199228in}}%
\pgfpathlineto{\pgfqpoint{1.402585in}{2.235077in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{2.244964in}}%
\pgfpathlineto{\pgfqpoint{1.405136in}{2.203430in}}%
\pgfpathlineto{\pgfqpoint{1.405986in}{2.212232in}}%
\pgfpathlineto{\pgfqpoint{1.407687in}{2.248596in}}%
\pgfpathlineto{\pgfqpoint{1.408537in}{2.241327in}}%
\pgfpathlineto{\pgfqpoint{1.409388in}{2.223256in}}%
\pgfpathlineto{\pgfqpoint{1.410238in}{2.233382in}}%
\pgfpathlineto{\pgfqpoint{1.413639in}{2.217332in}}%
\pgfpathlineto{\pgfqpoint{1.414490in}{2.233812in}}%
\pgfpathlineto{\pgfqpoint{1.415340in}{2.227065in}}%
\pgfpathlineto{\pgfqpoint{1.416190in}{2.211133in}}%
\pgfpathlineto{\pgfqpoint{1.418741in}{2.244569in}}%
\pgfpathlineto{\pgfqpoint{1.419591in}{2.219462in}}%
\pgfpathlineto{\pgfqpoint{1.420442in}{2.222005in}}%
\pgfpathlineto{\pgfqpoint{1.422142in}{2.234506in}}%
\pgfpathlineto{\pgfqpoint{1.422993in}{2.212556in}}%
\pgfpathlineto{\pgfqpoint{1.424693in}{2.243842in}}%
\pgfpathlineto{\pgfqpoint{1.427244in}{2.199915in}}%
\pgfpathlineto{\pgfqpoint{1.428094in}{2.208159in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{2.202201in}}%
\pgfpathlineto{\pgfqpoint{1.429795in}{2.230834in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{2.206231in}}%
\pgfpathlineto{\pgfqpoint{1.431496in}{2.240375in}}%
\pgfpathlineto{\pgfqpoint{1.433196in}{2.218034in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{2.268436in}}%
\pgfpathlineto{\pgfqpoint{1.436598in}{2.209508in}}%
\pgfpathlineto{\pgfqpoint{1.437448in}{2.220447in}}%
\pgfpathlineto{\pgfqpoint{1.439148in}{2.199601in}}%
\pgfpathlineto{\pgfqpoint{1.439999in}{2.214233in}}%
\pgfpathlineto{\pgfqpoint{1.440849in}{2.211912in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.189551in}}%
\pgfpathlineto{\pgfqpoint{1.442550in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{2.238756in}}%
\pgfpathlineto{\pgfqpoint{1.444250in}{2.203732in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{2.236894in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{2.216159in}}%
\pgfpathlineto{\pgfqpoint{1.448502in}{2.210972in}}%
\pgfpathlineto{\pgfqpoint{1.449352in}{2.229253in}}%
\pgfpathlineto{\pgfqpoint{1.449352in}{2.229253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557422in}{1.747889in}}%
\pgfpathlineto{\pgfqpoint{1.491825in}{1.747889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> template.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345556in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345556in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923069in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923069in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500583in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500583in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078097in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078097in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655611in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655611in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233125in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233125in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789340in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont time [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290000in,y=1.428889in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont phase pulse shape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{2.281969in}}%
\pgfpathlineto{\pgfqpoint{0.348446in}{2.281438in}}%
\pgfpathlineto{\pgfqpoint{0.351336in}{2.282169in}}%
\pgfpathlineto{\pgfqpoint{0.365789in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{2.280976in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{2.281287in}}%
\pgfpathlineto{\pgfqpoint{0.386022in}{2.281152in}}%
\pgfpathlineto{\pgfqpoint{0.391803in}{2.281601in}}%
\pgfpathlineto{\pgfqpoint{0.400474in}{2.281079in}}%
\pgfpathlineto{\pgfqpoint{0.409146in}{2.282170in}}%
\pgfpathlineto{\pgfqpoint{0.417817in}{2.281062in}}%
\pgfpathlineto{\pgfqpoint{0.440941in}{2.281376in}}%
\pgfpathlineto{\pgfqpoint{0.449612in}{2.281072in}}%
\pgfpathlineto{\pgfqpoint{0.455393in}{2.281912in}}%
\pgfpathlineto{\pgfqpoint{0.461174in}{2.280688in}}%
\pgfpathlineto{\pgfqpoint{0.469845in}{2.281428in}}%
\pgfpathlineto{\pgfqpoint{0.478517in}{2.280968in}}%
\pgfpathlineto{\pgfqpoint{0.492969in}{2.281408in}}%
\pgfpathlineto{\pgfqpoint{0.507421in}{2.281252in}}%
\pgfpathlineto{\pgfqpoint{0.516093in}{2.281730in}}%
\pgfpathlineto{\pgfqpoint{0.527655in}{2.280609in}}%
\pgfpathlineto{\pgfqpoint{0.556559in}{2.280984in}}%
\pgfpathlineto{\pgfqpoint{0.562340in}{2.281121in}}%
\pgfpathlineto{\pgfqpoint{0.571011in}{2.280838in}}%
\pgfpathlineto{\pgfqpoint{0.576792in}{2.281099in}}%
\pgfpathlineto{\pgfqpoint{0.588354in}{2.281509in}}%
\pgfpathlineto{\pgfqpoint{0.591245in}{2.281055in}}%
\pgfpathlineto{\pgfqpoint{0.597026in}{2.281501in}}%
\pgfpathlineto{\pgfqpoint{0.611478in}{2.280989in}}%
\pgfpathlineto{\pgfqpoint{0.628821in}{2.281742in}}%
\pgfpathlineto{\pgfqpoint{0.634602in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{0.663506in}{2.280358in}}%
\pgfpathlineto{\pgfqpoint{0.666397in}{2.281292in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{2.280571in}}%
\pgfpathlineto{\pgfqpoint{0.698192in}{2.280808in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{2.279971in}}%
\pgfpathlineto{\pgfqpoint{0.706863in}{2.281188in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.280319in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{2.280529in}}%
\pgfpathlineto{\pgfqpoint{0.776234in}{2.279763in}}%
\pgfpathlineto{\pgfqpoint{0.782015in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{2.279838in}}%
\pgfpathlineto{\pgfqpoint{0.810920in}{2.280404in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{2.279739in}}%
\pgfpathlineto{\pgfqpoint{0.871619in}{2.281400in}}%
\pgfpathlineto{\pgfqpoint{0.880291in}{2.279671in}}%
\pgfpathlineto{\pgfqpoint{0.888962in}{2.280879in}}%
\pgfpathlineto{\pgfqpoint{0.897633in}{2.279626in}}%
\pgfpathlineto{\pgfqpoint{0.923648in}{2.281123in}}%
\pgfpathlineto{\pgfqpoint{0.929428in}{2.280941in}}%
\pgfpathlineto{\pgfqpoint{0.938100in}{2.280723in}}%
\pgfpathlineto{\pgfqpoint{0.955443in}{2.280243in}}%
\pgfpathlineto{\pgfqpoint{0.967004in}{2.280610in}}%
\pgfpathlineto{\pgfqpoint{0.984347in}{2.281168in}}%
\pgfpathlineto{\pgfqpoint{0.987238in}{2.281829in}}%
\pgfpathlineto{\pgfqpoint{0.993019in}{2.280088in}}%
\pgfpathlineto{\pgfqpoint{1.154884in}{2.281034in}}%
\pgfpathlineto{\pgfqpoint{1.163556in}{2.279780in}}%
\pgfpathlineto{\pgfqpoint{1.175118in}{2.281288in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{2.279734in}}%
\pgfpathlineto{\pgfqpoint{1.212694in}{2.280714in}}%
\pgfpathlineto{\pgfqpoint{1.232927in}{2.280651in}}%
\pgfpathlineto{\pgfqpoint{1.244489in}{2.280616in}}%
\pgfpathlineto{\pgfqpoint{1.261831in}{2.279390in}}%
\pgfpathlineto{\pgfqpoint{1.302298in}{2.280505in}}%
\pgfpathlineto{\pgfqpoint{1.310969in}{2.280387in}}%
\pgfpathlineto{\pgfqpoint{1.322531in}{2.280700in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{2.280023in}}%
\pgfpathlineto{\pgfqpoint{1.354326in}{2.280023in}}%
\pgfpathlineto{\pgfqpoint{1.357217in}{2.279269in}}%
\pgfpathlineto{\pgfqpoint{1.368778in}{2.280809in}}%
\pgfpathlineto{\pgfqpoint{1.371669in}{2.280230in}}%
\pgfpathlineto{\pgfqpoint{1.377450in}{2.281056in}}%
\pgfpathlineto{\pgfqpoint{1.403464in}{2.279706in}}%
\pgfpathlineto{\pgfqpoint{1.409245in}{2.279719in}}%
\pgfpathlineto{\pgfqpoint{1.415026in}{2.280290in}}%
\pgfpathlineto{\pgfqpoint{1.423697in}{2.280247in}}%
\pgfpathlineto{\pgfqpoint{1.446821in}{2.279928in}}%
\pgfpathlineto{\pgfqpoint{1.452602in}{2.280724in}}%
\pgfpathlineto{\pgfqpoint{1.464164in}{2.280169in}}%
\pgfpathlineto{\pgfqpoint{1.467054in}{2.281123in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{2.279579in}}%
\pgfpathlineto{\pgfqpoint{1.501740in}{2.281131in}}%
\pgfpathlineto{\pgfqpoint{1.507520in}{2.280290in}}%
\pgfpathlineto{\pgfqpoint{1.556658in}{2.280359in}}%
\pgfpathlineto{\pgfqpoint{1.559549in}{2.279336in}}%
\pgfpathlineto{\pgfqpoint{1.582672in}{2.281027in}}%
\pgfpathlineto{\pgfqpoint{1.608687in}{2.280908in}}%
\pgfpathlineto{\pgfqpoint{1.611577in}{2.282264in}}%
\pgfpathlineto{\pgfqpoint{1.620248in}{2.280694in}}%
\pgfpathlineto{\pgfqpoint{1.640482in}{2.281056in}}%
\pgfpathlineto{\pgfqpoint{1.649153in}{2.280435in}}%
\pgfpathlineto{\pgfqpoint{1.678058in}{2.280627in}}%
\pgfpathlineto{\pgfqpoint{1.686729in}{2.280164in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{1.706962in}{2.280846in}}%
\pgfpathlineto{\pgfqpoint{1.718524in}{2.279870in}}%
\pgfpathlineto{\pgfqpoint{1.724305in}{2.280944in}}%
\pgfpathlineto{\pgfqpoint{1.741648in}{2.280515in}}%
\pgfpathlineto{\pgfqpoint{1.747429in}{2.280434in}}%
\pgfpathlineto{\pgfqpoint{1.750319in}{2.281152in}}%
\pgfpathlineto{\pgfqpoint{1.758990in}{2.279133in}}%
\pgfpathlineto{\pgfqpoint{1.764771in}{2.280327in}}%
\pgfpathlineto{\pgfqpoint{1.782114in}{2.279280in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{2.229031in}}%
\pgfpathlineto{\pgfqpoint{1.787895in}{1.844860in}}%
\pgfpathlineto{\pgfqpoint{1.790786in}{1.143862in}}%
\pgfpathlineto{\pgfqpoint{1.793676in}{0.744293in}}%
\pgfpathlineto{\pgfqpoint{1.796566in}{0.600048in}}%
\pgfpathlineto{\pgfqpoint{1.799457in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{1.802347in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{1.819690in}{0.921905in}}%
\pgfpathlineto{\pgfqpoint{1.828361in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{1.839923in}{1.173906in}}%
\pgfpathlineto{\pgfqpoint{1.851485in}{1.274986in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.357479in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{1.439809in}}%
\pgfpathlineto{\pgfqpoint{1.889061in}{1.497477in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{1.932418in}{1.656460in}}%
\pgfpathlineto{\pgfqpoint{1.955542in}{1.718009in}}%
\pgfpathlineto{\pgfqpoint{1.975775in}{1.764110in}}%
\pgfpathlineto{\pgfqpoint{1.990227in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{1.809488in}}%
\pgfpathlineto{\pgfqpoint{2.013351in}{1.835426in}}%
\pgfpathlineto{\pgfqpoint{2.059598in}{1.902591in}}%
\pgfpathlineto{\pgfqpoint{2.076941in}{1.925106in}}%
\pgfpathlineto{\pgfqpoint{2.082722in}{1.931775in}}%
\pgfpathlineto{\pgfqpoint{2.105846in}{1.956445in}}%
\pgfpathlineto{\pgfqpoint{2.120298in}{1.971184in}}%
\pgfpathlineto{\pgfqpoint{2.146312in}{1.994988in}}%
\pgfpathlineto{\pgfqpoint{2.207012in}{2.042897in}}%
\pgfpathlineto{\pgfqpoint{2.233026in}{2.060390in}}%
\pgfpathlineto{\pgfqpoint{2.238807in}{2.063602in}}%
\pgfpathlineto{\pgfqpoint{2.261930in}{2.077783in}}%
\pgfpathlineto{\pgfqpoint{2.267711in}{2.081053in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{2.082074in}}%
\pgfpathlineto{\pgfqpoint{2.276383in}{2.085929in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{2.088999in}}%
\pgfpathlineto{\pgfqpoint{2.302397in}{2.099984in}}%
\pgfpathlineto{\pgfqpoint{2.305287in}{2.102233in}}%
\pgfpathlineto{\pgfqpoint{2.311068in}{2.103159in}}%
\pgfpathlineto{\pgfqpoint{2.322630in}{2.109651in}}%
\pgfpathlineto{\pgfqpoint{2.328411in}{2.112063in}}%
\pgfpathlineto{\pgfqpoint{2.339973in}{2.116984in}}%
\pgfpathlineto{\pgfqpoint{2.360206in}{2.125744in}}%
\pgfpathlineto{\pgfqpoint{2.365987in}{2.127551in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{2.130613in}}%
\pgfpathlineto{\pgfqpoint{2.377549in}{2.133577in}}%
\pgfpathlineto{\pgfqpoint{2.383330in}{2.134375in}}%
\pgfpathlineto{\pgfqpoint{2.392001in}{2.139088in}}%
\pgfpathlineto{\pgfqpoint{2.400673in}{2.140902in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{2.144179in}}%
\pgfpathlineto{\pgfqpoint{2.444029in}{2.156384in}}%
\pgfpathlineto{\pgfqpoint{2.449810in}{2.158751in}}%
\pgfpathlineto{\pgfqpoint{2.461372in}{2.162626in}}%
\pgfpathlineto{\pgfqpoint{2.490277in}{2.170198in}}%
\pgfpathlineto{\pgfqpoint{2.510510in}{2.176491in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{2.179146in}}%
\pgfpathlineto{\pgfqpoint{2.527853in}{2.180675in}}%
\pgfpathlineto{\pgfqpoint{2.530743in}{2.180385in}}%
\pgfpathlineto{\pgfqpoint{2.542305in}{2.184338in}}%
\pgfpathlineto{\pgfqpoint{2.553867in}{2.185847in}}%
\pgfpathlineto{\pgfqpoint{2.559648in}{2.188061in}}%
\pgfpathlineto{\pgfqpoint{2.565429in}{2.189256in}}%
\pgfpathlineto{\pgfqpoint{2.574100in}{2.190389in}}%
\pgfpathlineto{\pgfqpoint{2.579881in}{2.192879in}}%
\pgfpathlineto{\pgfqpoint{2.614567in}{2.199369in}}%
\pgfpathlineto{\pgfqpoint{2.681047in}{2.211155in}}%
\pgfpathlineto{\pgfqpoint{2.686828in}{2.212286in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{2.216060in}}%
\pgfpathlineto{\pgfqpoint{2.733075in}{2.218760in}}%
\pgfpathlineto{\pgfqpoint{2.738856in}{2.220335in}}%
\pgfpathlineto{\pgfqpoint{2.741747in}{2.219749in}}%
\pgfpathlineto{\pgfqpoint{2.747528in}{2.221478in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.222159in}}%
\pgfpathlineto{\pgfqpoint{2.761980in}{2.223888in}}%
\pgfpathlineto{\pgfqpoint{2.770651in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{2.805337in}{2.229151in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.228839in}}%
\pgfpathlineto{\pgfqpoint{2.814008in}{2.230060in}}%
\pgfpathlineto{\pgfqpoint{2.828461in}{2.230222in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{2.233195in}}%
\pgfpathlineto{\pgfqpoint{2.845803in}{2.232430in}}%
\pgfpathlineto{\pgfqpoint{2.857365in}{2.233913in}}%
\pgfpathlineto{\pgfqpoint{2.866037in}{2.234796in}}%
\pgfpathlineto{\pgfqpoint{2.883379in}{2.236799in}}%
\pgfpathlineto{\pgfqpoint{2.889160in}{2.236650in}}%
\pgfpathlineto{\pgfqpoint{2.903613in}{2.238890in}}%
\pgfpathlineto{\pgfqpoint{2.912284in}{2.238737in}}%
\pgfpathlineto{\pgfqpoint{2.941189in}{2.242125in}}%
\pgfpathlineto{\pgfqpoint{2.944079in}{2.242012in}}%
\pgfpathlineto{\pgfqpoint{2.949860in}{2.243118in}}%
\pgfpathlineto{\pgfqpoint{3.025012in}{2.248892in}}%
\pgfpathlineto{\pgfqpoint{3.027902in}{2.249384in}}%
\pgfpathlineto{\pgfqpoint{3.030793in}{2.248476in}}%
\pgfpathlineto{\pgfqpoint{3.053916in}{2.251247in}}%
\pgfpathlineto{\pgfqpoint{3.062588in}{2.250758in}}%
\pgfpathlineto{\pgfqpoint{3.088602in}{2.252597in}}%
\pgfpathlineto{\pgfqpoint{3.091492in}{2.251787in}}%
\pgfpathlineto{\pgfqpoint{3.094383in}{2.252750in}}%
\pgfpathlineto{\pgfqpoint{3.100164in}{2.252625in}}%
\pgfpathlineto{\pgfqpoint{3.111726in}{2.253633in}}%
\pgfpathlineto{\pgfqpoint{3.117507in}{2.253881in}}%
\pgfpathlineto{\pgfqpoint{3.123288in}{2.253966in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{2.255239in}}%
\pgfpathlineto{\pgfqpoint{3.143521in}{2.255303in}}%
\pgfpathlineto{\pgfqpoint{3.149302in}{2.256314in}}%
\pgfpathlineto{\pgfqpoint{3.160864in}{2.256449in}}%
\pgfpathlineto{\pgfqpoint{3.172425in}{2.256426in}}%
\pgfpathlineto{\pgfqpoint{3.183987in}{2.257396in}}%
\pgfpathlineto{\pgfqpoint{3.189768in}{2.257212in}}%
\pgfpathlineto{\pgfqpoint{3.192659in}{2.258143in}}%
\pgfpathlineto{\pgfqpoint{3.198439in}{2.257508in}}%
\pgfpathlineto{\pgfqpoint{3.204220in}{2.258173in}}%
\pgfpathlineto{\pgfqpoint{3.210001in}{2.258132in}}%
\pgfpathlineto{\pgfqpoint{3.221563in}{2.259274in}}%
\pgfpathlineto{\pgfqpoint{3.224454in}{2.258179in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.259699in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.259699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{2.281915in}}%
\pgfpathlineto{\pgfqpoint{0.365789in}{2.280598in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{2.282167in}}%
\pgfpathlineto{\pgfqpoint{0.380241in}{2.280521in}}%
\pgfpathlineto{\pgfqpoint{0.386022in}{2.280742in}}%
\pgfpathlineto{\pgfqpoint{0.391803in}{2.280963in}}%
\pgfpathlineto{\pgfqpoint{0.420708in}{2.281585in}}%
\pgfpathlineto{\pgfqpoint{0.426488in}{2.281579in}}%
\pgfpathlineto{\pgfqpoint{0.435160in}{2.280895in}}%
\pgfpathlineto{\pgfqpoint{0.446722in}{2.281105in}}%
\pgfpathlineto{\pgfqpoint{0.576792in}{2.280715in}}%
\pgfpathlineto{\pgfqpoint{0.597026in}{2.280018in}}%
\pgfpathlineto{\pgfqpoint{0.605697in}{2.281988in}}%
\pgfpathlineto{\pgfqpoint{0.617259in}{2.279623in}}%
\pgfpathlineto{\pgfqpoint{0.623040in}{2.281102in}}%
\pgfpathlineto{\pgfqpoint{0.628821in}{2.281036in}}%
\pgfpathlineto{\pgfqpoint{0.640382in}{2.281017in}}%
\pgfpathlineto{\pgfqpoint{0.651944in}{2.280476in}}%
\pgfpathlineto{\pgfqpoint{0.686630in}{2.280951in}}%
\pgfpathlineto{\pgfqpoint{0.692411in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{0.698192in}{2.281512in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{2.280407in}}%
\pgfpathlineto{\pgfqpoint{0.724206in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{0.732877in}{2.280189in}}%
\pgfpathlineto{\pgfqpoint{0.738658in}{2.280407in}}%
\pgfpathlineto{\pgfqpoint{0.747329in}{2.279199in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{2.280564in}}%
\pgfpathlineto{\pgfqpoint{0.764672in}{2.279969in}}%
\pgfpathlineto{\pgfqpoint{0.770453in}{2.280813in}}%
\pgfpathlineto{\pgfqpoint{0.776234in}{2.279208in}}%
\pgfpathlineto{\pgfqpoint{0.784905in}{2.280332in}}%
\pgfpathlineto{\pgfqpoint{0.802248in}{2.280330in}}%
\pgfpathlineto{\pgfqpoint{0.810920in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{0.816701in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{0.822481in}{2.280648in}}%
\pgfpathlineto{\pgfqpoint{0.828262in}{2.280930in}}%
\pgfpathlineto{\pgfqpoint{0.836934in}{2.281415in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{2.280601in}}%
\pgfpathlineto{\pgfqpoint{0.868729in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{0.874510in}{2.280043in}}%
\pgfpathlineto{\pgfqpoint{0.880291in}{2.281422in}}%
\pgfpathlineto{\pgfqpoint{0.886072in}{2.280327in}}%
\pgfpathlineto{\pgfqpoint{0.894743in}{2.280626in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{2.280826in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{2.280621in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.280359in}}%
\pgfpathlineto{\pgfqpoint{0.914976in}{2.281262in}}%
\pgfpathlineto{\pgfqpoint{0.923648in}{2.280268in}}%
\pgfpathlineto{\pgfqpoint{0.932319in}{2.281183in}}%
\pgfpathlineto{\pgfqpoint{0.952552in}{2.280973in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{2.280630in}}%
\pgfpathlineto{\pgfqpoint{0.967004in}{2.281566in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{2.281061in}}%
\pgfpathlineto{\pgfqpoint{1.068171in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{1.073951in}{2.281370in}}%
\pgfpathlineto{\pgfqpoint{1.079732in}{2.281019in}}%
\pgfpathlineto{\pgfqpoint{1.085513in}{2.280515in}}%
\pgfpathlineto{\pgfqpoint{1.099966in}{2.280500in}}%
\pgfpathlineto{\pgfqpoint{1.105747in}{2.281261in}}%
\pgfpathlineto{\pgfqpoint{1.111527in}{2.280541in}}%
\pgfpathlineto{\pgfqpoint{1.117308in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{1.128870in}{2.280407in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{2.280674in}}%
\pgfpathlineto{\pgfqpoint{1.143322in}{2.280663in}}%
\pgfpathlineto{\pgfqpoint{1.151994in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{1.154884in}{2.280939in}}%
\pgfpathlineto{\pgfqpoint{1.160665in}{2.280113in}}%
\pgfpathlineto{\pgfqpoint{1.166446in}{2.280335in}}%
\pgfpathlineto{\pgfqpoint{1.175118in}{2.281249in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{1.345655in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{1.354326in}{2.280536in}}%
\pgfpathlineto{\pgfqpoint{1.368778in}{2.279883in}}%
\pgfpathlineto{\pgfqpoint{1.374559in}{2.278482in}}%
\pgfpathlineto{\pgfqpoint{1.391902in}{2.280254in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{2.278907in}}%
\pgfpathlineto{\pgfqpoint{1.501740in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{1.507520in}{2.279199in}}%
\pgfpathlineto{\pgfqpoint{1.516192in}{2.279721in}}%
\pgfpathlineto{\pgfqpoint{1.536425in}{2.279888in}}%
\pgfpathlineto{\pgfqpoint{1.539315in}{2.280285in}}%
\pgfpathlineto{\pgfqpoint{1.545096in}{2.279883in}}%
\pgfpathlineto{\pgfqpoint{1.559549in}{2.279718in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{2.278815in}}%
\pgfpathlineto{\pgfqpoint{1.568220in}{2.279165in}}%
\pgfpathlineto{\pgfqpoint{1.594234in}{2.280150in}}%
\pgfpathlineto{\pgfqpoint{1.600015in}{2.279423in}}%
\pgfpathlineto{\pgfqpoint{1.626029in}{2.279106in}}%
\pgfpathlineto{\pgfqpoint{1.631810in}{2.278915in}}%
\pgfpathlineto{\pgfqpoint{1.637591in}{2.279916in}}%
\pgfpathlineto{\pgfqpoint{1.643372in}{2.280165in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{2.279149in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{2.280503in}}%
\pgfpathlineto{\pgfqpoint{1.660715in}{2.279539in}}%
\pgfpathlineto{\pgfqpoint{1.663605in}{2.280182in}}%
\pgfpathlineto{\pgfqpoint{1.672277in}{2.279431in}}%
\pgfpathlineto{\pgfqpoint{1.678058in}{2.280144in}}%
\pgfpathlineto{\pgfqpoint{1.683838in}{2.280283in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{2.281300in}}%
\pgfpathlineto{\pgfqpoint{1.764771in}{2.279950in}}%
\pgfpathlineto{\pgfqpoint{1.767662in}{2.280529in}}%
\pgfpathlineto{\pgfqpoint{1.776333in}{2.279624in}}%
\pgfpathlineto{\pgfqpoint{1.782114in}{2.278684in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{2.198906in}}%
\pgfpathlineto{\pgfqpoint{1.787895in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{1.790786in}{1.096048in}}%
\pgfpathlineto{\pgfqpoint{1.793676in}{0.737416in}}%
\pgfpathlineto{\pgfqpoint{1.796566in}{0.600730in}}%
\pgfpathlineto{\pgfqpoint{1.799457in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{1.802347in}{0.597705in}}%
\pgfpathlineto{\pgfqpoint{1.808128in}{0.693009in}}%
\pgfpathlineto{\pgfqpoint{1.819690in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{1.831252in}{1.049153in}}%
\pgfpathlineto{\pgfqpoint{1.839923in}{1.141128in}}%
\pgfpathlineto{\pgfqpoint{1.848595in}{1.217954in}}%
\pgfpathlineto{\pgfqpoint{1.860157in}{1.302891in}}%
\pgfpathlineto{\pgfqpoint{1.871718in}{1.374041in}}%
\pgfpathlineto{\pgfqpoint{1.886171in}{1.449873in}}%
\pgfpathlineto{\pgfqpoint{1.900623in}{1.513693in}}%
\pgfpathlineto{\pgfqpoint{1.915075in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{1.926637in}{1.605745in}}%
\pgfpathlineto{\pgfqpoint{1.955542in}{1.687666in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.722444in}}%
\pgfpathlineto{\pgfqpoint{1.981556in}{1.748313in}}%
\pgfpathlineto{\pgfqpoint{2.013351in}{1.808034in}}%
\pgfpathlineto{\pgfqpoint{2.045146in}{1.859900in}}%
\pgfpathlineto{\pgfqpoint{2.062489in}{1.883025in}}%
\pgfpathlineto{\pgfqpoint{2.074051in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{2.085612in}{1.912571in}}%
\pgfpathlineto{\pgfqpoint{2.100065in}{1.929039in}}%
\pgfpathlineto{\pgfqpoint{2.114517in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.968115in}}%
\pgfpathlineto{\pgfqpoint{2.152093in}{1.982446in}}%
\pgfpathlineto{\pgfqpoint{2.154983in}{1.984004in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.995326in}}%
\pgfpathlineto{\pgfqpoint{2.180998in}{2.007273in}}%
\pgfpathlineto{\pgfqpoint{2.186779in}{2.011165in}}%
\pgfpathlineto{\pgfqpoint{2.192559in}{2.016507in}}%
\pgfpathlineto{\pgfqpoint{2.233026in}{2.046123in}}%
\pgfpathlineto{\pgfqpoint{2.241697in}{2.051304in}}%
\pgfpathlineto{\pgfqpoint{2.253259in}{2.059556in}}%
\pgfpathlineto{\pgfqpoint{2.322630in}{2.097536in}}%
\pgfpathlineto{\pgfqpoint{2.325521in}{2.099409in}}%
\pgfpathlineto{\pgfqpoint{2.328411in}{2.099530in}}%
\pgfpathlineto{\pgfqpoint{2.351535in}{2.110835in}}%
\pgfpathlineto{\pgfqpoint{2.357316in}{2.112680in}}%
\pgfpathlineto{\pgfqpoint{2.365987in}{2.117272in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{2.118785in}}%
\pgfpathlineto{\pgfqpoint{2.380439in}{2.123832in}}%
\pgfpathlineto{\pgfqpoint{2.392001in}{2.127120in}}%
\pgfpathlineto{\pgfqpoint{2.403563in}{2.132388in}}%
\pgfpathlineto{\pgfqpoint{2.449810in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{2.152831in}}%
\pgfpathlineto{\pgfqpoint{2.464263in}{2.154603in}}%
\pgfpathlineto{\pgfqpoint{2.470044in}{2.155689in}}%
\pgfpathlineto{\pgfqpoint{2.496058in}{2.165067in}}%
\pgfpathlineto{\pgfqpoint{2.507620in}{2.167353in}}%
\pgfpathlineto{\pgfqpoint{2.519181in}{2.170471in}}%
\pgfpathlineto{\pgfqpoint{2.539415in}{2.176350in}}%
\pgfpathlineto{\pgfqpoint{2.545196in}{2.176443in}}%
\pgfpathlineto{\pgfqpoint{2.556757in}{2.180424in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.181238in}}%
\pgfpathlineto{\pgfqpoint{2.571210in}{2.183140in}}%
\pgfpathlineto{\pgfqpoint{2.582772in}{2.186316in}}%
\pgfpathlineto{\pgfqpoint{2.594333in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{2.608786in}{2.192740in}}%
\pgfpathlineto{\pgfqpoint{2.611676in}{2.192539in}}%
\pgfpathlineto{\pgfqpoint{2.617457in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{2.626128in}{2.196280in}}%
\pgfpathlineto{\pgfqpoint{2.634800in}{2.197185in}}%
\pgfpathlineto{\pgfqpoint{2.640581in}{2.198766in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{2.202488in}}%
\pgfpathlineto{\pgfqpoint{2.704171in}{2.210181in}}%
\pgfpathlineto{\pgfqpoint{2.709952in}{2.210119in}}%
\pgfpathlineto{\pgfqpoint{2.727295in}{2.212812in}}%
\pgfpathlineto{\pgfqpoint{2.744637in}{2.216008in}}%
\pgfpathlineto{\pgfqpoint{2.747528in}{2.216014in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{2.218566in}}%
\pgfpathlineto{\pgfqpoint{2.761980in}{2.219236in}}%
\pgfpathlineto{\pgfqpoint{2.767761in}{2.220329in}}%
\pgfpathlineto{\pgfqpoint{2.790885in}{2.222072in}}%
\pgfpathlineto{\pgfqpoint{2.793775in}{2.223248in}}%
\pgfpathlineto{\pgfqpoint{2.799556in}{2.223444in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.225062in}}%
\pgfpathlineto{\pgfqpoint{2.819789in}{2.226511in}}%
\pgfpathlineto{\pgfqpoint{2.825570in}{2.226933in}}%
\pgfpathlineto{\pgfqpoint{2.831351in}{2.228674in}}%
\pgfpathlineto{\pgfqpoint{2.840022in}{2.228714in}}%
\pgfpathlineto{\pgfqpoint{2.900722in}{2.236170in}}%
\pgfpathlineto{\pgfqpoint{2.918065in}{2.236722in}}%
\pgfpathlineto{\pgfqpoint{2.926736in}{2.238312in}}%
\pgfpathlineto{\pgfqpoint{2.941189in}{2.240061in}}%
\pgfpathlineto{\pgfqpoint{2.949860in}{2.239348in}}%
\pgfpathlineto{\pgfqpoint{2.955641in}{2.241273in}}%
\pgfpathlineto{\pgfqpoint{2.978765in}{2.242967in}}%
\pgfpathlineto{\pgfqpoint{2.984545in}{2.244124in}}%
\pgfpathlineto{\pgfqpoint{3.007669in}{2.243569in}}%
\pgfpathlineto{\pgfqpoint{3.025012in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{3.051026in}{2.248077in}}%
\pgfpathlineto{\pgfqpoint{3.059697in}{2.249855in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.248987in}}%
\pgfpathlineto{\pgfqpoint{3.074150in}{2.250301in}}%
\pgfpathlineto{\pgfqpoint{3.085712in}{2.250410in}}%
\pgfpathlineto{\pgfqpoint{3.091492in}{2.252059in}}%
\pgfpathlineto{\pgfqpoint{3.097273in}{2.251163in}}%
\pgfpathlineto{\pgfqpoint{3.105945in}{2.251820in}}%
\pgfpathlineto{\pgfqpoint{3.111726in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{3.126178in}{2.253177in}}%
\pgfpathlineto{\pgfqpoint{3.129068in}{2.254245in}}%
\pgfpathlineto{\pgfqpoint{3.134849in}{2.253574in}}%
\pgfpathlineto{\pgfqpoint{3.140630in}{2.254014in}}%
\pgfpathlineto{\pgfqpoint{3.143521in}{2.253108in}}%
\pgfpathlineto{\pgfqpoint{3.155083in}{2.254348in}}%
\pgfpathlineto{\pgfqpoint{3.157973in}{2.254100in}}%
\pgfpathlineto{\pgfqpoint{3.160864in}{2.255036in}}%
\pgfpathlineto{\pgfqpoint{3.169535in}{2.254966in}}%
\pgfpathlineto{\pgfqpoint{3.181097in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{3.189768in}{2.255999in}}%
\pgfpathlineto{\pgfqpoint{3.192659in}{2.257297in}}%
\pgfpathlineto{\pgfqpoint{3.198439in}{2.256659in}}%
\pgfpathlineto{\pgfqpoint{3.204220in}{2.256943in}}%
\pgfpathlineto{\pgfqpoint{3.215782in}{2.257721in}}%
\pgfpathlineto{\pgfqpoint{3.221563in}{2.257448in}}%
\pgfpathlineto{\pgfqpoint{3.227344in}{2.258295in}}%
\pgfpathlineto{\pgfqpoint{3.230235in}{2.257431in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.260024in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.260024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{2.281363in}}%
\pgfpathlineto{\pgfqpoint{0.354227in}{2.280543in}}%
\pgfpathlineto{\pgfqpoint{0.360008in}{2.281822in}}%
\pgfpathlineto{\pgfqpoint{0.365789in}{2.280396in}}%
\pgfpathlineto{\pgfqpoint{0.374460in}{2.281789in}}%
\pgfpathlineto{\pgfqpoint{0.380241in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{0.386022in}{2.281672in}}%
\pgfpathlineto{\pgfqpoint{0.397584in}{2.281346in}}%
\pgfpathlineto{\pgfqpoint{0.400474in}{2.281611in}}%
\pgfpathlineto{\pgfqpoint{0.406255in}{2.280489in}}%
\pgfpathlineto{\pgfqpoint{0.420708in}{2.281620in}}%
\pgfpathlineto{\pgfqpoint{0.435160in}{2.281837in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{2.280888in}}%
\pgfpathlineto{\pgfqpoint{0.443831in}{2.281402in}}%
\pgfpathlineto{\pgfqpoint{0.452503in}{2.280417in}}%
\pgfpathlineto{\pgfqpoint{0.458283in}{2.281385in}}%
\pgfpathlineto{\pgfqpoint{0.464064in}{2.280418in}}%
\pgfpathlineto{\pgfqpoint{0.469845in}{2.280502in}}%
\pgfpathlineto{\pgfqpoint{0.484298in}{2.280928in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{2.282051in}}%
\pgfpathlineto{\pgfqpoint{0.492969in}{2.281897in}}%
\pgfpathlineto{\pgfqpoint{0.516093in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{0.518983in}{2.281654in}}%
\pgfpathlineto{\pgfqpoint{0.521874in}{2.280179in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{2.281212in}}%
\pgfpathlineto{\pgfqpoint{0.547888in}{2.281900in}}%
\pgfpathlineto{\pgfqpoint{0.550778in}{2.280878in}}%
\pgfpathlineto{\pgfqpoint{0.556559in}{2.281658in}}%
\pgfpathlineto{\pgfqpoint{0.573902in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{0.588354in}{2.281030in}}%
\pgfpathlineto{\pgfqpoint{0.594135in}{2.281702in}}%
\pgfpathlineto{\pgfqpoint{0.599916in}{2.280564in}}%
\pgfpathlineto{\pgfqpoint{0.605697in}{2.280705in}}%
\pgfpathlineto{\pgfqpoint{0.620149in}{2.280833in}}%
\pgfpathlineto{\pgfqpoint{0.625930in}{2.281488in}}%
\pgfpathlineto{\pgfqpoint{0.628821in}{2.280633in}}%
\pgfpathlineto{\pgfqpoint{0.631711in}{2.281325in}}%
\pgfpathlineto{\pgfqpoint{0.637492in}{2.279467in}}%
\pgfpathlineto{\pgfqpoint{0.646163in}{2.281489in}}%
\pgfpathlineto{\pgfqpoint{0.651944in}{2.281122in}}%
\pgfpathlineto{\pgfqpoint{0.666397in}{2.281726in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{2.281033in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{2.281638in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{2.280532in}}%
\pgfpathlineto{\pgfqpoint{0.729987in}{2.280989in}}%
\pgfpathlineto{\pgfqpoint{0.735768in}{2.281138in}}%
\pgfpathlineto{\pgfqpoint{0.738658in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{0.741549in}{2.279775in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{2.280627in}}%
\pgfpathlineto{\pgfqpoint{0.802248in}{2.279893in}}%
\pgfpathlineto{\pgfqpoint{0.805139in}{2.280857in}}%
\pgfpathlineto{\pgfqpoint{0.813810in}{2.280474in}}%
\pgfpathlineto{\pgfqpoint{0.822481in}{2.281455in}}%
\pgfpathlineto{\pgfqpoint{0.845605in}{2.279775in}}%
\pgfpathlineto{\pgfqpoint{0.874510in}{2.281127in}}%
\pgfpathlineto{\pgfqpoint{0.877400in}{2.280181in}}%
\pgfpathlineto{\pgfqpoint{0.883181in}{2.280930in}}%
\pgfpathlineto{\pgfqpoint{0.886072in}{2.280217in}}%
\pgfpathlineto{\pgfqpoint{0.888962in}{2.280985in}}%
\pgfpathlineto{\pgfqpoint{0.897633in}{2.280304in}}%
\pgfpathlineto{\pgfqpoint{0.914976in}{2.280416in}}%
\pgfpathlineto{\pgfqpoint{0.920757in}{2.280573in}}%
\pgfpathlineto{\pgfqpoint{0.929428in}{2.280657in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{2.279561in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{2.280404in}}%
\pgfpathlineto{\pgfqpoint{0.964114in}{2.279890in}}%
\pgfpathlineto{\pgfqpoint{0.978566in}{2.279713in}}%
\pgfpathlineto{\pgfqpoint{0.987238in}{2.280053in}}%
\pgfpathlineto{\pgfqpoint{0.998799in}{2.279679in}}%
\pgfpathlineto{\pgfqpoint{1.004580in}{2.280533in}}%
\pgfpathlineto{\pgfqpoint{1.013252in}{2.280448in}}%
\pgfpathlineto{\pgfqpoint{1.016142in}{2.281431in}}%
\pgfpathlineto{\pgfqpoint{1.039266in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{1.047937in}{2.280361in}}%
\pgfpathlineto{\pgfqpoint{1.059499in}{2.279629in}}%
\pgfpathlineto{\pgfqpoint{1.065280in}{2.280328in}}%
\pgfpathlineto{\pgfqpoint{1.076842in}{2.279242in}}%
\pgfpathlineto{\pgfqpoint{1.088404in}{2.281514in}}%
\pgfpathlineto{\pgfqpoint{1.094185in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{1.102856in}{2.281555in}}%
\pgfpathlineto{\pgfqpoint{1.108637in}{2.280867in}}%
\pgfpathlineto{\pgfqpoint{1.117308in}{2.281883in}}%
\pgfpathlineto{\pgfqpoint{1.131761in}{2.279463in}}%
\pgfpathlineto{\pgfqpoint{1.134651in}{2.280200in}}%
\pgfpathlineto{\pgfqpoint{1.140432in}{2.279494in}}%
\pgfpathlineto{\pgfqpoint{1.149103in}{2.280006in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{2.280221in}}%
\pgfpathlineto{\pgfqpoint{1.209803in}{2.279302in}}%
\pgfpathlineto{\pgfqpoint{1.218474in}{2.280244in}}%
\pgfpathlineto{\pgfqpoint{1.221365in}{2.279098in}}%
\pgfpathlineto{\pgfqpoint{1.235817in}{2.280098in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{2.280463in}}%
\pgfpathlineto{\pgfqpoint{1.264722in}{2.279672in}}%
\pgfpathlineto{\pgfqpoint{1.273393in}{2.280938in}}%
\pgfpathlineto{\pgfqpoint{1.284955in}{2.279582in}}%
\pgfpathlineto{\pgfqpoint{1.293626in}{2.279721in}}%
\pgfpathlineto{\pgfqpoint{1.313860in}{2.279663in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{2.280754in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{2.280526in}}%
\pgfpathlineto{\pgfqpoint{1.342764in}{2.280197in}}%
\pgfpathlineto{\pgfqpoint{1.360107in}{2.280303in}}%
\pgfpathlineto{\pgfqpoint{1.368778in}{2.279873in}}%
\pgfpathlineto{\pgfqpoint{1.443930in}{2.280756in}}%
\pgfpathlineto{\pgfqpoint{1.449711in}{2.279780in}}%
\pgfpathlineto{\pgfqpoint{1.452602in}{2.280439in}}%
\pgfpathlineto{\pgfqpoint{1.458383in}{2.280253in}}%
\pgfpathlineto{\pgfqpoint{1.461273in}{2.281633in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{2.280321in}}%
\pgfpathlineto{\pgfqpoint{1.484397in}{2.281295in}}%
\pgfpathlineto{\pgfqpoint{1.498849in}{2.279227in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{2.280780in}}%
\pgfpathlineto{\pgfqpoint{1.513301in}{2.280059in}}%
\pgfpathlineto{\pgfqpoint{1.519082in}{2.280711in}}%
\pgfpathlineto{\pgfqpoint{1.524863in}{2.280682in}}%
\pgfpathlineto{\pgfqpoint{1.559549in}{2.280351in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{2.279551in}}%
\pgfpathlineto{\pgfqpoint{1.571111in}{2.281378in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{2.280344in}}%
\pgfpathlineto{\pgfqpoint{1.608687in}{2.279845in}}%
\pgfpathlineto{\pgfqpoint{1.617358in}{2.282543in}}%
\pgfpathlineto{\pgfqpoint{1.631810in}{2.280513in}}%
\pgfpathlineto{\pgfqpoint{1.660715in}{2.279890in}}%
\pgfpathlineto{\pgfqpoint{1.672277in}{2.281007in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{2.280455in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{2.279396in}}%
\pgfpathlineto{\pgfqpoint{1.758990in}{2.279314in}}%
\pgfpathlineto{\pgfqpoint{1.764771in}{2.281276in}}%
\pgfpathlineto{\pgfqpoint{1.779224in}{2.280426in}}%
\pgfpathlineto{\pgfqpoint{1.782114in}{2.278307in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{2.174300in}}%
\pgfpathlineto{\pgfqpoint{1.793676in}{0.729674in}}%
\pgfpathlineto{\pgfqpoint{1.796566in}{0.599698in}}%
\pgfpathlineto{\pgfqpoint{1.799457in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{1.802347in}{0.596398in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{0.739690in}}%
\pgfpathlineto{\pgfqpoint{1.822581in}{0.924250in}}%
\pgfpathlineto{\pgfqpoint{1.834142in}{1.065289in}}%
\pgfpathlineto{\pgfqpoint{1.845704in}{1.175815in}}%
\pgfpathlineto{\pgfqpoint{1.860157in}{1.286607in}}%
\pgfpathlineto{\pgfqpoint{1.871718in}{1.357786in}}%
\pgfpathlineto{\pgfqpoint{1.883280in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{1.897733in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{1.917966in}{1.563338in}}%
\pgfpathlineto{\pgfqpoint{1.929528in}{1.601607in}}%
\pgfpathlineto{\pgfqpoint{1.958432in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{1.964213in}{1.694586in}}%
\pgfpathlineto{\pgfqpoint{1.978665in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{1.993118in}{1.757701in}}%
\pgfpathlineto{\pgfqpoint{2.004680in}{1.780392in}}%
\pgfpathlineto{\pgfqpoint{2.016241in}{1.800644in}}%
\pgfpathlineto{\pgfqpoint{2.024913in}{1.816171in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{1.851639in}}%
\pgfpathlineto{\pgfqpoint{2.079831in}{1.895623in}}%
\pgfpathlineto{\pgfqpoint{2.085612in}{1.902232in}}%
\pgfpathlineto{\pgfqpoint{2.094284in}{1.913625in}}%
\pgfpathlineto{\pgfqpoint{2.105846in}{1.926251in}}%
\pgfpathlineto{\pgfqpoint{2.111627in}{1.932599in}}%
\pgfpathlineto{\pgfqpoint{2.126079in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{2.131860in}{1.954355in}}%
\pgfpathlineto{\pgfqpoint{2.134750in}{1.957517in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.958809in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.987203in}}%
\pgfpathlineto{\pgfqpoint{2.180998in}{1.999968in}}%
\pgfpathlineto{\pgfqpoint{2.189669in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{2.201231in}{2.016015in}}%
\pgfpathlineto{\pgfqpoint{2.218574in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{2.238807in}{2.043444in}}%
\pgfpathlineto{\pgfqpoint{2.241697in}{2.044056in}}%
\pgfpathlineto{\pgfqpoint{2.244588in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{2.250369in}{2.049566in}}%
\pgfpathlineto{\pgfqpoint{2.276383in}{2.066762in}}%
\pgfpathlineto{\pgfqpoint{2.287945in}{2.073238in}}%
\pgfpathlineto{\pgfqpoint{2.293726in}{2.076810in}}%
\pgfpathlineto{\pgfqpoint{2.299506in}{2.080334in}}%
\pgfpathlineto{\pgfqpoint{2.374658in}{2.117677in}}%
\pgfpathlineto{\pgfqpoint{2.380439in}{2.118645in}}%
\pgfpathlineto{\pgfqpoint{2.386220in}{2.121873in}}%
\pgfpathlineto{\pgfqpoint{2.400673in}{2.128377in}}%
\pgfpathlineto{\pgfqpoint{2.412234in}{2.132381in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{2.157417in}}%
\pgfpathlineto{\pgfqpoint{2.487386in}{2.157439in}}%
\pgfpathlineto{\pgfqpoint{2.493167in}{2.159020in}}%
\pgfpathlineto{\pgfqpoint{2.498948in}{2.160376in}}%
\pgfpathlineto{\pgfqpoint{2.504729in}{2.163688in}}%
\pgfpathlineto{\pgfqpoint{2.510510in}{2.164205in}}%
\pgfpathlineto{\pgfqpoint{2.524962in}{2.168906in}}%
\pgfpathlineto{\pgfqpoint{2.530743in}{2.171489in}}%
\pgfpathlineto{\pgfqpoint{2.536524in}{2.172696in}}%
\pgfpathlineto{\pgfqpoint{2.548086in}{2.175684in}}%
\pgfpathlineto{\pgfqpoint{2.553867in}{2.178422in}}%
\pgfpathlineto{\pgfqpoint{2.568319in}{2.179724in}}%
\pgfpathlineto{\pgfqpoint{2.576991in}{2.182262in}}%
\pgfpathlineto{\pgfqpoint{2.597224in}{2.188019in}}%
\pgfpathlineto{\pgfqpoint{2.614567in}{2.191495in}}%
\pgfpathlineto{\pgfqpoint{2.620348in}{2.191383in}}%
\pgfpathlineto{\pgfqpoint{2.652143in}{2.198962in}}%
\pgfpathlineto{\pgfqpoint{2.672376in}{2.202198in}}%
\pgfpathlineto{\pgfqpoint{2.681047in}{2.204576in}}%
\pgfpathlineto{\pgfqpoint{2.686828in}{2.204658in}}%
\pgfpathlineto{\pgfqpoint{2.707061in}{2.209796in}}%
\pgfpathlineto{\pgfqpoint{2.709952in}{2.209369in}}%
\pgfpathlineto{\pgfqpoint{2.721514in}{2.211663in}}%
\pgfpathlineto{\pgfqpoint{2.733075in}{2.213718in}}%
\pgfpathlineto{\pgfqpoint{2.738856in}{2.214858in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{2.217520in}}%
\pgfpathlineto{\pgfqpoint{2.761980in}{2.217018in}}%
\pgfpathlineto{\pgfqpoint{2.776432in}{2.219642in}}%
\pgfpathlineto{\pgfqpoint{2.785104in}{2.221105in}}%
\pgfpathlineto{\pgfqpoint{2.793775in}{2.222447in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.222896in}}%
\pgfpathlineto{\pgfqpoint{2.814008in}{2.225046in}}%
\pgfpathlineto{\pgfqpoint{2.871818in}{2.230968in}}%
\pgfpathlineto{\pgfqpoint{2.874708in}{2.232809in}}%
\pgfpathlineto{\pgfqpoint{2.889160in}{2.233938in}}%
\pgfpathlineto{\pgfqpoint{2.894941in}{2.233912in}}%
\pgfpathlineto{\pgfqpoint{2.906503in}{2.235009in}}%
\pgfpathlineto{\pgfqpoint{2.909393in}{2.235721in}}%
\pgfpathlineto{\pgfqpoint{2.915174in}{2.235339in}}%
\pgfpathlineto{\pgfqpoint{2.952750in}{2.238560in}}%
\pgfpathlineto{\pgfqpoint{2.955641in}{2.239814in}}%
\pgfpathlineto{\pgfqpoint{2.958531in}{2.239704in}}%
\pgfpathlineto{\pgfqpoint{2.964312in}{2.240764in}}%
\pgfpathlineto{\pgfqpoint{2.967203in}{2.240151in}}%
\pgfpathlineto{\pgfqpoint{2.972984in}{2.241598in}}%
\pgfpathlineto{\pgfqpoint{2.978765in}{2.241074in}}%
\pgfpathlineto{\pgfqpoint{2.984545in}{2.241947in}}%
\pgfpathlineto{\pgfqpoint{2.993217in}{2.243156in}}%
\pgfpathlineto{\pgfqpoint{3.001888in}{2.243467in}}%
\pgfpathlineto{\pgfqpoint{3.007669in}{2.244573in}}%
\pgfpathlineto{\pgfqpoint{3.022121in}{2.245033in}}%
\pgfpathlineto{\pgfqpoint{3.027902in}{2.245794in}}%
\pgfpathlineto{\pgfqpoint{3.039464in}{2.245798in}}%
\pgfpathlineto{\pgfqpoint{3.045245in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{3.048136in}{2.246736in}}%
\pgfpathlineto{\pgfqpoint{3.053916in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{3.056807in}{2.247296in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{3.082821in}{2.249856in}}%
\pgfpathlineto{\pgfqpoint{3.085712in}{2.248677in}}%
\pgfpathlineto{\pgfqpoint{3.105945in}{2.250302in}}%
\pgfpathlineto{\pgfqpoint{3.108835in}{2.249982in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{2.251598in}}%
\pgfpathlineto{\pgfqpoint{3.117507in}{2.251324in}}%
\pgfpathlineto{\pgfqpoint{3.120397in}{2.252290in}}%
\pgfpathlineto{\pgfqpoint{3.123288in}{2.251900in}}%
\pgfpathlineto{\pgfqpoint{3.126178in}{2.253329in}}%
\pgfpathlineto{\pgfqpoint{3.146411in}{2.253160in}}%
\pgfpathlineto{\pgfqpoint{3.155083in}{2.254136in}}%
\pgfpathlineto{\pgfqpoint{3.160864in}{2.254684in}}%
\pgfpathlineto{\pgfqpoint{3.178206in}{2.254331in}}%
\pgfpathlineto{\pgfqpoint{3.189768in}{2.256309in}}%
\pgfpathlineto{\pgfqpoint{3.201330in}{2.256553in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{2.257710in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.258887in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.258887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.523633,0.024532,0.652901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{2.281346in}}%
\pgfpathlineto{\pgfqpoint{0.357117in}{2.281168in}}%
\pgfpathlineto{\pgfqpoint{0.360008in}{2.281084in}}%
\pgfpathlineto{\pgfqpoint{0.362898in}{2.282573in}}%
\pgfpathlineto{\pgfqpoint{0.368679in}{2.281474in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{2.281232in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{2.283256in}}%
\pgfpathlineto{\pgfqpoint{0.386022in}{2.281796in}}%
\pgfpathlineto{\pgfqpoint{0.406255in}{2.281401in}}%
\pgfpathlineto{\pgfqpoint{0.412036in}{2.280397in}}%
\pgfpathlineto{\pgfqpoint{0.414927in}{2.281145in}}%
\pgfpathlineto{\pgfqpoint{0.417817in}{2.280421in}}%
\pgfpathlineto{\pgfqpoint{0.423598in}{2.281650in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{2.280407in}}%
\pgfpathlineto{\pgfqpoint{0.455393in}{2.281702in}}%
\pgfpathlineto{\pgfqpoint{0.461174in}{2.280230in}}%
\pgfpathlineto{\pgfqpoint{0.466955in}{2.281723in}}%
\pgfpathlineto{\pgfqpoint{0.530545in}{2.280362in}}%
\pgfpathlineto{\pgfqpoint{0.539216in}{2.281490in}}%
\pgfpathlineto{\pgfqpoint{0.550778in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{0.585464in}{2.281258in}}%
\pgfpathlineto{\pgfqpoint{0.591245in}{2.280295in}}%
\pgfpathlineto{\pgfqpoint{0.599916in}{2.281050in}}%
\pgfpathlineto{\pgfqpoint{0.602806in}{2.280267in}}%
\pgfpathlineto{\pgfqpoint{0.611478in}{2.282338in}}%
\pgfpathlineto{\pgfqpoint{0.614368in}{2.281195in}}%
\pgfpathlineto{\pgfqpoint{0.620149in}{2.281658in}}%
\pgfpathlineto{\pgfqpoint{0.625930in}{2.280008in}}%
\pgfpathlineto{\pgfqpoint{0.631711in}{2.279821in}}%
\pgfpathlineto{\pgfqpoint{0.669287in}{2.280041in}}%
\pgfpathlineto{\pgfqpoint{0.675068in}{2.280678in}}%
\pgfpathlineto{\pgfqpoint{0.680849in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{0.686630in}{2.279877in}}%
\pgfpathlineto{\pgfqpoint{0.692411in}{2.281111in}}%
\pgfpathlineto{\pgfqpoint{0.709754in}{2.280576in}}%
\pgfpathlineto{\pgfqpoint{0.721315in}{2.281045in}}%
\pgfpathlineto{\pgfqpoint{0.727096in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{0.729987in}{2.280951in}}%
\pgfpathlineto{\pgfqpoint{0.744439in}{2.279690in}}%
\pgfpathlineto{\pgfqpoint{0.747329in}{2.279473in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{2.281006in}}%
\pgfpathlineto{\pgfqpoint{0.764672in}{2.280265in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{2.279324in}}%
\pgfpathlineto{\pgfqpoint{0.773344in}{2.279244in}}%
\pgfpathlineto{\pgfqpoint{0.776234in}{2.278648in}}%
\pgfpathlineto{\pgfqpoint{0.790686in}{2.281156in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{2.281032in}}%
\pgfpathlineto{\pgfqpoint{0.805139in}{2.281539in}}%
\pgfpathlineto{\pgfqpoint{0.819591in}{2.280495in}}%
\pgfpathlineto{\pgfqpoint{0.822481in}{2.281728in}}%
\pgfpathlineto{\pgfqpoint{0.828262in}{2.281089in}}%
\pgfpathlineto{\pgfqpoint{0.834043in}{2.281366in}}%
\pgfpathlineto{\pgfqpoint{0.842715in}{2.280811in}}%
\pgfpathlineto{\pgfqpoint{0.857167in}{2.279748in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{2.279491in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{2.281158in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{2.279338in}}%
\pgfpathlineto{\pgfqpoint{0.914976in}{2.280854in}}%
\pgfpathlineto{\pgfqpoint{0.932319in}{2.279692in}}%
\pgfpathlineto{\pgfqpoint{0.938100in}{2.280064in}}%
\pgfpathlineto{\pgfqpoint{0.952552in}{2.281538in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{2.281014in}}%
\pgfpathlineto{\pgfqpoint{0.961224in}{2.280425in}}%
\pgfpathlineto{\pgfqpoint{0.969895in}{2.281257in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{2.280630in}}%
\pgfpathlineto{\pgfqpoint{0.981457in}{2.281061in}}%
\pgfpathlineto{\pgfqpoint{0.995909in}{2.281386in}}%
\pgfpathlineto{\pgfqpoint{1.004580in}{2.281198in}}%
\pgfpathlineto{\pgfqpoint{1.042156in}{2.280228in}}%
\pgfpathlineto{\pgfqpoint{1.045047in}{2.281248in}}%
\pgfpathlineto{\pgfqpoint{1.059499in}{2.279747in}}%
\pgfpathlineto{\pgfqpoint{1.065280in}{2.279981in}}%
\pgfpathlineto{\pgfqpoint{1.068171in}{2.278818in}}%
\pgfpathlineto{\pgfqpoint{1.076842in}{2.279518in}}%
\pgfpathlineto{\pgfqpoint{1.088404in}{2.279176in}}%
\pgfpathlineto{\pgfqpoint{1.094185in}{2.281483in}}%
\pgfpathlineto{\pgfqpoint{1.099966in}{2.279984in}}%
\pgfpathlineto{\pgfqpoint{1.105747in}{2.280116in}}%
\pgfpathlineto{\pgfqpoint{1.117308in}{2.280174in}}%
\pgfpathlineto{\pgfqpoint{1.125980in}{2.279600in}}%
\pgfpathlineto{\pgfqpoint{1.143322in}{2.280660in}}%
\pgfpathlineto{\pgfqpoint{1.154884in}{2.279152in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{1.160665in}{2.280710in}}%
\pgfpathlineto{\pgfqpoint{1.163556in}{2.279617in}}%
\pgfpathlineto{\pgfqpoint{1.166446in}{2.280412in}}%
\pgfpathlineto{\pgfqpoint{1.172227in}{2.279542in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{2.281040in}}%
\pgfpathlineto{\pgfqpoint{1.212694in}{2.281555in}}%
\pgfpathlineto{\pgfqpoint{1.218474in}{2.282026in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{2.280218in}}%
\pgfpathlineto{\pgfqpoint{1.232927in}{2.279966in}}%
\pgfpathlineto{\pgfqpoint{1.264722in}{2.281361in}}%
\pgfpathlineto{\pgfqpoint{1.270503in}{2.279354in}}%
\pgfpathlineto{\pgfqpoint{1.282065in}{2.281044in}}%
\pgfpathlineto{\pgfqpoint{1.296517in}{2.280083in}}%
\pgfpathlineto{\pgfqpoint{1.302298in}{2.281195in}}%
\pgfpathlineto{\pgfqpoint{1.313860in}{2.280102in}}%
\pgfpathlineto{\pgfqpoint{1.316750in}{2.280942in}}%
\pgfpathlineto{\pgfqpoint{1.322531in}{2.279786in}}%
\pgfpathlineto{\pgfqpoint{1.328312in}{2.279611in}}%
\pgfpathlineto{\pgfqpoint{1.339874in}{2.279831in}}%
\pgfpathlineto{\pgfqpoint{1.345655in}{2.281047in}}%
\pgfpathlineto{\pgfqpoint{1.354326in}{2.280146in}}%
\pgfpathlineto{\pgfqpoint{1.362997in}{2.281418in}}%
\pgfpathlineto{\pgfqpoint{1.368778in}{2.279771in}}%
\pgfpathlineto{\pgfqpoint{1.374559in}{2.280863in}}%
\pgfpathlineto{\pgfqpoint{1.380340in}{2.281335in}}%
\pgfpathlineto{\pgfqpoint{1.386121in}{2.279790in}}%
\pgfpathlineto{\pgfqpoint{1.391902in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{2.280344in}}%
\pgfpathlineto{\pgfqpoint{1.406354in}{2.281136in}}%
\pgfpathlineto{\pgfqpoint{1.412135in}{2.280914in}}%
\pgfpathlineto{\pgfqpoint{1.415026in}{2.281055in}}%
\pgfpathlineto{\pgfqpoint{1.420807in}{2.279683in}}%
\pgfpathlineto{\pgfqpoint{1.426588in}{2.280630in}}%
\pgfpathlineto{\pgfqpoint{1.429478in}{2.281879in}}%
\pgfpathlineto{\pgfqpoint{1.435259in}{2.280163in}}%
\pgfpathlineto{\pgfqpoint{1.443930in}{2.281250in}}%
\pgfpathlineto{\pgfqpoint{1.446821in}{2.282104in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{2.280595in}}%
\pgfpathlineto{\pgfqpoint{1.461273in}{2.280173in}}%
\pgfpathlineto{\pgfqpoint{1.467054in}{2.279789in}}%
\pgfpathlineto{\pgfqpoint{1.469944in}{2.280459in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{2.280047in}}%
\pgfpathlineto{\pgfqpoint{1.490178in}{2.279692in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{2.279218in}}%
\pgfpathlineto{\pgfqpoint{1.498849in}{2.280733in}}%
\pgfpathlineto{\pgfqpoint{1.507520in}{2.279149in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{2.280374in}}%
\pgfpathlineto{\pgfqpoint{1.521973in}{2.279653in}}%
\pgfpathlineto{\pgfqpoint{1.585563in}{2.280150in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{2.278818in}}%
\pgfpathlineto{\pgfqpoint{1.611577in}{2.279750in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{2.280411in}}%
\pgfpathlineto{\pgfqpoint{1.634701in}{2.279727in}}%
\pgfpathlineto{\pgfqpoint{1.649153in}{2.279796in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{2.279527in}}%
\pgfpathlineto{\pgfqpoint{1.660715in}{2.280311in}}%
\pgfpathlineto{\pgfqpoint{1.663605in}{2.279215in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.279831in}}%
\pgfpathlineto{\pgfqpoint{1.741648in}{2.280831in}}%
\pgfpathlineto{\pgfqpoint{1.744538in}{2.281798in}}%
\pgfpathlineto{\pgfqpoint{1.753210in}{2.279992in}}%
\pgfpathlineto{\pgfqpoint{1.764771in}{2.280589in}}%
\pgfpathlineto{\pgfqpoint{1.773443in}{2.279907in}}%
\pgfpathlineto{\pgfqpoint{1.779224in}{2.279803in}}%
\pgfpathlineto{\pgfqpoint{1.782114in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{2.084111in}}%
\pgfpathlineto{\pgfqpoint{1.790786in}{0.975017in}}%
\pgfpathlineto{\pgfqpoint{1.793676in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{1.796566in}{0.595254in}}%
\pgfpathlineto{\pgfqpoint{1.799457in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{1.802347in}{0.596052in}}%
\pgfpathlineto{\pgfqpoint{1.808128in}{0.678343in}}%
\pgfpathlineto{\pgfqpoint{1.819690in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{1.828361in}{0.974444in}}%
\pgfpathlineto{\pgfqpoint{1.839923in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{1.854376in}{1.212813in}}%
\pgfpathlineto{\pgfqpoint{1.868828in}{1.308044in}}%
\pgfpathlineto{\pgfqpoint{1.886171in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{1.920856in}{1.538661in}}%
\pgfpathlineto{\pgfqpoint{1.946870in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{1.964213in}{1.664225in}}%
\pgfpathlineto{\pgfqpoint{1.978665in}{1.698552in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{1.709163in}}%
\pgfpathlineto{\pgfqpoint{1.996008in}{1.735122in}}%
\pgfpathlineto{\pgfqpoint{2.019132in}{1.780627in}}%
\pgfpathlineto{\pgfqpoint{2.024913in}{1.789618in}}%
\pgfpathlineto{\pgfqpoint{2.056708in}{1.842029in}}%
\pgfpathlineto{\pgfqpoint{2.091393in}{1.888432in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{1.893635in}}%
\pgfpathlineto{\pgfqpoint{2.123188in}{1.925711in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.968649in}}%
\pgfpathlineto{\pgfqpoint{2.224354in}{2.018142in}}%
\pgfpathlineto{\pgfqpoint{2.244588in}{2.031801in}}%
\pgfpathlineto{\pgfqpoint{2.256150in}{2.039692in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{2.040874in}}%
\pgfpathlineto{\pgfqpoint{2.264821in}{2.045326in}}%
\pgfpathlineto{\pgfqpoint{2.273492in}{2.050391in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{2.058081in}}%
\pgfpathlineto{\pgfqpoint{2.305287in}{2.070184in}}%
\pgfpathlineto{\pgfqpoint{2.311068in}{2.073116in}}%
\pgfpathlineto{\pgfqpoint{2.334192in}{2.086420in}}%
\pgfpathlineto{\pgfqpoint{2.337082in}{2.087307in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{2.091367in}}%
\pgfpathlineto{\pgfqpoint{2.351535in}{2.094970in}}%
\pgfpathlineto{\pgfqpoint{2.374658in}{2.106717in}}%
\pgfpathlineto{\pgfqpoint{2.377549in}{2.109160in}}%
\pgfpathlineto{\pgfqpoint{2.383330in}{2.109139in}}%
\pgfpathlineto{\pgfqpoint{2.389111in}{2.112883in}}%
\pgfpathlineto{\pgfqpoint{2.397782in}{2.115160in}}%
\pgfpathlineto{\pgfqpoint{2.406453in}{2.118873in}}%
\pgfpathlineto{\pgfqpoint{2.415125in}{2.123201in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{2.125155in}}%
\pgfpathlineto{\pgfqpoint{2.426687in}{2.127307in}}%
\pgfpathlineto{\pgfqpoint{2.441139in}{2.133838in}}%
\pgfpathlineto{\pgfqpoint{2.446920in}{2.134178in}}%
\pgfpathlineto{\pgfqpoint{2.452701in}{2.137403in}}%
\pgfpathlineto{\pgfqpoint{2.467153in}{2.142042in}}%
\pgfpathlineto{\pgfqpoint{2.470044in}{2.142422in}}%
\pgfpathlineto{\pgfqpoint{2.475825in}{2.145472in}}%
\pgfpathlineto{\pgfqpoint{2.478715in}{2.145577in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{2.149198in}}%
\pgfpathlineto{\pgfqpoint{2.490277in}{2.149779in}}%
\pgfpathlineto{\pgfqpoint{2.504729in}{2.154906in}}%
\pgfpathlineto{\pgfqpoint{2.516291in}{2.158965in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{2.162003in}}%
\pgfpathlineto{\pgfqpoint{2.530743in}{2.163754in}}%
\pgfpathlineto{\pgfqpoint{2.545196in}{2.167447in}}%
\pgfpathlineto{\pgfqpoint{2.568319in}{2.174015in}}%
\pgfpathlineto{\pgfqpoint{2.582772in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{2.588552in}{2.179300in}}%
\pgfpathlineto{\pgfqpoint{2.594333in}{2.180260in}}%
\pgfpathlineto{\pgfqpoint{2.603005in}{2.183183in}}%
\pgfpathlineto{\pgfqpoint{2.646362in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{2.652143in}{2.193041in}}%
\pgfpathlineto{\pgfqpoint{2.655033in}{2.194894in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{2.195538in}}%
\pgfpathlineto{\pgfqpoint{2.672376in}{2.198316in}}%
\pgfpathlineto{\pgfqpoint{2.678157in}{2.198692in}}%
\pgfpathlineto{\pgfqpoint{2.695499in}{2.202718in}}%
\pgfpathlineto{\pgfqpoint{2.704171in}{2.203475in}}%
\pgfpathlineto{\pgfqpoint{2.709952in}{2.204638in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{2.206172in}}%
\pgfpathlineto{\pgfqpoint{2.730185in}{2.208152in}}%
\pgfpathlineto{\pgfqpoint{2.733075in}{2.207814in}}%
\pgfpathlineto{\pgfqpoint{2.738856in}{2.210246in}}%
\pgfpathlineto{\pgfqpoint{2.747528in}{2.209623in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{2.211276in}}%
\pgfpathlineto{\pgfqpoint{2.790885in}{2.218089in}}%
\pgfpathlineto{\pgfqpoint{2.796666in}{2.218005in}}%
\pgfpathlineto{\pgfqpoint{2.802446in}{2.219145in}}%
\pgfpathlineto{\pgfqpoint{2.814008in}{2.220145in}}%
\pgfpathlineto{\pgfqpoint{2.819789in}{2.220790in}}%
\pgfpathlineto{\pgfqpoint{2.825570in}{2.222781in}}%
\pgfpathlineto{\pgfqpoint{2.834242in}{2.223588in}}%
\pgfpathlineto{\pgfqpoint{2.967203in}{2.238479in}}%
\pgfpathlineto{\pgfqpoint{2.970093in}{2.237946in}}%
\pgfpathlineto{\pgfqpoint{2.981655in}{2.240203in}}%
\pgfpathlineto{\pgfqpoint{2.984545in}{2.239745in}}%
\pgfpathlineto{\pgfqpoint{2.990326in}{2.240462in}}%
\pgfpathlineto{\pgfqpoint{2.993217in}{2.240113in}}%
\pgfpathlineto{\pgfqpoint{3.004779in}{2.242568in}}%
\pgfpathlineto{\pgfqpoint{3.045245in}{2.244640in}}%
\pgfpathlineto{\pgfqpoint{3.051026in}{2.245163in}}%
\pgfpathlineto{\pgfqpoint{3.059697in}{2.245466in}}%
\pgfpathlineto{\pgfqpoint{3.062588in}{2.246458in}}%
\pgfpathlineto{\pgfqpoint{3.071259in}{2.246524in}}%
\pgfpathlineto{\pgfqpoint{3.085712in}{2.248063in}}%
\pgfpathlineto{\pgfqpoint{3.097273in}{2.248682in}}%
\pgfpathlineto{\pgfqpoint{3.100164in}{2.247862in}}%
\pgfpathlineto{\pgfqpoint{3.105945in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{2.248602in}}%
\pgfpathlineto{\pgfqpoint{3.117507in}{2.249697in}}%
\pgfpathlineto{\pgfqpoint{3.120397in}{2.249577in}}%
\pgfpathlineto{\pgfqpoint{3.123288in}{2.250903in}}%
\pgfpathlineto{\pgfqpoint{3.134849in}{2.251123in}}%
\pgfpathlineto{\pgfqpoint{3.140630in}{2.252426in}}%
\pgfpathlineto{\pgfqpoint{3.146411in}{2.252535in}}%
\pgfpathlineto{\pgfqpoint{3.160864in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{3.166644in}{2.253363in}}%
\pgfpathlineto{\pgfqpoint{3.172425in}{2.254600in}}%
\pgfpathlineto{\pgfqpoint{3.198439in}{2.255540in}}%
\pgfpathlineto{\pgfqpoint{3.201330in}{2.254626in}}%
\pgfpathlineto{\pgfqpoint{3.210001in}{2.257020in}}%
\pgfpathlineto{\pgfqpoint{3.218673in}{2.255591in}}%
\pgfpathlineto{\pgfqpoint{3.221563in}{2.254822in}}%
\pgfpathlineto{\pgfqpoint{3.227344in}{2.257191in}}%
\pgfpathlineto{\pgfqpoint{3.230235in}{2.255310in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.257588in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.257588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{2.282090in}}%
\pgfpathlineto{\pgfqpoint{0.354227in}{2.281589in}}%
\pgfpathlineto{\pgfqpoint{0.357117in}{2.282638in}}%
\pgfpathlineto{\pgfqpoint{0.386022in}{2.280856in}}%
\pgfpathlineto{\pgfqpoint{0.391803in}{2.281739in}}%
\pgfpathlineto{\pgfqpoint{0.394693in}{2.280225in}}%
\pgfpathlineto{\pgfqpoint{0.409146in}{2.282486in}}%
\pgfpathlineto{\pgfqpoint{0.414927in}{2.281406in}}%
\pgfpathlineto{\pgfqpoint{0.423598in}{2.280880in}}%
\pgfpathlineto{\pgfqpoint{0.429379in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{0.435160in}{2.282601in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{2.281171in}}%
\pgfpathlineto{\pgfqpoint{0.443831in}{2.281085in}}%
\pgfpathlineto{\pgfqpoint{0.449612in}{2.281215in}}%
\pgfpathlineto{\pgfqpoint{0.455393in}{2.282067in}}%
\pgfpathlineto{\pgfqpoint{0.458283in}{2.280492in}}%
\pgfpathlineto{\pgfqpoint{0.472736in}{2.281300in}}%
\pgfpathlineto{\pgfqpoint{0.490079in}{2.280540in}}%
\pgfpathlineto{\pgfqpoint{0.495859in}{2.281728in}}%
\pgfpathlineto{\pgfqpoint{0.498750in}{2.280280in}}%
\pgfpathlineto{\pgfqpoint{0.507421in}{2.281603in}}%
\pgfpathlineto{\pgfqpoint{0.518983in}{2.282277in}}%
\pgfpathlineto{\pgfqpoint{0.524764in}{2.281851in}}%
\pgfpathlineto{\pgfqpoint{0.533435in}{2.282353in}}%
\pgfpathlineto{\pgfqpoint{0.565231in}{2.281025in}}%
\pgfpathlineto{\pgfqpoint{0.568121in}{2.279880in}}%
\pgfpathlineto{\pgfqpoint{0.576792in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{0.588354in}{2.280289in}}%
\pgfpathlineto{\pgfqpoint{0.599916in}{2.280947in}}%
\pgfpathlineto{\pgfqpoint{0.620149in}{2.280217in}}%
\pgfpathlineto{\pgfqpoint{0.628821in}{2.282089in}}%
\pgfpathlineto{\pgfqpoint{0.634602in}{2.281456in}}%
\pgfpathlineto{\pgfqpoint{0.646163in}{2.280144in}}%
\pgfpathlineto{\pgfqpoint{0.651944in}{2.279769in}}%
\pgfpathlineto{\pgfqpoint{0.663506in}{2.280551in}}%
\pgfpathlineto{\pgfqpoint{0.669287in}{2.281216in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{2.280266in}}%
\pgfpathlineto{\pgfqpoint{0.677958in}{2.281032in}}%
\pgfpathlineto{\pgfqpoint{0.683739in}{2.279404in}}%
\pgfpathlineto{\pgfqpoint{0.689520in}{2.280764in}}%
\pgfpathlineto{\pgfqpoint{0.718425in}{2.279434in}}%
\pgfpathlineto{\pgfqpoint{0.721315in}{2.280596in}}%
\pgfpathlineto{\pgfqpoint{0.732877in}{2.280536in}}%
\pgfpathlineto{\pgfqpoint{0.735768in}{2.281159in}}%
\pgfpathlineto{\pgfqpoint{0.738658in}{2.279810in}}%
\pgfpathlineto{\pgfqpoint{0.744439in}{2.282184in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{2.281138in}}%
\pgfpathlineto{\pgfqpoint{0.764672in}{2.280692in}}%
\pgfpathlineto{\pgfqpoint{0.767563in}{2.281808in}}%
\pgfpathlineto{\pgfqpoint{0.770453in}{2.281690in}}%
\pgfpathlineto{\pgfqpoint{0.773344in}{2.279832in}}%
\pgfpathlineto{\pgfqpoint{0.776234in}{2.280708in}}%
\pgfpathlineto{\pgfqpoint{0.784905in}{2.279380in}}%
\pgfpathlineto{\pgfqpoint{0.790686in}{2.281282in}}%
\pgfpathlineto{\pgfqpoint{0.831153in}{2.281447in}}%
\pgfpathlineto{\pgfqpoint{0.842715in}{2.279996in}}%
\pgfpathlineto{\pgfqpoint{0.845605in}{2.280984in}}%
\pgfpathlineto{\pgfqpoint{0.851386in}{2.280099in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{2.280799in}}%
\pgfpathlineto{\pgfqpoint{0.874510in}{2.280712in}}%
\pgfpathlineto{\pgfqpoint{0.877400in}{2.281738in}}%
\pgfpathlineto{\pgfqpoint{0.883181in}{2.280817in}}%
\pgfpathlineto{\pgfqpoint{0.888962in}{2.282193in}}%
\pgfpathlineto{\pgfqpoint{0.897633in}{2.279997in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{2.282004in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.280352in}}%
\pgfpathlineto{\pgfqpoint{0.917867in}{2.280285in}}%
\pgfpathlineto{\pgfqpoint{0.923648in}{2.279222in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{2.280821in}}%
\pgfpathlineto{\pgfqpoint{0.940990in}{2.280698in}}%
\pgfpathlineto{\pgfqpoint{0.946771in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{0.978566in}{2.279985in}}%
\pgfpathlineto{\pgfqpoint{0.987238in}{2.280621in}}%
\pgfpathlineto{\pgfqpoint{1.007471in}{2.279394in}}%
\pgfpathlineto{\pgfqpoint{1.010361in}{2.281370in}}%
\pgfpathlineto{\pgfqpoint{1.013252in}{2.281692in}}%
\pgfpathlineto{\pgfqpoint{1.021923in}{2.278922in}}%
\pgfpathlineto{\pgfqpoint{1.027704in}{2.279998in}}%
\pgfpathlineto{\pgfqpoint{1.059499in}{2.279614in}}%
\pgfpathlineto{\pgfqpoint{1.068171in}{2.279184in}}%
\pgfpathlineto{\pgfqpoint{1.076842in}{2.279263in}}%
\pgfpathlineto{\pgfqpoint{1.082623in}{2.278395in}}%
\pgfpathlineto{\pgfqpoint{1.094185in}{2.280637in}}%
\pgfpathlineto{\pgfqpoint{1.097075in}{2.279441in}}%
\pgfpathlineto{\pgfqpoint{1.105747in}{2.281063in}}%
\pgfpathlineto{\pgfqpoint{1.111527in}{2.278965in}}%
\pgfpathlineto{\pgfqpoint{1.134651in}{2.279874in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{2.278910in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{2.279966in}}%
\pgfpathlineto{\pgfqpoint{1.163556in}{2.280057in}}%
\pgfpathlineto{\pgfqpoint{1.175118in}{2.280968in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{2.280238in}}%
\pgfpathlineto{\pgfqpoint{1.221365in}{2.281133in}}%
\pgfpathlineto{\pgfqpoint{1.227146in}{2.279826in}}%
\pgfpathlineto{\pgfqpoint{1.232927in}{2.280290in}}%
\pgfpathlineto{\pgfqpoint{1.235817in}{2.281086in}}%
\pgfpathlineto{\pgfqpoint{1.238708in}{2.280018in}}%
\pgfpathlineto{\pgfqpoint{1.256050in}{2.280881in}}%
\pgfpathlineto{\pgfqpoint{1.264722in}{2.279898in}}%
\pgfpathlineto{\pgfqpoint{1.270503in}{2.280976in}}%
\pgfpathlineto{\pgfqpoint{1.276284in}{2.281041in}}%
\pgfpathlineto{\pgfqpoint{1.282065in}{2.280697in}}%
\pgfpathlineto{\pgfqpoint{1.284955in}{2.280628in}}%
\pgfpathlineto{\pgfqpoint{1.287845in}{2.281916in}}%
\pgfpathlineto{\pgfqpoint{1.293626in}{2.280567in}}%
\pgfpathlineto{\pgfqpoint{1.296517in}{2.278745in}}%
\pgfpathlineto{\pgfqpoint{1.305188in}{2.280594in}}%
\pgfpathlineto{\pgfqpoint{1.310969in}{2.278983in}}%
\pgfpathlineto{\pgfqpoint{1.316750in}{2.280881in}}%
\pgfpathlineto{\pgfqpoint{1.322531in}{2.279954in}}%
\pgfpathlineto{\pgfqpoint{1.328312in}{2.280705in}}%
\pgfpathlineto{\pgfqpoint{1.334093in}{2.280457in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{2.281004in}}%
\pgfpathlineto{\pgfqpoint{1.342764in}{2.279491in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{2.280487in}}%
\pgfpathlineto{\pgfqpoint{1.371669in}{2.281515in}}%
\pgfpathlineto{\pgfqpoint{1.374559in}{2.280209in}}%
\pgfpathlineto{\pgfqpoint{1.400573in}{2.280510in}}%
\pgfpathlineto{\pgfqpoint{1.406354in}{2.280877in}}%
\pgfpathlineto{\pgfqpoint{1.409245in}{2.280182in}}%
\pgfpathlineto{\pgfqpoint{1.415026in}{2.280575in}}%
\pgfpathlineto{\pgfqpoint{1.417916in}{2.279563in}}%
\pgfpathlineto{\pgfqpoint{1.432368in}{2.281223in}}%
\pgfpathlineto{\pgfqpoint{1.443930in}{2.280111in}}%
\pgfpathlineto{\pgfqpoint{1.449711in}{2.281628in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{1.469944in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{1.478616in}{2.279990in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{2.279680in}}%
\pgfpathlineto{\pgfqpoint{1.484397in}{2.281249in}}%
\pgfpathlineto{\pgfqpoint{1.490178in}{2.280733in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{2.279205in}}%
\pgfpathlineto{\pgfqpoint{1.495959in}{2.280487in}}%
\pgfpathlineto{\pgfqpoint{1.498849in}{2.280342in}}%
\pgfpathlineto{\pgfqpoint{1.504630in}{2.278629in}}%
\pgfpathlineto{\pgfqpoint{1.521973in}{2.281636in}}%
\pgfpathlineto{\pgfqpoint{1.527754in}{2.280421in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{2.279005in}}%
\pgfpathlineto{\pgfqpoint{1.547987in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{1.565330in}{2.278953in}}%
\pgfpathlineto{\pgfqpoint{1.568220in}{2.280268in}}%
\pgfpathlineto{\pgfqpoint{1.571111in}{2.279175in}}%
\pgfpathlineto{\pgfqpoint{1.576891in}{2.279984in}}%
\pgfpathlineto{\pgfqpoint{1.600015in}{2.279336in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{2.279575in}}%
\pgfpathlineto{\pgfqpoint{1.608687in}{2.278478in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{2.279378in}}%
\pgfpathlineto{\pgfqpoint{1.626029in}{2.277548in}}%
\pgfpathlineto{\pgfqpoint{1.634701in}{2.279601in}}%
\pgfpathlineto{\pgfqpoint{1.637591in}{2.280854in}}%
\pgfpathlineto{\pgfqpoint{1.643372in}{2.279676in}}%
\pgfpathlineto{\pgfqpoint{1.649153in}{2.279725in}}%
\pgfpathlineto{\pgfqpoint{1.663605in}{2.278385in}}%
\pgfpathlineto{\pgfqpoint{1.666496in}{2.279714in}}%
\pgfpathlineto{\pgfqpoint{1.686729in}{2.279048in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{2.280010in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.279983in}}%
\pgfpathlineto{\pgfqpoint{1.698291in}{2.278722in}}%
\pgfpathlineto{\pgfqpoint{1.715634in}{2.280092in}}%
\pgfpathlineto{\pgfqpoint{1.730086in}{2.278716in}}%
\pgfpathlineto{\pgfqpoint{1.735867in}{2.279024in}}%
\pgfpathlineto{\pgfqpoint{1.750319in}{2.278363in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{2.280042in}}%
\pgfpathlineto{\pgfqpoint{1.758990in}{2.280329in}}%
\pgfpathlineto{\pgfqpoint{1.761881in}{2.277749in}}%
\pgfpathlineto{\pgfqpoint{1.764771in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{1.767662in}{2.278070in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{2.279636in}}%
\pgfpathlineto{\pgfqpoint{1.773443in}{2.277439in}}%
\pgfpathlineto{\pgfqpoint{1.776333in}{2.278527in}}%
\pgfpathlineto{\pgfqpoint{1.779224in}{2.276812in}}%
\pgfpathlineto{\pgfqpoint{1.782114in}{2.221989in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{1.847750in}}%
\pgfpathlineto{\pgfqpoint{1.790786in}{0.842426in}}%
\pgfpathlineto{\pgfqpoint{1.793676in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{1.796566in}{0.583949in}}%
\pgfpathlineto{\pgfqpoint{1.799457in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{1.802347in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{1.808128in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{1.822581in}{0.884675in}}%
\pgfpathlineto{\pgfqpoint{1.831252in}{0.983567in}}%
\pgfpathlineto{\pgfqpoint{1.842814in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{1.854376in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{1.868828in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.880390in}{1.335041in}}%
\pgfpathlineto{\pgfqpoint{1.897733in}{1.414932in}}%
\pgfpathlineto{\pgfqpoint{1.929528in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{1.938199in}{1.558306in}}%
\pgfpathlineto{\pgfqpoint{1.946870in}{1.584975in}}%
\pgfpathlineto{\pgfqpoint{1.952651in}{1.599883in}}%
\pgfpathlineto{\pgfqpoint{1.961323in}{1.622680in}}%
\pgfpathlineto{\pgfqpoint{1.990227in}{1.690696in}}%
\pgfpathlineto{\pgfqpoint{2.016241in}{1.744688in}}%
\pgfpathlineto{\pgfqpoint{2.022022in}{1.753716in}}%
\pgfpathlineto{\pgfqpoint{2.036475in}{1.780609in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.807923in}}%
\pgfpathlineto{\pgfqpoint{2.065379in}{1.826999in}}%
\pgfpathlineto{\pgfqpoint{2.079831in}{1.845966in}}%
\pgfpathlineto{\pgfqpoint{2.085612in}{1.854370in}}%
\pgfpathlineto{\pgfqpoint{2.120298in}{1.897114in}}%
\pgfpathlineto{\pgfqpoint{2.123188in}{1.899027in}}%
\pgfpathlineto{\pgfqpoint{2.131860in}{1.910730in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.916249in}}%
\pgfpathlineto{\pgfqpoint{2.140531in}{1.919094in}}%
\pgfpathlineto{\pgfqpoint{2.143422in}{1.923735in}}%
\pgfpathlineto{\pgfqpoint{2.146312in}{1.925749in}}%
\pgfpathlineto{\pgfqpoint{2.152093in}{1.933267in}}%
\pgfpathlineto{\pgfqpoint{2.157874in}{1.937857in}}%
\pgfpathlineto{\pgfqpoint{2.163655in}{1.945007in}}%
\pgfpathlineto{\pgfqpoint{2.172326in}{1.953540in}}%
\pgfpathlineto{\pgfqpoint{2.178107in}{1.956799in}}%
\pgfpathlineto{\pgfqpoint{2.183888in}{1.963944in}}%
\pgfpathlineto{\pgfqpoint{2.195450in}{1.973648in}}%
\pgfpathlineto{\pgfqpoint{2.207012in}{1.984327in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{2.007370in}}%
\pgfpathlineto{\pgfqpoint{2.253259in}{2.018455in}}%
\pgfpathlineto{\pgfqpoint{2.256150in}{2.020043in}}%
\pgfpathlineto{\pgfqpoint{2.264821in}{2.028700in}}%
\pgfpathlineto{\pgfqpoint{2.305287in}{2.054132in}}%
\pgfpathlineto{\pgfqpoint{2.322630in}{2.064975in}}%
\pgfpathlineto{\pgfqpoint{2.328411in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{2.334192in}{2.071712in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{2.074277in}}%
\pgfpathlineto{\pgfqpoint{2.351535in}{2.081604in}}%
\pgfpathlineto{\pgfqpoint{2.389111in}{2.098224in}}%
\pgfpathlineto{\pgfqpoint{2.412234in}{2.110301in}}%
\pgfpathlineto{\pgfqpoint{2.415125in}{2.110636in}}%
\pgfpathlineto{\pgfqpoint{2.426687in}{2.117309in}}%
\pgfpathlineto{\pgfqpoint{2.438249in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{2.444029in}{2.122278in}}%
\pgfpathlineto{\pgfqpoint{2.452701in}{2.126332in}}%
\pgfpathlineto{\pgfqpoint{2.470044in}{2.132607in}}%
\pgfpathlineto{\pgfqpoint{2.472934in}{2.132705in}}%
\pgfpathlineto{\pgfqpoint{2.487386in}{2.139518in}}%
\pgfpathlineto{\pgfqpoint{2.496058in}{2.142747in}}%
\pgfpathlineto{\pgfqpoint{2.501839in}{2.144277in}}%
\pgfpathlineto{\pgfqpoint{2.507620in}{2.145881in}}%
\pgfpathlineto{\pgfqpoint{2.527853in}{2.152778in}}%
\pgfpathlineto{\pgfqpoint{2.533634in}{2.154293in}}%
\pgfpathlineto{\pgfqpoint{2.539415in}{2.156609in}}%
\pgfpathlineto{\pgfqpoint{2.542305in}{2.156912in}}%
\pgfpathlineto{\pgfqpoint{2.548086in}{2.159525in}}%
\pgfpathlineto{\pgfqpoint{2.550976in}{2.159097in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.163097in}}%
\pgfpathlineto{\pgfqpoint{2.568319in}{2.163430in}}%
\pgfpathlineto{\pgfqpoint{2.576991in}{2.166937in}}%
\pgfpathlineto{\pgfqpoint{2.579881in}{2.166531in}}%
\pgfpathlineto{\pgfqpoint{2.597224in}{2.173417in}}%
\pgfpathlineto{\pgfqpoint{2.605895in}{2.174186in}}%
\pgfpathlineto{\pgfqpoint{2.614567in}{2.177641in}}%
\pgfpathlineto{\pgfqpoint{2.620348in}{2.177117in}}%
\pgfpathlineto{\pgfqpoint{2.631909in}{2.181233in}}%
\pgfpathlineto{\pgfqpoint{2.634800in}{2.181221in}}%
\pgfpathlineto{\pgfqpoint{2.640581in}{2.183458in}}%
\pgfpathlineto{\pgfqpoint{2.649252in}{2.185233in}}%
\pgfpathlineto{\pgfqpoint{2.655033in}{2.184676in}}%
\pgfpathlineto{\pgfqpoint{2.663704in}{2.188414in}}%
\pgfpathlineto{\pgfqpoint{2.669485in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{2.681047in}{2.191429in}}%
\pgfpathlineto{\pgfqpoint{2.683938in}{2.191733in}}%
\pgfpathlineto{\pgfqpoint{2.689719in}{2.194309in}}%
\pgfpathlineto{\pgfqpoint{2.695499in}{2.194342in}}%
\pgfpathlineto{\pgfqpoint{2.701280in}{2.196256in}}%
\pgfpathlineto{\pgfqpoint{2.707061in}{2.197113in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{2.199242in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{2.721514in}{2.198099in}}%
\pgfpathlineto{\pgfqpoint{2.724404in}{2.200423in}}%
\pgfpathlineto{\pgfqpoint{2.727295in}{2.200149in}}%
\pgfpathlineto{\pgfqpoint{2.735966in}{2.203956in}}%
\pgfpathlineto{\pgfqpoint{2.750418in}{2.205056in}}%
\pgfpathlineto{\pgfqpoint{2.759090in}{2.207395in}}%
\pgfpathlineto{\pgfqpoint{2.773542in}{2.210847in}}%
\pgfpathlineto{\pgfqpoint{2.779323in}{2.210690in}}%
\pgfpathlineto{\pgfqpoint{2.790885in}{2.212042in}}%
\pgfpathlineto{\pgfqpoint{2.796666in}{2.214857in}}%
\pgfpathlineto{\pgfqpoint{2.802446in}{2.214065in}}%
\pgfpathlineto{\pgfqpoint{2.816899in}{2.216436in}}%
\pgfpathlineto{\pgfqpoint{2.822680in}{2.217056in}}%
\pgfpathlineto{\pgfqpoint{2.831351in}{2.218911in}}%
\pgfpathlineto{\pgfqpoint{2.834242in}{2.218193in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{2.219331in}}%
\pgfpathlineto{\pgfqpoint{2.845803in}{2.219061in}}%
\pgfpathlineto{\pgfqpoint{2.854475in}{2.221838in}}%
\pgfpathlineto{\pgfqpoint{2.874708in}{2.222696in}}%
\pgfpathlineto{\pgfqpoint{2.877598in}{2.224133in}}%
\pgfpathlineto{\pgfqpoint{2.883379in}{2.223189in}}%
\pgfpathlineto{\pgfqpoint{2.889160in}{2.225864in}}%
\pgfpathlineto{\pgfqpoint{2.894941in}{2.224167in}}%
\pgfpathlineto{\pgfqpoint{2.897832in}{2.226207in}}%
\pgfpathlineto{\pgfqpoint{2.923846in}{2.229629in}}%
\pgfpathlineto{\pgfqpoint{2.929627in}{2.230718in}}%
\pgfpathlineto{\pgfqpoint{2.938298in}{2.230461in}}%
\pgfpathlineto{\pgfqpoint{2.944079in}{2.232333in}}%
\pgfpathlineto{\pgfqpoint{2.952750in}{2.231917in}}%
\pgfpathlineto{\pgfqpoint{2.958531in}{2.233558in}}%
\pgfpathlineto{\pgfqpoint{2.975874in}{2.235549in}}%
\pgfpathlineto{\pgfqpoint{2.978765in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{2.984545in}{2.234651in}}%
\pgfpathlineto{\pgfqpoint{2.990326in}{2.234931in}}%
\pgfpathlineto{\pgfqpoint{3.001888in}{2.237424in}}%
\pgfpathlineto{\pgfqpoint{3.007669in}{2.237435in}}%
\pgfpathlineto{\pgfqpoint{3.022121in}{2.238829in}}%
\pgfpathlineto{\pgfqpoint{3.027902in}{2.239175in}}%
\pgfpathlineto{\pgfqpoint{3.085712in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{3.091492in}{2.244389in}}%
\pgfpathlineto{\pgfqpoint{3.111726in}{2.245692in}}%
\pgfpathlineto{\pgfqpoint{3.117507in}{2.245119in}}%
\pgfpathlineto{\pgfqpoint{3.123288in}{2.246492in}}%
\pgfpathlineto{\pgfqpoint{3.134849in}{2.247024in}}%
\pgfpathlineto{\pgfqpoint{3.143521in}{2.246888in}}%
\pgfpathlineto{\pgfqpoint{3.157973in}{2.249153in}}%
\pgfpathlineto{\pgfqpoint{3.166644in}{2.248194in}}%
\pgfpathlineto{\pgfqpoint{3.172425in}{2.250196in}}%
\pgfpathlineto{\pgfqpoint{3.178206in}{2.248853in}}%
\pgfpathlineto{\pgfqpoint{3.204220in}{2.251407in}}%
\pgfpathlineto{\pgfqpoint{3.207111in}{2.250241in}}%
\pgfpathlineto{\pgfqpoint{3.210001in}{2.252357in}}%
\pgfpathlineto{\pgfqpoint{3.221563in}{2.252018in}}%
\pgfpathlineto{\pgfqpoint{3.224454in}{2.250899in}}%
\pgfpathlineto{\pgfqpoint{3.227344in}{2.251917in}}%
\pgfpathlineto{\pgfqpoint{3.230235in}{2.251665in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.255256in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.255256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233125in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433056in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{0.627500in}{1.225277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705278in,y=1.191249in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 808 nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433056in}{1.089749in}}%
\pgfpathlineto{\pgfqpoint{0.627500in}{1.089749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705278in,y=1.055722in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 920 nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433056in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{0.627500in}{0.954222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705278in,y=0.920194in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 980 nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.523633,0.024532,0.652901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433056in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{0.627500in}{0.818694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705278in,y=0.784666in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1120 nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433056in}{0.683167in}}%
\pgfpathlineto{\pgfqpoint{0.627500in}{0.683167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705278in,y=0.649139in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 1310 nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670556in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.670556in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670556in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670556in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248069in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248069in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825583in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825583in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403097in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403097in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980611in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980611in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558125in}{0.542778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558125in,y=0.445556in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114340in,y=0.303667in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont time [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615000in,y=1.428889in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont dissipation pulse shape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670556in}{2.278248in}}%
\pgfpathlineto{\pgfqpoint{3.676336in}{2.281875in}}%
\pgfpathlineto{\pgfqpoint{3.682117in}{2.279469in}}%
\pgfpathlineto{\pgfqpoint{3.685008in}{2.279188in}}%
\pgfpathlineto{\pgfqpoint{3.687898in}{2.282097in}}%
\pgfpathlineto{\pgfqpoint{3.690789in}{2.282203in}}%
\pgfpathlineto{\pgfqpoint{3.693679in}{2.283592in}}%
\pgfpathlineto{\pgfqpoint{3.696570in}{2.282383in}}%
\pgfpathlineto{\pgfqpoint{3.699460in}{2.279959in}}%
\pgfpathlineto{\pgfqpoint{3.702351in}{2.280015in}}%
\pgfpathlineto{\pgfqpoint{3.705241in}{2.281394in}}%
\pgfpathlineto{\pgfqpoint{3.713912in}{2.279937in}}%
\pgfpathlineto{\pgfqpoint{3.716803in}{2.281637in}}%
\pgfpathlineto{\pgfqpoint{3.719693in}{2.279386in}}%
\pgfpathlineto{\pgfqpoint{3.722584in}{2.278570in}}%
\pgfpathlineto{\pgfqpoint{3.731255in}{2.282198in}}%
\pgfpathlineto{\pgfqpoint{3.734146in}{2.278912in}}%
\pgfpathlineto{\pgfqpoint{3.739927in}{2.282160in}}%
\pgfpathlineto{\pgfqpoint{3.745708in}{2.277904in}}%
\pgfpathlineto{\pgfqpoint{3.748598in}{2.281915in}}%
\pgfpathlineto{\pgfqpoint{3.751488in}{2.282809in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{2.278778in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{2.279865in}}%
\pgfpathlineto{\pgfqpoint{3.763050in}{2.278254in}}%
\pgfpathlineto{\pgfqpoint{3.765941in}{2.279472in}}%
\pgfpathlineto{\pgfqpoint{3.768831in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{3.774612in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{3.777503in}{2.281384in}}%
\pgfpathlineto{\pgfqpoint{3.780393in}{2.285280in}}%
\pgfpathlineto{\pgfqpoint{3.783283in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{3.789064in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{3.791955in}{2.279322in}}%
\pgfpathlineto{\pgfqpoint{3.794845in}{2.281922in}}%
\pgfpathlineto{\pgfqpoint{3.800626in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.803517in}{2.283482in}}%
\pgfpathlineto{\pgfqpoint{3.806407in}{2.282343in}}%
\pgfpathlineto{\pgfqpoint{3.809298in}{2.282498in}}%
\pgfpathlineto{\pgfqpoint{3.812188in}{2.280592in}}%
\pgfpathlineto{\pgfqpoint{3.815079in}{2.280414in}}%
\pgfpathlineto{\pgfqpoint{3.817969in}{2.282765in}}%
\pgfpathlineto{\pgfqpoint{3.826640in}{2.280719in}}%
\pgfpathlineto{\pgfqpoint{3.832421in}{2.283632in}}%
\pgfpathlineto{\pgfqpoint{3.835312in}{2.281452in}}%
\pgfpathlineto{\pgfqpoint{3.841093in}{2.281037in}}%
\pgfpathlineto{\pgfqpoint{3.843983in}{2.278800in}}%
\pgfpathlineto{\pgfqpoint{3.846874in}{2.280500in}}%
\pgfpathlineto{\pgfqpoint{3.849764in}{2.280894in}}%
\pgfpathlineto{\pgfqpoint{3.855545in}{2.280332in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{2.280034in}}%
\pgfpathlineto{\pgfqpoint{3.864216in}{2.284085in}}%
\pgfpathlineto{\pgfqpoint{3.869997in}{2.280915in}}%
\pgfpathlineto{\pgfqpoint{3.872888in}{2.283432in}}%
\pgfpathlineto{\pgfqpoint{3.881559in}{2.280845in}}%
\pgfpathlineto{\pgfqpoint{3.884450in}{2.282715in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{2.282546in}}%
\pgfpathlineto{\pgfqpoint{3.890231in}{2.278341in}}%
\pgfpathlineto{\pgfqpoint{3.893121in}{2.279796in}}%
\pgfpathlineto{\pgfqpoint{3.896011in}{2.282535in}}%
\pgfpathlineto{\pgfqpoint{3.898902in}{2.281543in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{2.282468in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{2.281592in}}%
\pgfpathlineto{\pgfqpoint{3.913354in}{2.283785in}}%
\pgfpathlineto{\pgfqpoint{3.916245in}{2.283852in}}%
\pgfpathlineto{\pgfqpoint{3.919135in}{2.280751in}}%
\pgfpathlineto{\pgfqpoint{3.924916in}{2.282785in}}%
\pgfpathlineto{\pgfqpoint{3.927806in}{2.279458in}}%
\pgfpathlineto{\pgfqpoint{3.933587in}{2.280622in}}%
\pgfpathlineto{\pgfqpoint{3.936478in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{2.280320in}}%
\pgfpathlineto{\pgfqpoint{3.953821in}{2.280431in}}%
\pgfpathlineto{\pgfqpoint{3.956711in}{2.283212in}}%
\pgfpathlineto{\pgfqpoint{3.959602in}{2.284066in}}%
\pgfpathlineto{\pgfqpoint{3.965382in}{2.280473in}}%
\pgfpathlineto{\pgfqpoint{3.974054in}{2.281034in}}%
\pgfpathlineto{\pgfqpoint{3.976944in}{2.281345in}}%
\pgfpathlineto{\pgfqpoint{3.979835in}{2.279120in}}%
\pgfpathlineto{\pgfqpoint{3.985616in}{2.282644in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{2.280495in}}%
\pgfpathlineto{\pgfqpoint{3.994287in}{2.282288in}}%
\pgfpathlineto{\pgfqpoint{3.997178in}{2.280312in}}%
\pgfpathlineto{\pgfqpoint{4.002958in}{2.279807in}}%
\pgfpathlineto{\pgfqpoint{4.005849in}{2.279586in}}%
\pgfpathlineto{\pgfqpoint{4.011630in}{2.283358in}}%
\pgfpathlineto{\pgfqpoint{4.014520in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{4.017411in}{2.280132in}}%
\pgfpathlineto{\pgfqpoint{4.020301in}{2.282172in}}%
\pgfpathlineto{\pgfqpoint{4.026082in}{2.281532in}}%
\pgfpathlineto{\pgfqpoint{4.028973in}{2.279730in}}%
\pgfpathlineto{\pgfqpoint{4.037644in}{2.281735in}}%
\pgfpathlineto{\pgfqpoint{4.040534in}{2.283231in}}%
\pgfpathlineto{\pgfqpoint{4.046315in}{2.277911in}}%
\pgfpathlineto{\pgfqpoint{4.052096in}{2.281154in}}%
\pgfpathlineto{\pgfqpoint{4.060768in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.069439in}{2.278578in}}%
\pgfpathlineto{\pgfqpoint{4.072329in}{2.280950in}}%
\pgfpathlineto{\pgfqpoint{4.086782in}{2.279496in}}%
\pgfpathlineto{\pgfqpoint{4.092563in}{2.283113in}}%
\pgfpathlineto{\pgfqpoint{4.098344in}{2.280220in}}%
\pgfpathlineto{\pgfqpoint{4.101234in}{2.281922in}}%
\pgfpathlineto{\pgfqpoint{4.104125in}{2.277854in}}%
\pgfpathlineto{\pgfqpoint{4.107015in}{2.281970in}}%
\pgfpathlineto{\pgfqpoint{4.109905in}{2.282214in}}%
\pgfpathlineto{\pgfqpoint{4.112796in}{2.278477in}}%
\pgfpathlineto{\pgfqpoint{4.115686in}{2.280865in}}%
\pgfpathlineto{\pgfqpoint{4.118577in}{2.279868in}}%
\pgfpathlineto{\pgfqpoint{4.121467in}{2.281683in}}%
\pgfpathlineto{\pgfqpoint{4.124358in}{2.279194in}}%
\pgfpathlineto{\pgfqpoint{4.127248in}{2.278235in}}%
\pgfpathlineto{\pgfqpoint{4.135920in}{2.282024in}}%
\pgfpathlineto{\pgfqpoint{4.141701in}{2.281909in}}%
\pgfpathlineto{\pgfqpoint{4.147481in}{2.278817in}}%
\pgfpathlineto{\pgfqpoint{4.150372in}{2.278100in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{2.282297in}}%
\pgfpathlineto{\pgfqpoint{4.156153in}{2.280635in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{2.281089in}}%
\pgfpathlineto{\pgfqpoint{4.167715in}{2.280376in}}%
\pgfpathlineto{\pgfqpoint{4.170605in}{2.281311in}}%
\pgfpathlineto{\pgfqpoint{4.173496in}{2.280668in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.278184in}}%
\pgfpathlineto{\pgfqpoint{4.190838in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{2.281132in}}%
\pgfpathlineto{\pgfqpoint{4.199510in}{2.280872in}}%
\pgfpathlineto{\pgfqpoint{4.202400in}{2.279157in}}%
\pgfpathlineto{\pgfqpoint{4.205291in}{2.281108in}}%
\pgfpathlineto{\pgfqpoint{4.211072in}{2.281786in}}%
\pgfpathlineto{\pgfqpoint{4.213962in}{2.279577in}}%
\pgfpathlineto{\pgfqpoint{4.216852in}{2.279699in}}%
\pgfpathlineto{\pgfqpoint{4.222633in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{4.228414in}{2.281693in}}%
\pgfpathlineto{\pgfqpoint{4.231305in}{2.280285in}}%
\pgfpathlineto{\pgfqpoint{4.234195in}{2.282519in}}%
\pgfpathlineto{\pgfqpoint{4.242867in}{2.284378in}}%
\pgfpathlineto{\pgfqpoint{4.248648in}{2.279320in}}%
\pgfpathlineto{\pgfqpoint{4.251538in}{2.278793in}}%
\pgfpathlineto{\pgfqpoint{4.254428in}{2.281208in}}%
\pgfpathlineto{\pgfqpoint{4.257319in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{4.260209in}{2.280704in}}%
\pgfpathlineto{\pgfqpoint{4.265990in}{2.280207in}}%
\pgfpathlineto{\pgfqpoint{4.271771in}{2.284039in}}%
\pgfpathlineto{\pgfqpoint{4.274662in}{2.280238in}}%
\pgfpathlineto{\pgfqpoint{4.280443in}{2.282695in}}%
\pgfpathlineto{\pgfqpoint{4.292004in}{2.280435in}}%
\pgfpathlineto{\pgfqpoint{4.294895in}{2.281454in}}%
\pgfpathlineto{\pgfqpoint{4.297785in}{2.280339in}}%
\pgfpathlineto{\pgfqpoint{4.318019in}{2.281141in}}%
\pgfpathlineto{\pgfqpoint{4.326690in}{2.280063in}}%
\pgfpathlineto{\pgfqpoint{4.332471in}{2.282389in}}%
\pgfpathlineto{\pgfqpoint{4.338252in}{2.279558in}}%
\pgfpathlineto{\pgfqpoint{4.349814in}{2.284080in}}%
\pgfpathlineto{\pgfqpoint{4.352704in}{2.281898in}}%
\pgfpathlineto{\pgfqpoint{4.355595in}{2.281929in}}%
\pgfpathlineto{\pgfqpoint{4.358485in}{2.278346in}}%
\pgfpathlineto{\pgfqpoint{4.364266in}{2.281529in}}%
\pgfpathlineto{\pgfqpoint{4.367156in}{2.281742in}}%
\pgfpathlineto{\pgfqpoint{4.372937in}{2.279055in}}%
\pgfpathlineto{\pgfqpoint{4.375828in}{2.280395in}}%
\pgfpathlineto{\pgfqpoint{4.378718in}{2.283580in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{2.280173in}}%
\pgfpathlineto{\pgfqpoint{4.390280in}{2.281419in}}%
\pgfpathlineto{\pgfqpoint{4.393171in}{2.280193in}}%
\pgfpathlineto{\pgfqpoint{4.396061in}{2.281287in}}%
\pgfpathlineto{\pgfqpoint{4.398951in}{2.279858in}}%
\pgfpathlineto{\pgfqpoint{4.416294in}{2.280444in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{2.282371in}}%
\pgfpathlineto{\pgfqpoint{4.436527in}{2.280609in}}%
\pgfpathlineto{\pgfqpoint{4.442308in}{2.278807in}}%
\pgfpathlineto{\pgfqpoint{4.448089in}{2.282286in}}%
\pgfpathlineto{\pgfqpoint{4.453870in}{2.279799in}}%
\pgfpathlineto{\pgfqpoint{4.459651in}{2.280802in}}%
\pgfpathlineto{\pgfqpoint{4.468322in}{2.280546in}}%
\pgfpathlineto{\pgfqpoint{4.471213in}{2.280683in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{2.278698in}}%
\pgfpathlineto{\pgfqpoint{4.479884in}{2.279214in}}%
\pgfpathlineto{\pgfqpoint{4.485665in}{2.277831in}}%
\pgfpathlineto{\pgfqpoint{4.494337in}{2.281932in}}%
\pgfpathlineto{\pgfqpoint{4.500118in}{2.280629in}}%
\pgfpathlineto{\pgfqpoint{4.505898in}{2.281645in}}%
\pgfpathlineto{\pgfqpoint{4.508789in}{2.280252in}}%
\pgfpathlineto{\pgfqpoint{4.511679in}{2.283533in}}%
\pgfpathlineto{\pgfqpoint{4.517460in}{2.281912in}}%
\pgfpathlineto{\pgfqpoint{4.523241in}{2.282525in}}%
\pgfpathlineto{\pgfqpoint{4.529022in}{2.278793in}}%
\pgfpathlineto{\pgfqpoint{4.534803in}{2.285084in}}%
\pgfpathlineto{\pgfqpoint{4.540584in}{2.284629in}}%
\pgfpathlineto{\pgfqpoint{4.543474in}{2.283002in}}%
\pgfpathlineto{\pgfqpoint{4.546365in}{2.283192in}}%
\pgfpathlineto{\pgfqpoint{4.549255in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{4.552146in}{2.277885in}}%
\pgfpathlineto{\pgfqpoint{4.555036in}{2.279894in}}%
\pgfpathlineto{\pgfqpoint{4.557927in}{2.278658in}}%
\pgfpathlineto{\pgfqpoint{4.563708in}{2.282380in}}%
\pgfpathlineto{\pgfqpoint{4.566598in}{2.280484in}}%
\pgfpathlineto{\pgfqpoint{4.569489in}{2.279952in}}%
\pgfpathlineto{\pgfqpoint{4.572379in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{4.578160in}{2.278211in}}%
\pgfpathlineto{\pgfqpoint{4.581050in}{2.280128in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{2.280047in}}%
\pgfpathlineto{\pgfqpoint{4.586831in}{2.282528in}}%
\pgfpathlineto{\pgfqpoint{4.589722in}{2.283519in}}%
\pgfpathlineto{\pgfqpoint{4.592612in}{2.281282in}}%
\pgfpathlineto{\pgfqpoint{4.595503in}{2.281898in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{2.279181in}}%
\pgfpathlineto{\pgfqpoint{4.604174in}{2.282468in}}%
\pgfpathlineto{\pgfqpoint{4.607065in}{2.279987in}}%
\pgfpathlineto{\pgfqpoint{4.615736in}{2.281917in}}%
\pgfpathlineto{\pgfqpoint{4.621517in}{2.278643in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.279582in}}%
\pgfpathlineto{\pgfqpoint{4.627298in}{2.281957in}}%
\pgfpathlineto{\pgfqpoint{4.630188in}{2.280706in}}%
\pgfpathlineto{\pgfqpoint{4.633079in}{2.283113in}}%
\pgfpathlineto{\pgfqpoint{4.635969in}{2.283004in}}%
\pgfpathlineto{\pgfqpoint{4.638860in}{2.280922in}}%
\pgfpathlineto{\pgfqpoint{4.647531in}{2.282242in}}%
\pgfpathlineto{\pgfqpoint{4.650421in}{2.282735in}}%
\pgfpathlineto{\pgfqpoint{4.653312in}{2.281841in}}%
\pgfpathlineto{\pgfqpoint{4.659093in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.661983in}{2.280073in}}%
\pgfpathlineto{\pgfqpoint{4.664874in}{2.279288in}}%
\pgfpathlineto{\pgfqpoint{4.667764in}{2.284033in}}%
\pgfpathlineto{\pgfqpoint{4.670655in}{2.284258in}}%
\pgfpathlineto{\pgfqpoint{4.673545in}{2.280757in}}%
\pgfpathlineto{\pgfqpoint{4.676436in}{2.279743in}}%
\pgfpathlineto{\pgfqpoint{4.682217in}{2.282887in}}%
\pgfpathlineto{\pgfqpoint{4.685107in}{2.281681in}}%
\pgfpathlineto{\pgfqpoint{4.690888in}{2.284012in}}%
\pgfpathlineto{\pgfqpoint{4.699559in}{2.282301in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{2.280983in}}%
\pgfpathlineto{\pgfqpoint{4.708231in}{2.281524in}}%
\pgfpathlineto{\pgfqpoint{4.711121in}{2.279452in}}%
\pgfpathlineto{\pgfqpoint{4.716902in}{2.279758in}}%
\pgfpathlineto{\pgfqpoint{4.719793in}{2.278957in}}%
\pgfpathlineto{\pgfqpoint{4.722683in}{2.281925in}}%
\pgfpathlineto{\pgfqpoint{4.728464in}{2.280950in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{2.279141in}}%
\pgfpathlineto{\pgfqpoint{4.740026in}{2.283802in}}%
\pgfpathlineto{\pgfqpoint{4.742916in}{2.281879in}}%
\pgfpathlineto{\pgfqpoint{4.745807in}{2.282822in}}%
\pgfpathlineto{\pgfqpoint{4.748697in}{2.280780in}}%
\pgfpathlineto{\pgfqpoint{4.757368in}{2.282756in}}%
\pgfpathlineto{\pgfqpoint{4.768930in}{2.278353in}}%
\pgfpathlineto{\pgfqpoint{4.774711in}{2.282180in}}%
\pgfpathlineto{\pgfqpoint{4.783383in}{2.280951in}}%
\pgfpathlineto{\pgfqpoint{4.789164in}{2.284080in}}%
\pgfpathlineto{\pgfqpoint{4.792054in}{2.279938in}}%
\pgfpathlineto{\pgfqpoint{4.797835in}{2.282430in}}%
\pgfpathlineto{\pgfqpoint{4.800725in}{2.280673in}}%
\pgfpathlineto{\pgfqpoint{4.806506in}{2.281602in}}%
\pgfpathlineto{\pgfqpoint{4.809397in}{2.279848in}}%
\pgfpathlineto{\pgfqpoint{4.815178in}{2.278800in}}%
\pgfpathlineto{\pgfqpoint{4.818068in}{2.277423in}}%
\pgfpathlineto{\pgfqpoint{4.823849in}{2.280607in}}%
\pgfpathlineto{\pgfqpoint{4.829630in}{2.281267in}}%
\pgfpathlineto{\pgfqpoint{4.832520in}{2.282213in}}%
\pgfpathlineto{\pgfqpoint{4.835411in}{2.279821in}}%
\pgfpathlineto{\pgfqpoint{4.838301in}{2.279428in}}%
\pgfpathlineto{\pgfqpoint{4.841192in}{2.282230in}}%
\pgfpathlineto{\pgfqpoint{4.844082in}{2.282379in}}%
\pgfpathlineto{\pgfqpoint{4.849863in}{2.277742in}}%
\pgfpathlineto{\pgfqpoint{4.855644in}{2.281079in}}%
\pgfpathlineto{\pgfqpoint{4.858535in}{2.284239in}}%
\pgfpathlineto{\pgfqpoint{4.864315in}{2.279520in}}%
\pgfpathlineto{\pgfqpoint{4.867206in}{2.278504in}}%
\pgfpathlineto{\pgfqpoint{4.872987in}{2.279398in}}%
\pgfpathlineto{\pgfqpoint{4.878768in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{4.884549in}{2.277968in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{2.282134in}}%
\pgfpathlineto{\pgfqpoint{4.904782in}{2.280607in}}%
\pgfpathlineto{\pgfqpoint{4.910563in}{2.277791in}}%
\pgfpathlineto{\pgfqpoint{4.913453in}{2.277705in}}%
\pgfpathlineto{\pgfqpoint{4.919234in}{2.281448in}}%
\pgfpathlineto{\pgfqpoint{4.922125in}{2.281139in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{2.282529in}}%
\pgfpathlineto{\pgfqpoint{4.927906in}{2.279657in}}%
\pgfpathlineto{\pgfqpoint{4.936577in}{2.277260in}}%
\pgfpathlineto{\pgfqpoint{4.942358in}{2.278880in}}%
\pgfpathlineto{\pgfqpoint{4.945248in}{2.279705in}}%
\pgfpathlineto{\pgfqpoint{4.948139in}{2.278013in}}%
\pgfpathlineto{\pgfqpoint{4.956810in}{2.280663in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{2.280940in}}%
\pgfpathlineto{\pgfqpoint{4.968372in}{2.279998in}}%
\pgfpathlineto{\pgfqpoint{4.974153in}{2.283039in}}%
\pgfpathlineto{\pgfqpoint{4.979934in}{2.280575in}}%
\pgfpathlineto{\pgfqpoint{4.988605in}{2.279346in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{2.282828in}}%
\pgfpathlineto{\pgfqpoint{5.005948in}{2.281553in}}%
\pgfpathlineto{\pgfqpoint{5.011729in}{2.277088in}}%
\pgfpathlineto{\pgfqpoint{5.014619in}{2.276333in}}%
\pgfpathlineto{\pgfqpoint{5.020400in}{2.280143in}}%
\pgfpathlineto{\pgfqpoint{5.023291in}{2.281231in}}%
\pgfpathlineto{\pgfqpoint{5.029072in}{2.279159in}}%
\pgfpathlineto{\pgfqpoint{5.031962in}{2.281325in}}%
\pgfpathlineto{\pgfqpoint{5.037743in}{2.280990in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{2.277564in}}%
\pgfpathlineto{\pgfqpoint{5.049305in}{2.281602in}}%
\pgfpathlineto{\pgfqpoint{5.052195in}{2.278487in}}%
\pgfpathlineto{\pgfqpoint{5.055086in}{2.279141in}}%
\pgfpathlineto{\pgfqpoint{5.057976in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{5.063757in}{2.277665in}}%
\pgfpathlineto{\pgfqpoint{5.066648in}{2.276234in}}%
\pgfpathlineto{\pgfqpoint{5.069538in}{2.278374in}}%
\pgfpathlineto{\pgfqpoint{5.075319in}{2.276921in}}%
\pgfpathlineto{\pgfqpoint{5.083990in}{2.281083in}}%
\pgfpathlineto{\pgfqpoint{5.089771in}{2.279812in}}%
\pgfpathlineto{\pgfqpoint{5.092662in}{2.278562in}}%
\pgfpathlineto{\pgfqpoint{5.095552in}{2.280497in}}%
\pgfpathlineto{\pgfqpoint{5.098443in}{2.280693in}}%
\pgfpathlineto{\pgfqpoint{5.101333in}{2.283024in}}%
\pgfpathlineto{\pgfqpoint{5.104224in}{2.276930in}}%
\pgfpathlineto{\pgfqpoint{5.107114in}{2.281323in}}%
\pgfpathlineto{\pgfqpoint{5.110005in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{5.112895in}{1.101598in}}%
\pgfpathlineto{\pgfqpoint{5.115786in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{5.124457in}{0.917437in}}%
\pgfpathlineto{\pgfqpoint{5.138909in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{5.150471in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{5.159142in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{5.167814in}{1.636756in}}%
\pgfpathlineto{\pgfqpoint{5.176485in}{1.709340in}}%
\pgfpathlineto{\pgfqpoint{5.185157in}{1.774789in}}%
\pgfpathlineto{\pgfqpoint{5.205390in}{1.881484in}}%
\pgfpathlineto{\pgfqpoint{5.216952in}{1.927547in}}%
\pgfpathlineto{\pgfqpoint{5.231404in}{1.976547in}}%
\pgfpathlineto{\pgfqpoint{5.237185in}{1.989716in}}%
\pgfpathlineto{\pgfqpoint{5.245856in}{2.014121in}}%
\pgfpathlineto{\pgfqpoint{5.257418in}{2.038547in}}%
\pgfpathlineto{\pgfqpoint{5.260309in}{2.047794in}}%
\pgfpathlineto{\pgfqpoint{5.263199in}{2.050535in}}%
\pgfpathlineto{\pgfqpoint{5.286323in}{2.091525in}}%
\pgfpathlineto{\pgfqpoint{5.292104in}{2.096791in}}%
\pgfpathlineto{\pgfqpoint{5.294994in}{2.104356in}}%
\pgfpathlineto{\pgfqpoint{5.309446in}{2.122569in}}%
\pgfpathlineto{\pgfqpoint{5.312337in}{2.122226in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{2.125515in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{2.132402in}}%
\pgfpathlineto{\pgfqpoint{5.323899in}{2.137430in}}%
\pgfpathlineto{\pgfqpoint{5.329680in}{2.140820in}}%
\pgfpathlineto{\pgfqpoint{5.335460in}{2.147894in}}%
\pgfpathlineto{\pgfqpoint{5.341241in}{2.151306in}}%
\pgfpathlineto{\pgfqpoint{5.344132in}{2.151018in}}%
\pgfpathlineto{\pgfqpoint{5.349913in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{5.352803in}{2.157775in}}%
\pgfpathlineto{\pgfqpoint{5.367256in}{2.171216in}}%
\pgfpathlineto{\pgfqpoint{5.370146in}{2.171285in}}%
\pgfpathlineto{\pgfqpoint{5.373036in}{2.173742in}}%
\pgfpathlineto{\pgfqpoint{5.375927in}{2.173866in}}%
\pgfpathlineto{\pgfqpoint{5.378817in}{2.179251in}}%
\pgfpathlineto{\pgfqpoint{5.384598in}{2.183629in}}%
\pgfpathlineto{\pgfqpoint{5.387489in}{2.186470in}}%
\pgfpathlineto{\pgfqpoint{5.390379in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{5.393270in}{2.184264in}}%
\pgfpathlineto{\pgfqpoint{5.396160in}{2.187472in}}%
\pgfpathlineto{\pgfqpoint{5.401941in}{2.189251in}}%
\pgfpathlineto{\pgfqpoint{5.404831in}{2.194068in}}%
\pgfpathlineto{\pgfqpoint{5.410612in}{2.197323in}}%
\pgfpathlineto{\pgfqpoint{5.413503in}{2.199394in}}%
\pgfpathlineto{\pgfqpoint{5.419284in}{2.197928in}}%
\pgfpathlineto{\pgfqpoint{5.425065in}{2.201758in}}%
\pgfpathlineto{\pgfqpoint{5.427955in}{2.204010in}}%
\pgfpathlineto{\pgfqpoint{5.430846in}{2.202404in}}%
\pgfpathlineto{\pgfqpoint{5.436627in}{2.205612in}}%
\pgfpathlineto{\pgfqpoint{5.439517in}{2.205576in}}%
\pgfpathlineto{\pgfqpoint{5.445298in}{2.210654in}}%
\pgfpathlineto{\pgfqpoint{5.448188in}{2.210548in}}%
\pgfpathlineto{\pgfqpoint{5.451079in}{2.212341in}}%
\pgfpathlineto{\pgfqpoint{5.453969in}{2.211092in}}%
\pgfpathlineto{\pgfqpoint{5.459750in}{2.214423in}}%
\pgfpathlineto{\pgfqpoint{5.462641in}{2.216361in}}%
\pgfpathlineto{\pgfqpoint{5.465531in}{2.216906in}}%
\pgfpathlineto{\pgfqpoint{5.471312in}{2.215134in}}%
\pgfpathlineto{\pgfqpoint{5.474203in}{2.216554in}}%
\pgfpathlineto{\pgfqpoint{5.479983in}{2.221406in}}%
\pgfpathlineto{\pgfqpoint{5.491545in}{2.221766in}}%
\pgfpathlineto{\pgfqpoint{5.494436in}{2.222476in}}%
\pgfpathlineto{\pgfqpoint{5.497326in}{2.221631in}}%
\pgfpathlineto{\pgfqpoint{5.500217in}{2.224718in}}%
\pgfpathlineto{\pgfqpoint{5.505998in}{2.222980in}}%
\pgfpathlineto{\pgfqpoint{5.508888in}{2.226923in}}%
\pgfpathlineto{\pgfqpoint{5.511779in}{2.228714in}}%
\pgfpathlineto{\pgfqpoint{5.517559in}{2.228502in}}%
\pgfpathlineto{\pgfqpoint{5.520450in}{2.226182in}}%
\pgfpathlineto{\pgfqpoint{5.523340in}{2.228051in}}%
\pgfpathlineto{\pgfqpoint{5.526231in}{2.231974in}}%
\pgfpathlineto{\pgfqpoint{5.529121in}{2.231022in}}%
\pgfpathlineto{\pgfqpoint{5.532012in}{2.231946in}}%
\pgfpathlineto{\pgfqpoint{5.534902in}{2.230225in}}%
\pgfpathlineto{\pgfqpoint{5.537793in}{2.230733in}}%
\pgfpathlineto{\pgfqpoint{5.540683in}{2.235891in}}%
\pgfpathlineto{\pgfqpoint{5.546464in}{2.236753in}}%
\pgfpathlineto{\pgfqpoint{5.549354in}{2.234681in}}%
\pgfpathlineto{\pgfqpoint{5.560916in}{2.239755in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{2.241420in}}%
\pgfpathlineto{\pgfqpoint{5.572478in}{2.238939in}}%
\pgfpathlineto{\pgfqpoint{5.575369in}{2.241602in}}%
\pgfpathlineto{\pgfqpoint{5.584040in}{2.240490in}}%
\pgfpathlineto{\pgfqpoint{5.586930in}{2.240867in}}%
\pgfpathlineto{\pgfqpoint{5.589821in}{2.238570in}}%
\pgfpathlineto{\pgfqpoint{5.595602in}{2.240628in}}%
\pgfpathlineto{\pgfqpoint{5.598492in}{2.238787in}}%
\pgfpathlineto{\pgfqpoint{5.607164in}{2.246036in}}%
\pgfpathlineto{\pgfqpoint{5.610054in}{2.244743in}}%
\pgfpathlineto{\pgfqpoint{5.612945in}{2.241187in}}%
\pgfpathlineto{\pgfqpoint{5.618726in}{2.247588in}}%
\pgfpathlineto{\pgfqpoint{5.621616in}{2.246838in}}%
\pgfpathlineto{\pgfqpoint{5.627397in}{2.248323in}}%
\pgfpathlineto{\pgfqpoint{5.630287in}{2.247448in}}%
\pgfpathlineto{\pgfqpoint{5.636068in}{2.250913in}}%
\pgfpathlineto{\pgfqpoint{5.638959in}{2.249356in}}%
\pgfpathlineto{\pgfqpoint{5.644740in}{2.250180in}}%
\pgfpathlineto{\pgfqpoint{5.647630in}{2.249314in}}%
\pgfpathlineto{\pgfqpoint{5.650521in}{2.250708in}}%
\pgfpathlineto{\pgfqpoint{5.656302in}{2.248211in}}%
\pgfpathlineto{\pgfqpoint{5.662082in}{2.250542in}}%
\pgfpathlineto{\pgfqpoint{5.670754in}{2.250698in}}%
\pgfpathlineto{\pgfqpoint{5.676535in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{5.679425in}{2.253769in}}%
\pgfpathlineto{\pgfqpoint{5.682316in}{2.250901in}}%
\pgfpathlineto{\pgfqpoint{5.685206in}{2.250529in}}%
\pgfpathlineto{\pgfqpoint{5.690987in}{2.253187in}}%
\pgfpathlineto{\pgfqpoint{5.693877in}{2.253914in}}%
\pgfpathlineto{\pgfqpoint{5.696768in}{2.252518in}}%
\pgfpathlineto{\pgfqpoint{5.699658in}{2.256031in}}%
\pgfpathlineto{\pgfqpoint{5.702549in}{2.254931in}}%
\pgfpathlineto{\pgfqpoint{5.711220in}{2.256032in}}%
\pgfpathlineto{\pgfqpoint{5.714111in}{2.258136in}}%
\pgfpathlineto{\pgfqpoint{5.717001in}{2.254807in}}%
\pgfpathlineto{\pgfqpoint{5.722782in}{2.258648in}}%
\pgfpathlineto{\pgfqpoint{5.725673in}{2.257758in}}%
\pgfpathlineto{\pgfqpoint{5.728563in}{2.260139in}}%
\pgfpathlineto{\pgfqpoint{5.745906in}{2.257492in}}%
\pgfpathlineto{\pgfqpoint{5.748796in}{2.259387in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{2.259727in}}%
\pgfpathlineto{\pgfqpoint{5.757468in}{2.261441in}}%
\pgfpathlineto{\pgfqpoint{5.763249in}{2.259261in}}%
\pgfpathlineto{\pgfqpoint{5.769029in}{2.263295in}}%
\pgfpathlineto{\pgfqpoint{5.771920in}{2.259283in}}%
\pgfpathlineto{\pgfqpoint{5.774810in}{2.259784in}}%
\pgfpathlineto{\pgfqpoint{5.777701in}{2.262248in}}%
\pgfpathlineto{\pgfqpoint{5.780591in}{2.259750in}}%
\pgfpathlineto{\pgfqpoint{5.783482in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{5.786372in}{2.262759in}}%
\pgfpathlineto{\pgfqpoint{5.789263in}{2.260631in}}%
\pgfpathlineto{\pgfqpoint{5.792153in}{2.260906in}}%
\pgfpathlineto{\pgfqpoint{5.795044in}{2.262964in}}%
\pgfpathlineto{\pgfqpoint{5.800825in}{2.262316in}}%
\pgfpathlineto{\pgfqpoint{5.803715in}{2.259912in}}%
\pgfpathlineto{\pgfqpoint{5.806605in}{2.260933in}}%
\pgfpathlineto{\pgfqpoint{5.815277in}{2.268164in}}%
\pgfpathlineto{\pgfqpoint{5.821058in}{2.263281in}}%
\pgfpathlineto{\pgfqpoint{5.823948in}{2.264418in}}%
\pgfpathlineto{\pgfqpoint{5.829729in}{2.263699in}}%
\pgfpathlineto{\pgfqpoint{5.832620in}{2.264781in}}%
\pgfpathlineto{\pgfqpoint{5.835510in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{5.844181in}{2.264648in}}%
\pgfpathlineto{\pgfqpoint{5.852853in}{2.262289in}}%
\pgfpathlineto{\pgfqpoint{5.858634in}{2.264753in}}%
\pgfpathlineto{\pgfqpoint{5.861524in}{2.263096in}}%
\pgfpathlineto{\pgfqpoint{5.867305in}{2.265660in}}%
\pgfpathlineto{\pgfqpoint{5.870196in}{2.264283in}}%
\pgfpathlineto{\pgfqpoint{5.873086in}{2.266030in}}%
\pgfpathlineto{\pgfqpoint{5.878867in}{2.265470in}}%
\pgfpathlineto{\pgfqpoint{5.881757in}{2.267189in}}%
\pgfpathlineto{\pgfqpoint{5.884648in}{2.267386in}}%
\pgfpathlineto{\pgfqpoint{5.890429in}{2.263353in}}%
\pgfpathlineto{\pgfqpoint{5.893319in}{2.264993in}}%
\pgfpathlineto{\pgfqpoint{5.896210in}{2.263068in}}%
\pgfpathlineto{\pgfqpoint{5.901991in}{2.264146in}}%
\pgfpathlineto{\pgfqpoint{5.904881in}{2.264321in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{2.267054in}}%
\pgfpathlineto{\pgfqpoint{5.910662in}{2.267974in}}%
\pgfpathlineto{\pgfqpoint{5.916443in}{2.264432in}}%
\pgfpathlineto{\pgfqpoint{5.922224in}{2.266181in}}%
\pgfpathlineto{\pgfqpoint{5.925114in}{2.265561in}}%
\pgfpathlineto{\pgfqpoint{5.928005in}{2.266798in}}%
\pgfpathlineto{\pgfqpoint{5.930895in}{2.266200in}}%
\pgfpathlineto{\pgfqpoint{5.933786in}{2.267620in}}%
\pgfpathlineto{\pgfqpoint{5.936676in}{2.267551in}}%
\pgfpathlineto{\pgfqpoint{5.939567in}{2.269664in}}%
\pgfpathlineto{\pgfqpoint{5.942457in}{2.267607in}}%
\pgfpathlineto{\pgfqpoint{5.948238in}{2.269996in}}%
\pgfpathlineto{\pgfqpoint{5.951128in}{2.267442in}}%
\pgfpathlineto{\pgfqpoint{5.954019in}{2.266685in}}%
\pgfpathlineto{\pgfqpoint{5.959800in}{2.270181in}}%
\pgfpathlineto{\pgfqpoint{5.962690in}{2.270727in}}%
\pgfpathlineto{\pgfqpoint{5.968471in}{2.267343in}}%
\pgfpathlineto{\pgfqpoint{5.974252in}{2.270349in}}%
\pgfpathlineto{\pgfqpoint{5.977143in}{2.267449in}}%
\pgfpathlineto{\pgfqpoint{5.980033in}{2.269639in}}%
\pgfpathlineto{\pgfqpoint{5.982923in}{2.269117in}}%
\pgfpathlineto{\pgfqpoint{5.985814in}{2.266852in}}%
\pgfpathlineto{\pgfqpoint{5.988704in}{2.270099in}}%
\pgfpathlineto{\pgfqpoint{5.991595in}{2.269039in}}%
\pgfpathlineto{\pgfqpoint{5.994485in}{2.266656in}}%
\pgfpathlineto{\pgfqpoint{5.997376in}{2.267070in}}%
\pgfpathlineto{\pgfqpoint{6.000266in}{2.269201in}}%
\pgfpathlineto{\pgfqpoint{6.003157in}{2.268773in}}%
\pgfpathlineto{\pgfqpoint{6.006047in}{2.270514in}}%
\pgfpathlineto{\pgfqpoint{6.011828in}{2.266784in}}%
\pgfpathlineto{\pgfqpoint{6.014719in}{2.266926in}}%
\pgfpathlineto{\pgfqpoint{6.017609in}{2.271237in}}%
\pgfpathlineto{\pgfqpoint{6.020499in}{2.272501in}}%
\pgfpathlineto{\pgfqpoint{6.023390in}{2.269621in}}%
\pgfpathlineto{\pgfqpoint{6.026280in}{2.269003in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.271698in}}%
\pgfpathlineto{\pgfqpoint{6.034952in}{2.271499in}}%
\pgfpathlineto{\pgfqpoint{6.043623in}{2.270139in}}%
\pgfpathlineto{\pgfqpoint{6.046514in}{2.272142in}}%
\pgfpathlineto{\pgfqpoint{6.060966in}{2.270429in}}%
\pgfpathlineto{\pgfqpoint{6.063856in}{2.272048in}}%
\pgfpathlineto{\pgfqpoint{6.072528in}{2.271069in}}%
\pgfpathlineto{\pgfqpoint{6.075418in}{2.268513in}}%
\pgfpathlineto{\pgfqpoint{6.078309in}{2.272536in}}%
\pgfpathlineto{\pgfqpoint{6.081199in}{2.271163in}}%
\pgfpathlineto{\pgfqpoint{6.098542in}{2.269878in}}%
\pgfpathlineto{\pgfqpoint{6.101432in}{2.272390in}}%
\pgfpathlineto{\pgfqpoint{6.107213in}{2.271878in}}%
\pgfpathlineto{\pgfqpoint{6.110104in}{2.273775in}}%
\pgfpathlineto{\pgfqpoint{6.115885in}{2.271805in}}%
\pgfpathlineto{\pgfqpoint{6.118775in}{2.270752in}}%
\pgfpathlineto{\pgfqpoint{6.124556in}{2.273641in}}%
\pgfpathlineto{\pgfqpoint{6.127446in}{2.271986in}}%
\pgfpathlineto{\pgfqpoint{6.130337in}{2.273191in}}%
\pgfpathlineto{\pgfqpoint{6.133227in}{2.272352in}}%
\pgfpathlineto{\pgfqpoint{6.147680in}{2.273407in}}%
\pgfpathlineto{\pgfqpoint{6.150570in}{2.273464in}}%
\pgfpathlineto{\pgfqpoint{6.153461in}{2.275149in}}%
\pgfpathlineto{\pgfqpoint{6.156351in}{2.273612in}}%
\pgfpathlineto{\pgfqpoint{6.165022in}{2.274948in}}%
\pgfpathlineto{\pgfqpoint{6.170803in}{2.269651in}}%
\pgfpathlineto{\pgfqpoint{6.173694in}{2.270069in}}%
\pgfpathlineto{\pgfqpoint{6.179475in}{2.274723in}}%
\pgfpathlineto{\pgfqpoint{6.185256in}{2.272991in}}%
\pgfpathlineto{\pgfqpoint{6.208379in}{2.274297in}}%
\pgfpathlineto{\pgfqpoint{6.211270in}{2.277340in}}%
\pgfpathlineto{\pgfqpoint{6.217051in}{2.274934in}}%
\pgfpathlineto{\pgfqpoint{6.219941in}{2.271196in}}%
\pgfpathlineto{\pgfqpoint{6.225722in}{2.273772in}}%
\pgfpathlineto{\pgfqpoint{6.228613in}{2.271604in}}%
\pgfpathlineto{\pgfqpoint{6.234393in}{2.272664in}}%
\pgfpathlineto{\pgfqpoint{6.240174in}{2.273636in}}%
\pgfpathlineto{\pgfqpoint{6.243065in}{2.273715in}}%
\pgfpathlineto{\pgfqpoint{6.245955in}{2.275349in}}%
\pgfpathlineto{\pgfqpoint{6.277750in}{2.275973in}}%
\pgfpathlineto{\pgfqpoint{6.283531in}{2.278039in}}%
\pgfpathlineto{\pgfqpoint{6.286422in}{2.275345in}}%
\pgfpathlineto{\pgfqpoint{6.295093in}{2.276749in}}%
\pgfpathlineto{\pgfqpoint{6.297984in}{2.274757in}}%
\pgfpathlineto{\pgfqpoint{6.303765in}{2.274890in}}%
\pgfpathlineto{\pgfqpoint{6.312436in}{2.274860in}}%
\pgfpathlineto{\pgfqpoint{6.318217in}{2.272742in}}%
\pgfpathlineto{\pgfqpoint{6.321107in}{2.274831in}}%
\pgfpathlineto{\pgfqpoint{6.323998in}{2.275236in}}%
\pgfpathlineto{\pgfqpoint{6.326888in}{2.277254in}}%
\pgfpathlineto{\pgfqpoint{6.335560in}{2.276738in}}%
\pgfpathlineto{\pgfqpoint{6.344231in}{2.273926in}}%
\pgfpathlineto{\pgfqpoint{6.347121in}{2.275367in}}%
\pgfpathlineto{\pgfqpoint{6.352902in}{2.275865in}}%
\pgfpathlineto{\pgfqpoint{6.355793in}{2.277928in}}%
\pgfpathlineto{\pgfqpoint{6.358683in}{2.278072in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{2.276871in}}%
\pgfpathlineto{\pgfqpoint{6.367355in}{2.277093in}}%
\pgfpathlineto{\pgfqpoint{6.373136in}{2.275314in}}%
\pgfpathlineto{\pgfqpoint{6.376026in}{2.276769in}}%
\pgfpathlineto{\pgfqpoint{6.378916in}{2.276262in}}%
\pgfpathlineto{\pgfqpoint{6.387588in}{2.277522in}}%
\pgfpathlineto{\pgfqpoint{6.390478in}{2.274951in}}%
\pgfpathlineto{\pgfqpoint{6.393369in}{2.275900in}}%
\pgfpathlineto{\pgfqpoint{6.399150in}{2.275212in}}%
\pgfpathlineto{\pgfqpoint{6.402040in}{2.277276in}}%
\pgfpathlineto{\pgfqpoint{6.410712in}{2.276628in}}%
\pgfpathlineto{\pgfqpoint{6.413602in}{2.277991in}}%
\pgfpathlineto{\pgfqpoint{6.416492in}{2.276924in}}%
\pgfpathlineto{\pgfqpoint{6.419383in}{2.274582in}}%
\pgfpathlineto{\pgfqpoint{6.425164in}{2.274455in}}%
\pgfpathlineto{\pgfqpoint{6.428054in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{6.436726in}{2.276633in}}%
\pgfpathlineto{\pgfqpoint{6.439616in}{2.274929in}}%
\pgfpathlineto{\pgfqpoint{6.451178in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{6.454068in}{2.276450in}}%
\pgfpathlineto{\pgfqpoint{6.459849in}{2.278744in}}%
\pgfpathlineto{\pgfqpoint{6.471411in}{2.276233in}}%
\pgfpathlineto{\pgfqpoint{6.474302in}{2.275494in}}%
\pgfpathlineto{\pgfqpoint{6.477192in}{2.275960in}}%
\pgfpathlineto{\pgfqpoint{6.482973in}{2.279366in}}%
\pgfpathlineto{\pgfqpoint{6.488754in}{2.277120in}}%
\pgfpathlineto{\pgfqpoint{6.491644in}{2.277934in}}%
\pgfpathlineto{\pgfqpoint{6.494535in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{6.500316in}{2.277960in}}%
\pgfpathlineto{\pgfqpoint{6.503206in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{6.508987in}{2.276342in}}%
\pgfpathlineto{\pgfqpoint{6.514768in}{2.277369in}}%
\pgfpathlineto{\pgfqpoint{6.517659in}{2.276114in}}%
\pgfpathlineto{\pgfqpoint{6.520549in}{2.279271in}}%
\pgfpathlineto{\pgfqpoint{6.523439in}{2.275021in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.277950in}}%
\pgfpathlineto{\pgfqpoint{6.532111in}{2.276874in}}%
\pgfpathlineto{\pgfqpoint{6.537892in}{2.277302in}}%
\pgfpathlineto{\pgfqpoint{6.540782in}{2.276627in}}%
\pgfpathlineto{\pgfqpoint{6.543673in}{2.274718in}}%
\pgfpathlineto{\pgfqpoint{6.549454in}{2.277517in}}%
\pgfpathlineto{\pgfqpoint{6.552344in}{2.276982in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.279323in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.279323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670556in}{2.278525in}}%
\pgfpathlineto{\pgfqpoint{3.673446in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{3.676336in}{2.279096in}}%
\pgfpathlineto{\pgfqpoint{3.682117in}{2.282549in}}%
\pgfpathlineto{\pgfqpoint{3.690789in}{2.279811in}}%
\pgfpathlineto{\pgfqpoint{3.693679in}{2.280661in}}%
\pgfpathlineto{\pgfqpoint{3.696570in}{2.279525in}}%
\pgfpathlineto{\pgfqpoint{3.699460in}{2.283086in}}%
\pgfpathlineto{\pgfqpoint{3.702351in}{2.281900in}}%
\pgfpathlineto{\pgfqpoint{3.705241in}{2.279451in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{2.281754in}}%
\pgfpathlineto{\pgfqpoint{3.711022in}{2.282255in}}%
\pgfpathlineto{\pgfqpoint{3.713912in}{2.279927in}}%
\pgfpathlineto{\pgfqpoint{3.716803in}{2.281846in}}%
\pgfpathlineto{\pgfqpoint{3.719693in}{2.279002in}}%
\pgfpathlineto{\pgfqpoint{3.722584in}{2.278657in}}%
\pgfpathlineto{\pgfqpoint{3.725474in}{2.282455in}}%
\pgfpathlineto{\pgfqpoint{3.728365in}{2.281292in}}%
\pgfpathlineto{\pgfqpoint{3.731255in}{2.283070in}}%
\pgfpathlineto{\pgfqpoint{3.737036in}{2.280618in}}%
\pgfpathlineto{\pgfqpoint{3.739927in}{2.281882in}}%
\pgfpathlineto{\pgfqpoint{3.745708in}{2.280570in}}%
\pgfpathlineto{\pgfqpoint{3.748598in}{2.278612in}}%
\pgfpathlineto{\pgfqpoint{3.751488in}{2.281370in}}%
\pgfpathlineto{\pgfqpoint{3.757269in}{2.282355in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{2.280935in}}%
\pgfpathlineto{\pgfqpoint{3.763050in}{2.277541in}}%
\pgfpathlineto{\pgfqpoint{3.765941in}{2.280642in}}%
\pgfpathlineto{\pgfqpoint{3.771722in}{2.278620in}}%
\pgfpathlineto{\pgfqpoint{3.774612in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{3.777503in}{2.282117in}}%
\pgfpathlineto{\pgfqpoint{3.783283in}{2.279904in}}%
\pgfpathlineto{\pgfqpoint{3.786174in}{2.281134in}}%
\pgfpathlineto{\pgfqpoint{3.789064in}{2.280493in}}%
\pgfpathlineto{\pgfqpoint{3.794845in}{2.283188in}}%
\pgfpathlineto{\pgfqpoint{3.797736in}{2.281703in}}%
\pgfpathlineto{\pgfqpoint{3.800626in}{2.282303in}}%
\pgfpathlineto{\pgfqpoint{3.803517in}{2.281038in}}%
\pgfpathlineto{\pgfqpoint{3.806407in}{2.281639in}}%
\pgfpathlineto{\pgfqpoint{3.812188in}{2.279127in}}%
\pgfpathlineto{\pgfqpoint{3.815079in}{2.278364in}}%
\pgfpathlineto{\pgfqpoint{3.820859in}{2.280917in}}%
\pgfpathlineto{\pgfqpoint{3.835312in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.838202in}{2.282632in}}%
\pgfpathlineto{\pgfqpoint{3.841093in}{2.283115in}}%
\pgfpathlineto{\pgfqpoint{3.846874in}{2.279389in}}%
\pgfpathlineto{\pgfqpoint{3.849764in}{2.281898in}}%
\pgfpathlineto{\pgfqpoint{3.852655in}{2.281104in}}%
\pgfpathlineto{\pgfqpoint{3.855545in}{2.281698in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{2.283459in}}%
\pgfpathlineto{\pgfqpoint{3.864216in}{2.283423in}}%
\pgfpathlineto{\pgfqpoint{3.867107in}{2.284094in}}%
\pgfpathlineto{\pgfqpoint{3.869997in}{2.280869in}}%
\pgfpathlineto{\pgfqpoint{3.872888in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{3.875778in}{2.279903in}}%
\pgfpathlineto{\pgfqpoint{3.898902in}{2.280608in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{2.279631in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.282656in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{2.281216in}}%
\pgfpathlineto{\pgfqpoint{3.910464in}{2.282093in}}%
\pgfpathlineto{\pgfqpoint{3.913354in}{2.281261in}}%
\pgfpathlineto{\pgfqpoint{3.916245in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{3.922026in}{2.280841in}}%
\pgfpathlineto{\pgfqpoint{3.924916in}{2.282458in}}%
\pgfpathlineto{\pgfqpoint{3.927806in}{2.279012in}}%
\pgfpathlineto{\pgfqpoint{3.933587in}{2.282324in}}%
\pgfpathlineto{\pgfqpoint{3.936478in}{2.281017in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{2.284660in}}%
\pgfpathlineto{\pgfqpoint{3.945149in}{2.278462in}}%
\pgfpathlineto{\pgfqpoint{3.948040in}{2.278559in}}%
\pgfpathlineto{\pgfqpoint{3.950930in}{2.282300in}}%
\pgfpathlineto{\pgfqpoint{3.953821in}{2.283036in}}%
\pgfpathlineto{\pgfqpoint{3.956711in}{2.280920in}}%
\pgfpathlineto{\pgfqpoint{3.965382in}{2.282767in}}%
\pgfpathlineto{\pgfqpoint{3.971163in}{2.279680in}}%
\pgfpathlineto{\pgfqpoint{3.976944in}{2.281674in}}%
\pgfpathlineto{\pgfqpoint{3.979835in}{2.281451in}}%
\pgfpathlineto{\pgfqpoint{3.982725in}{2.279781in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{2.281887in}}%
\pgfpathlineto{\pgfqpoint{3.991397in}{2.280131in}}%
\pgfpathlineto{\pgfqpoint{3.994287in}{2.282296in}}%
\pgfpathlineto{\pgfqpoint{3.997178in}{2.282580in}}%
\pgfpathlineto{\pgfqpoint{4.000068in}{2.281223in}}%
\pgfpathlineto{\pgfqpoint{4.005849in}{2.282449in}}%
\pgfpathlineto{\pgfqpoint{4.020301in}{2.282528in}}%
\pgfpathlineto{\pgfqpoint{4.023192in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{4.046315in}{2.281548in}}%
\pgfpathlineto{\pgfqpoint{4.054987in}{2.279354in}}%
\pgfpathlineto{\pgfqpoint{4.060768in}{2.283606in}}%
\pgfpathlineto{\pgfqpoint{4.069439in}{2.280193in}}%
\pgfpathlineto{\pgfqpoint{4.072329in}{2.282527in}}%
\pgfpathlineto{\pgfqpoint{4.081001in}{2.280497in}}%
\pgfpathlineto{\pgfqpoint{4.083891in}{2.281116in}}%
\pgfpathlineto{\pgfqpoint{4.086782in}{2.280228in}}%
\pgfpathlineto{\pgfqpoint{4.089672in}{2.282921in}}%
\pgfpathlineto{\pgfqpoint{4.095453in}{2.280394in}}%
\pgfpathlineto{\pgfqpoint{4.098344in}{2.279785in}}%
\pgfpathlineto{\pgfqpoint{4.101234in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{4.109905in}{2.281146in}}%
\pgfpathlineto{\pgfqpoint{4.112796in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{4.115686in}{2.276742in}}%
\pgfpathlineto{\pgfqpoint{4.118577in}{2.279497in}}%
\pgfpathlineto{\pgfqpoint{4.124358in}{2.278934in}}%
\pgfpathlineto{\pgfqpoint{4.127248in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{4.147481in}{2.280348in}}%
\pgfpathlineto{\pgfqpoint{4.150372in}{2.284346in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{2.283218in}}%
\pgfpathlineto{\pgfqpoint{4.156153in}{2.283984in}}%
\pgfpathlineto{\pgfqpoint{4.161934in}{2.280218in}}%
\pgfpathlineto{\pgfqpoint{4.167715in}{2.280134in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.280604in}}%
\pgfpathlineto{\pgfqpoint{4.185057in}{2.280626in}}%
\pgfpathlineto{\pgfqpoint{4.187948in}{2.279287in}}%
\pgfpathlineto{\pgfqpoint{4.190838in}{2.279770in}}%
\pgfpathlineto{\pgfqpoint{4.193729in}{2.277202in}}%
\pgfpathlineto{\pgfqpoint{4.205291in}{2.280064in}}%
\pgfpathlineto{\pgfqpoint{4.208181in}{2.279971in}}%
\pgfpathlineto{\pgfqpoint{4.211072in}{2.281108in}}%
\pgfpathlineto{\pgfqpoint{4.213962in}{2.280347in}}%
\pgfpathlineto{\pgfqpoint{4.216852in}{2.277345in}}%
\pgfpathlineto{\pgfqpoint{4.219743in}{2.277605in}}%
\pgfpathlineto{\pgfqpoint{4.222633in}{2.280651in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{2.278123in}}%
\pgfpathlineto{\pgfqpoint{4.228414in}{2.281881in}}%
\pgfpathlineto{\pgfqpoint{4.231305in}{2.281730in}}%
\pgfpathlineto{\pgfqpoint{4.234195in}{2.276754in}}%
\pgfpathlineto{\pgfqpoint{4.237086in}{2.278791in}}%
\pgfpathlineto{\pgfqpoint{4.239976in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{4.242867in}{2.278724in}}%
\pgfpathlineto{\pgfqpoint{4.245757in}{2.278212in}}%
\pgfpathlineto{\pgfqpoint{4.251538in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{4.254428in}{2.282028in}}%
\pgfpathlineto{\pgfqpoint{4.260209in}{2.277541in}}%
\pgfpathlineto{\pgfqpoint{4.265990in}{2.280608in}}%
\pgfpathlineto{\pgfqpoint{4.268881in}{2.279143in}}%
\pgfpathlineto{\pgfqpoint{4.280443in}{2.279395in}}%
\pgfpathlineto{\pgfqpoint{4.286224in}{2.278531in}}%
\pgfpathlineto{\pgfqpoint{4.294895in}{2.279414in}}%
\pgfpathlineto{\pgfqpoint{4.297785in}{2.278334in}}%
\pgfpathlineto{\pgfqpoint{4.300676in}{2.281076in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{2.280402in}}%
\pgfpathlineto{\pgfqpoint{4.315128in}{2.281316in}}%
\pgfpathlineto{\pgfqpoint{4.320909in}{2.278282in}}%
\pgfpathlineto{\pgfqpoint{4.323799in}{2.280468in}}%
\pgfpathlineto{\pgfqpoint{4.329580in}{2.279758in}}%
\pgfpathlineto{\pgfqpoint{4.332471in}{2.278079in}}%
\pgfpathlineto{\pgfqpoint{4.335361in}{2.279184in}}%
\pgfpathlineto{\pgfqpoint{4.338252in}{2.278791in}}%
\pgfpathlineto{\pgfqpoint{4.341142in}{2.280480in}}%
\pgfpathlineto{\pgfqpoint{4.346923in}{2.279067in}}%
\pgfpathlineto{\pgfqpoint{4.349814in}{2.278377in}}%
\pgfpathlineto{\pgfqpoint{4.352704in}{2.281337in}}%
\pgfpathlineto{\pgfqpoint{4.355595in}{2.282515in}}%
\pgfpathlineto{\pgfqpoint{4.364266in}{2.281076in}}%
\pgfpathlineto{\pgfqpoint{4.367156in}{2.278887in}}%
\pgfpathlineto{\pgfqpoint{4.372937in}{2.280238in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{2.278732in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{4.390280in}{2.281906in}}%
\pgfpathlineto{\pgfqpoint{4.398951in}{2.278206in}}%
\pgfpathlineto{\pgfqpoint{4.407623in}{2.278260in}}%
\pgfpathlineto{\pgfqpoint{4.410513in}{2.279019in}}%
\pgfpathlineto{\pgfqpoint{4.416294in}{2.276678in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{2.280406in}}%
\pgfpathlineto{\pgfqpoint{4.424966in}{2.278352in}}%
\pgfpathlineto{\pgfqpoint{4.433637in}{2.280555in}}%
\pgfpathlineto{\pgfqpoint{4.436527in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{4.439418in}{2.278318in}}%
\pgfpathlineto{\pgfqpoint{4.448089in}{2.281635in}}%
\pgfpathlineto{\pgfqpoint{4.462542in}{2.280589in}}%
\pgfpathlineto{\pgfqpoint{4.465432in}{2.281156in}}%
\pgfpathlineto{\pgfqpoint{4.468322in}{2.278213in}}%
\pgfpathlineto{\pgfqpoint{4.479884in}{2.281726in}}%
\pgfpathlineto{\pgfqpoint{4.491446in}{2.277646in}}%
\pgfpathlineto{\pgfqpoint{4.494337in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{4.497227in}{2.278937in}}%
\pgfpathlineto{\pgfqpoint{4.500118in}{2.282226in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.278852in}}%
\pgfpathlineto{\pgfqpoint{4.511679in}{2.279883in}}%
\pgfpathlineto{\pgfqpoint{4.514570in}{2.282720in}}%
\pgfpathlineto{\pgfqpoint{4.520351in}{2.279767in}}%
\pgfpathlineto{\pgfqpoint{4.526132in}{2.282577in}}%
\pgfpathlineto{\pgfqpoint{4.529022in}{2.280755in}}%
\pgfpathlineto{\pgfqpoint{4.534803in}{2.282841in}}%
\pgfpathlineto{\pgfqpoint{4.540584in}{2.277456in}}%
\pgfpathlineto{\pgfqpoint{4.543474in}{2.279880in}}%
\pgfpathlineto{\pgfqpoint{4.555036in}{2.280155in}}%
\pgfpathlineto{\pgfqpoint{4.557927in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{4.560817in}{2.279413in}}%
\pgfpathlineto{\pgfqpoint{4.563708in}{2.278870in}}%
\pgfpathlineto{\pgfqpoint{4.566598in}{2.280204in}}%
\pgfpathlineto{\pgfqpoint{4.569489in}{2.283096in}}%
\pgfpathlineto{\pgfqpoint{4.572379in}{2.283242in}}%
\pgfpathlineto{\pgfqpoint{4.575270in}{2.279768in}}%
\pgfpathlineto{\pgfqpoint{4.581050in}{2.281902in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{2.283316in}}%
\pgfpathlineto{\pgfqpoint{4.586831in}{2.281104in}}%
\pgfpathlineto{\pgfqpoint{4.589722in}{2.281582in}}%
\pgfpathlineto{\pgfqpoint{4.595503in}{2.278625in}}%
\pgfpathlineto{\pgfqpoint{4.598393in}{2.280032in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{2.279096in}}%
\pgfpathlineto{\pgfqpoint{4.607065in}{2.280094in}}%
\pgfpathlineto{\pgfqpoint{4.609955in}{2.279543in}}%
\pgfpathlineto{\pgfqpoint{4.615736in}{2.281553in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.278056in}}%
\pgfpathlineto{\pgfqpoint{4.627298in}{2.279988in}}%
\pgfpathlineto{\pgfqpoint{4.630188in}{2.279814in}}%
\pgfpathlineto{\pgfqpoint{4.633079in}{2.282066in}}%
\pgfpathlineto{\pgfqpoint{4.638860in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{4.641750in}{2.281691in}}%
\pgfpathlineto{\pgfqpoint{4.644641in}{2.280337in}}%
\pgfpathlineto{\pgfqpoint{4.647531in}{2.282922in}}%
\pgfpathlineto{\pgfqpoint{4.650421in}{2.279767in}}%
\pgfpathlineto{\pgfqpoint{4.653312in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{4.659093in}{2.283831in}}%
\pgfpathlineto{\pgfqpoint{4.661983in}{2.282833in}}%
\pgfpathlineto{\pgfqpoint{4.664874in}{2.279331in}}%
\pgfpathlineto{\pgfqpoint{4.676436in}{2.280279in}}%
\pgfpathlineto{\pgfqpoint{4.679326in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{4.682217in}{2.277695in}}%
\pgfpathlineto{\pgfqpoint{4.687997in}{2.279443in}}%
\pgfpathlineto{\pgfqpoint{4.690888in}{2.277848in}}%
\pgfpathlineto{\pgfqpoint{4.696669in}{2.280605in}}%
\pgfpathlineto{\pgfqpoint{4.699559in}{2.279364in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{2.281089in}}%
\pgfpathlineto{\pgfqpoint{4.714012in}{2.281389in}}%
\pgfpathlineto{\pgfqpoint{4.719793in}{2.275917in}}%
\pgfpathlineto{\pgfqpoint{4.722683in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{4.725573in}{2.281943in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{2.279327in}}%
\pgfpathlineto{\pgfqpoint{4.734245in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{4.737135in}{2.279933in}}%
\pgfpathlineto{\pgfqpoint{4.745807in}{2.282106in}}%
\pgfpathlineto{\pgfqpoint{4.748697in}{2.280817in}}%
\pgfpathlineto{\pgfqpoint{4.754478in}{2.281287in}}%
\pgfpathlineto{\pgfqpoint{4.757368in}{2.280047in}}%
\pgfpathlineto{\pgfqpoint{4.760259in}{2.277232in}}%
\pgfpathlineto{\pgfqpoint{4.763149in}{2.277483in}}%
\pgfpathlineto{\pgfqpoint{4.766040in}{2.279122in}}%
\pgfpathlineto{\pgfqpoint{4.771821in}{2.278425in}}%
\pgfpathlineto{\pgfqpoint{4.777602in}{2.280379in}}%
\pgfpathlineto{\pgfqpoint{4.780492in}{2.278118in}}%
\pgfpathlineto{\pgfqpoint{4.783383in}{2.278799in}}%
\pgfpathlineto{\pgfqpoint{4.786273in}{2.276839in}}%
\pgfpathlineto{\pgfqpoint{4.789164in}{2.279593in}}%
\pgfpathlineto{\pgfqpoint{4.792054in}{2.280509in}}%
\pgfpathlineto{\pgfqpoint{4.794944in}{2.277529in}}%
\pgfpathlineto{\pgfqpoint{4.800725in}{2.280476in}}%
\pgfpathlineto{\pgfqpoint{4.803616in}{2.279498in}}%
\pgfpathlineto{\pgfqpoint{4.806506in}{2.282165in}}%
\pgfpathlineto{\pgfqpoint{4.809397in}{2.279433in}}%
\pgfpathlineto{\pgfqpoint{4.812287in}{2.281499in}}%
\pgfpathlineto{\pgfqpoint{4.818068in}{2.281308in}}%
\pgfpathlineto{\pgfqpoint{4.820959in}{2.283674in}}%
\pgfpathlineto{\pgfqpoint{4.826740in}{2.281499in}}%
\pgfpathlineto{\pgfqpoint{4.832520in}{2.283367in}}%
\pgfpathlineto{\pgfqpoint{4.835411in}{2.280991in}}%
\pgfpathlineto{\pgfqpoint{4.838301in}{2.280603in}}%
\pgfpathlineto{\pgfqpoint{4.841192in}{2.283085in}}%
\pgfpathlineto{\pgfqpoint{4.844082in}{2.281827in}}%
\pgfpathlineto{\pgfqpoint{4.846973in}{2.282955in}}%
\pgfpathlineto{\pgfqpoint{4.849863in}{2.280109in}}%
\pgfpathlineto{\pgfqpoint{4.861425in}{2.284115in}}%
\pgfpathlineto{\pgfqpoint{4.864315in}{2.279464in}}%
\pgfpathlineto{\pgfqpoint{4.867206in}{2.280439in}}%
\pgfpathlineto{\pgfqpoint{4.870096in}{2.278113in}}%
\pgfpathlineto{\pgfqpoint{4.878768in}{2.280731in}}%
\pgfpathlineto{\pgfqpoint{4.887439in}{2.279798in}}%
\pgfpathlineto{\pgfqpoint{4.890330in}{2.277552in}}%
\pgfpathlineto{\pgfqpoint{4.896111in}{2.280872in}}%
\pgfpathlineto{\pgfqpoint{4.899001in}{2.280449in}}%
\pgfpathlineto{\pgfqpoint{4.901891in}{2.283074in}}%
\pgfpathlineto{\pgfqpoint{4.904782in}{2.279870in}}%
\pgfpathlineto{\pgfqpoint{4.907672in}{2.280971in}}%
\pgfpathlineto{\pgfqpoint{4.916344in}{2.279899in}}%
\pgfpathlineto{\pgfqpoint{4.919234in}{2.280763in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{2.280099in}}%
\pgfpathlineto{\pgfqpoint{4.930796in}{2.280767in}}%
\pgfpathlineto{\pgfqpoint{4.936577in}{2.282129in}}%
\pgfpathlineto{\pgfqpoint{4.942358in}{2.278165in}}%
\pgfpathlineto{\pgfqpoint{4.945248in}{2.282139in}}%
\pgfpathlineto{\pgfqpoint{4.953920in}{2.278491in}}%
\pgfpathlineto{\pgfqpoint{4.968372in}{2.278081in}}%
\pgfpathlineto{\pgfqpoint{4.971263in}{2.280487in}}%
\pgfpathlineto{\pgfqpoint{4.974153in}{2.281340in}}%
\pgfpathlineto{\pgfqpoint{4.985715in}{2.279670in}}%
\pgfpathlineto{\pgfqpoint{4.988605in}{2.278001in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{2.280561in}}%
\pgfpathlineto{\pgfqpoint{5.000167in}{2.278521in}}%
\pgfpathlineto{\pgfqpoint{5.005948in}{2.280495in}}%
\pgfpathlineto{\pgfqpoint{5.017510in}{2.278885in}}%
\pgfpathlineto{\pgfqpoint{5.020400in}{2.277092in}}%
\pgfpathlineto{\pgfqpoint{5.029072in}{2.282836in}}%
\pgfpathlineto{\pgfqpoint{5.040634in}{2.277746in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{2.283204in}}%
\pgfpathlineto{\pgfqpoint{5.049305in}{2.278738in}}%
\pgfpathlineto{\pgfqpoint{5.052195in}{2.278699in}}%
\pgfpathlineto{\pgfqpoint{5.057976in}{2.280744in}}%
\pgfpathlineto{\pgfqpoint{5.060867in}{2.281202in}}%
\pgfpathlineto{\pgfqpoint{5.063757in}{2.278300in}}%
\pgfpathlineto{\pgfqpoint{5.066648in}{2.279029in}}%
\pgfpathlineto{\pgfqpoint{5.069538in}{2.277618in}}%
\pgfpathlineto{\pgfqpoint{5.072429in}{2.280022in}}%
\pgfpathlineto{\pgfqpoint{5.075319in}{2.276534in}}%
\pgfpathlineto{\pgfqpoint{5.081100in}{2.278654in}}%
\pgfpathlineto{\pgfqpoint{5.083990in}{2.281155in}}%
\pgfpathlineto{\pgfqpoint{5.086881in}{2.279613in}}%
\pgfpathlineto{\pgfqpoint{5.089771in}{2.280483in}}%
\pgfpathlineto{\pgfqpoint{5.092662in}{2.278017in}}%
\pgfpathlineto{\pgfqpoint{5.095552in}{2.279255in}}%
\pgfpathlineto{\pgfqpoint{5.098443in}{2.276910in}}%
\pgfpathlineto{\pgfqpoint{5.101333in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{5.104224in}{2.277461in}}%
\pgfpathlineto{\pgfqpoint{5.107114in}{2.277727in}}%
\pgfpathlineto{\pgfqpoint{5.110005in}{2.005054in}}%
\pgfpathlineto{\pgfqpoint{5.112895in}{1.003538in}}%
\pgfpathlineto{\pgfqpoint{5.115786in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{5.118676in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{5.124457in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{5.133128in}{1.140660in}}%
\pgfpathlineto{\pgfqpoint{5.141800in}{1.319078in}}%
\pgfpathlineto{\pgfqpoint{5.150471in}{1.460254in}}%
\pgfpathlineto{\pgfqpoint{5.162033in}{1.599764in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{1.746634in}}%
\pgfpathlineto{\pgfqpoint{5.188047in}{1.802120in}}%
\pgfpathlineto{\pgfqpoint{5.199609in}{1.861692in}}%
\pgfpathlineto{\pgfqpoint{5.205390in}{1.885435in}}%
\pgfpathlineto{\pgfqpoint{5.211171in}{1.907611in}}%
\pgfpathlineto{\pgfqpoint{5.225623in}{1.962273in}}%
\pgfpathlineto{\pgfqpoint{5.234294in}{1.984281in}}%
\pgfpathlineto{\pgfqpoint{5.242966in}{2.009000in}}%
\pgfpathlineto{\pgfqpoint{5.245856in}{2.012458in}}%
\pgfpathlineto{\pgfqpoint{5.260309in}{2.045543in}}%
\pgfpathlineto{\pgfqpoint{5.266089in}{2.053649in}}%
\pgfpathlineto{\pgfqpoint{5.274761in}{2.073967in}}%
\pgfpathlineto{\pgfqpoint{5.277651in}{2.075010in}}%
\pgfpathlineto{\pgfqpoint{5.283432in}{2.085968in}}%
\pgfpathlineto{\pgfqpoint{5.286323in}{2.088063in}}%
\pgfpathlineto{\pgfqpoint{5.294994in}{2.099555in}}%
\pgfpathlineto{\pgfqpoint{5.300775in}{2.112209in}}%
\pgfpathlineto{\pgfqpoint{5.303665in}{2.112860in}}%
\pgfpathlineto{\pgfqpoint{5.312337in}{2.122728in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{2.129030in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{2.126638in}}%
\pgfpathlineto{\pgfqpoint{5.321008in}{2.130523in}}%
\pgfpathlineto{\pgfqpoint{5.326789in}{2.131965in}}%
\pgfpathlineto{\pgfqpoint{5.335460in}{2.146147in}}%
\pgfpathlineto{\pgfqpoint{5.338351in}{2.146762in}}%
\pgfpathlineto{\pgfqpoint{5.344132in}{2.152079in}}%
\pgfpathlineto{\pgfqpoint{5.347022in}{2.151807in}}%
\pgfpathlineto{\pgfqpoint{5.352803in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{5.358584in}{2.166234in}}%
\pgfpathlineto{\pgfqpoint{5.364365in}{2.164612in}}%
\pgfpathlineto{\pgfqpoint{5.367256in}{2.168999in}}%
\pgfpathlineto{\pgfqpoint{5.370146in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{5.373036in}{2.171001in}}%
\pgfpathlineto{\pgfqpoint{5.384598in}{2.179713in}}%
\pgfpathlineto{\pgfqpoint{5.390379in}{2.181096in}}%
\pgfpathlineto{\pgfqpoint{5.393270in}{2.181426in}}%
\pgfpathlineto{\pgfqpoint{5.396160in}{2.186369in}}%
\pgfpathlineto{\pgfqpoint{5.399051in}{2.183811in}}%
\pgfpathlineto{\pgfqpoint{5.401941in}{2.185588in}}%
\pgfpathlineto{\pgfqpoint{5.404831in}{2.189049in}}%
\pgfpathlineto{\pgfqpoint{5.410612in}{2.191430in}}%
\pgfpathlineto{\pgfqpoint{5.416393in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{5.422174in}{2.194907in}}%
\pgfpathlineto{\pgfqpoint{5.425065in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.430846in}{2.200866in}}%
\pgfpathlineto{\pgfqpoint{5.433736in}{2.200715in}}%
\pgfpathlineto{\pgfqpoint{5.448188in}{2.204637in}}%
\pgfpathlineto{\pgfqpoint{5.453969in}{2.210641in}}%
\pgfpathlineto{\pgfqpoint{5.456860in}{2.208858in}}%
\pgfpathlineto{\pgfqpoint{5.459750in}{2.212135in}}%
\pgfpathlineto{\pgfqpoint{5.462641in}{2.212411in}}%
\pgfpathlineto{\pgfqpoint{5.465531in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{5.468422in}{2.216784in}}%
\pgfpathlineto{\pgfqpoint{5.477093in}{2.211693in}}%
\pgfpathlineto{\pgfqpoint{5.479983in}{2.216049in}}%
\pgfpathlineto{\pgfqpoint{5.485764in}{2.220063in}}%
\pgfpathlineto{\pgfqpoint{5.491545in}{2.219745in}}%
\pgfpathlineto{\pgfqpoint{5.494436in}{2.220923in}}%
\pgfpathlineto{\pgfqpoint{5.497326in}{2.220211in}}%
\pgfpathlineto{\pgfqpoint{5.503107in}{2.222886in}}%
\pgfpathlineto{\pgfqpoint{5.505998in}{2.225914in}}%
\pgfpathlineto{\pgfqpoint{5.508888in}{2.224080in}}%
\pgfpathlineto{\pgfqpoint{5.514669in}{2.226825in}}%
\pgfpathlineto{\pgfqpoint{5.523340in}{2.226505in}}%
\pgfpathlineto{\pgfqpoint{5.532012in}{2.230232in}}%
\pgfpathlineto{\pgfqpoint{5.534902in}{2.230616in}}%
\pgfpathlineto{\pgfqpoint{5.537793in}{2.232906in}}%
\pgfpathlineto{\pgfqpoint{5.540683in}{2.231080in}}%
\pgfpathlineto{\pgfqpoint{5.543574in}{2.231516in}}%
\pgfpathlineto{\pgfqpoint{5.546464in}{2.233655in}}%
\pgfpathlineto{\pgfqpoint{5.549354in}{2.232710in}}%
\pgfpathlineto{\pgfqpoint{5.555135in}{2.233538in}}%
\pgfpathlineto{\pgfqpoint{5.558026in}{2.235994in}}%
\pgfpathlineto{\pgfqpoint{5.560916in}{2.234356in}}%
\pgfpathlineto{\pgfqpoint{5.563807in}{2.235554in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{2.238394in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{2.237763in}}%
\pgfpathlineto{\pgfqpoint{5.572478in}{2.238886in}}%
\pgfpathlineto{\pgfqpoint{5.575369in}{2.237248in}}%
\pgfpathlineto{\pgfqpoint{5.581150in}{2.236903in}}%
\pgfpathlineto{\pgfqpoint{5.586930in}{2.237785in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{2.244092in}}%
\pgfpathlineto{\pgfqpoint{5.595602in}{2.240251in}}%
\pgfpathlineto{\pgfqpoint{5.598492in}{2.238928in}}%
\pgfpathlineto{\pgfqpoint{5.604273in}{2.242014in}}%
\pgfpathlineto{\pgfqpoint{5.610054in}{2.241243in}}%
\pgfpathlineto{\pgfqpoint{5.612945in}{2.242619in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{2.245759in}}%
\pgfpathlineto{\pgfqpoint{5.618726in}{2.245348in}}%
\pgfpathlineto{\pgfqpoint{5.621616in}{2.243580in}}%
\pgfpathlineto{\pgfqpoint{5.630287in}{2.246082in}}%
\pgfpathlineto{\pgfqpoint{5.633178in}{2.243854in}}%
\pgfpathlineto{\pgfqpoint{5.638959in}{2.245234in}}%
\pgfpathlineto{\pgfqpoint{5.644740in}{2.250118in}}%
\pgfpathlineto{\pgfqpoint{5.647630in}{2.249012in}}%
\pgfpathlineto{\pgfqpoint{5.650521in}{2.244226in}}%
\pgfpathlineto{\pgfqpoint{5.656302in}{2.248373in}}%
\pgfpathlineto{\pgfqpoint{5.662082in}{2.246515in}}%
\pgfpathlineto{\pgfqpoint{5.670754in}{2.250181in}}%
\pgfpathlineto{\pgfqpoint{5.673644in}{2.248265in}}%
\pgfpathlineto{\pgfqpoint{5.676535in}{2.248115in}}%
\pgfpathlineto{\pgfqpoint{5.685206in}{2.254383in}}%
\pgfpathlineto{\pgfqpoint{5.690987in}{2.251797in}}%
\pgfpathlineto{\pgfqpoint{5.693877in}{2.253510in}}%
\pgfpathlineto{\pgfqpoint{5.699658in}{2.248832in}}%
\pgfpathlineto{\pgfqpoint{5.702549in}{2.253279in}}%
\pgfpathlineto{\pgfqpoint{5.714111in}{2.252584in}}%
\pgfpathlineto{\pgfqpoint{5.717001in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{5.719892in}{2.254380in}}%
\pgfpathlineto{\pgfqpoint{5.722782in}{2.255329in}}%
\pgfpathlineto{\pgfqpoint{5.725673in}{2.254413in}}%
\pgfpathlineto{\pgfqpoint{5.728563in}{2.251342in}}%
\pgfpathlineto{\pgfqpoint{5.731453in}{2.250756in}}%
\pgfpathlineto{\pgfqpoint{5.734344in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{5.737234in}{2.258219in}}%
\pgfpathlineto{\pgfqpoint{5.745906in}{2.256297in}}%
\pgfpathlineto{\pgfqpoint{5.751687in}{2.257722in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{2.260291in}}%
\pgfpathlineto{\pgfqpoint{5.757468in}{2.259547in}}%
\pgfpathlineto{\pgfqpoint{5.760358in}{2.256088in}}%
\pgfpathlineto{\pgfqpoint{5.763249in}{2.257381in}}%
\pgfpathlineto{\pgfqpoint{5.766139in}{2.255609in}}%
\pgfpathlineto{\pgfqpoint{5.769029in}{2.257145in}}%
\pgfpathlineto{\pgfqpoint{5.774810in}{2.256220in}}%
\pgfpathlineto{\pgfqpoint{5.777701in}{2.259053in}}%
\pgfpathlineto{\pgfqpoint{5.780591in}{2.259636in}}%
\pgfpathlineto{\pgfqpoint{5.786372in}{2.256729in}}%
\pgfpathlineto{\pgfqpoint{5.792153in}{2.259389in}}%
\pgfpathlineto{\pgfqpoint{5.795044in}{2.260469in}}%
\pgfpathlineto{\pgfqpoint{5.797934in}{2.259110in}}%
\pgfpathlineto{\pgfqpoint{5.803715in}{2.259511in}}%
\pgfpathlineto{\pgfqpoint{5.806605in}{2.260394in}}%
\pgfpathlineto{\pgfqpoint{5.809496in}{2.259295in}}%
\pgfpathlineto{\pgfqpoint{5.812386in}{2.260712in}}%
\pgfpathlineto{\pgfqpoint{5.815277in}{2.258988in}}%
\pgfpathlineto{\pgfqpoint{5.829729in}{2.262034in}}%
\pgfpathlineto{\pgfqpoint{5.832620in}{2.261212in}}%
\pgfpathlineto{\pgfqpoint{5.841291in}{2.263353in}}%
\pgfpathlineto{\pgfqpoint{5.847072in}{2.263548in}}%
\pgfpathlineto{\pgfqpoint{5.849962in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{5.855743in}{2.260964in}}%
\pgfpathlineto{\pgfqpoint{5.858634in}{2.260823in}}%
\pgfpathlineto{\pgfqpoint{5.861524in}{2.261918in}}%
\pgfpathlineto{\pgfqpoint{5.864415in}{2.264318in}}%
\pgfpathlineto{\pgfqpoint{5.873086in}{2.263285in}}%
\pgfpathlineto{\pgfqpoint{5.881757in}{2.266413in}}%
\pgfpathlineto{\pgfqpoint{5.884648in}{2.263791in}}%
\pgfpathlineto{\pgfqpoint{5.890429in}{2.262876in}}%
\pgfpathlineto{\pgfqpoint{5.893319in}{2.264849in}}%
\pgfpathlineto{\pgfqpoint{5.899100in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{5.901991in}{2.262850in}}%
\pgfpathlineto{\pgfqpoint{5.904881in}{2.261240in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{2.261320in}}%
\pgfpathlineto{\pgfqpoint{5.910662in}{2.264099in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.922224in}{2.265749in}}%
\pgfpathlineto{\pgfqpoint{5.925114in}{2.268449in}}%
\pgfpathlineto{\pgfqpoint{5.930895in}{2.264339in}}%
\pgfpathlineto{\pgfqpoint{5.936676in}{2.267782in}}%
\pgfpathlineto{\pgfqpoint{5.942457in}{2.264895in}}%
\pgfpathlineto{\pgfqpoint{5.945348in}{2.267574in}}%
\pgfpathlineto{\pgfqpoint{5.951128in}{2.269031in}}%
\pgfpathlineto{\pgfqpoint{5.959800in}{2.265868in}}%
\pgfpathlineto{\pgfqpoint{5.968471in}{2.268164in}}%
\pgfpathlineto{\pgfqpoint{5.971362in}{2.267640in}}%
\pgfpathlineto{\pgfqpoint{5.982923in}{2.269965in}}%
\pgfpathlineto{\pgfqpoint{5.985814in}{2.268746in}}%
\pgfpathlineto{\pgfqpoint{5.988704in}{2.269300in}}%
\pgfpathlineto{\pgfqpoint{5.997376in}{2.265463in}}%
\pgfpathlineto{\pgfqpoint{6.000266in}{2.268914in}}%
\pgfpathlineto{\pgfqpoint{6.003157in}{2.268332in}}%
\pgfpathlineto{\pgfqpoint{6.006047in}{2.270669in}}%
\pgfpathlineto{\pgfqpoint{6.014719in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{6.020499in}{2.271090in}}%
\pgfpathlineto{\pgfqpoint{6.023390in}{2.268666in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.272627in}}%
\pgfpathlineto{\pgfqpoint{6.032061in}{2.269676in}}%
\pgfpathlineto{\pgfqpoint{6.037842in}{2.271035in}}%
\pgfpathlineto{\pgfqpoint{6.049404in}{2.269686in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{2.270987in}}%
\pgfpathlineto{\pgfqpoint{6.063856in}{2.270733in}}%
\pgfpathlineto{\pgfqpoint{6.069637in}{2.269646in}}%
\pgfpathlineto{\pgfqpoint{6.072528in}{2.269044in}}%
\pgfpathlineto{\pgfqpoint{6.078309in}{2.272571in}}%
\pgfpathlineto{\pgfqpoint{6.081199in}{2.274039in}}%
\pgfpathlineto{\pgfqpoint{6.086980in}{2.270910in}}%
\pgfpathlineto{\pgfqpoint{6.089870in}{2.272820in}}%
\pgfpathlineto{\pgfqpoint{6.092761in}{2.269898in}}%
\pgfpathlineto{\pgfqpoint{6.095651in}{2.269404in}}%
\pgfpathlineto{\pgfqpoint{6.101432in}{2.270727in}}%
\pgfpathlineto{\pgfqpoint{6.110104in}{2.270159in}}%
\pgfpathlineto{\pgfqpoint{6.112994in}{2.273222in}}%
\pgfpathlineto{\pgfqpoint{6.115885in}{2.273411in}}%
\pgfpathlineto{\pgfqpoint{6.121666in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{6.124556in}{2.272487in}}%
\pgfpathlineto{\pgfqpoint{6.127446in}{2.269387in}}%
\pgfpathlineto{\pgfqpoint{6.133227in}{2.273202in}}%
\pgfpathlineto{\pgfqpoint{6.136118in}{2.270450in}}%
\pgfpathlineto{\pgfqpoint{6.141899in}{2.271703in}}%
\pgfpathlineto{\pgfqpoint{6.144789in}{2.269344in}}%
\pgfpathlineto{\pgfqpoint{6.150570in}{2.273249in}}%
\pgfpathlineto{\pgfqpoint{6.153461in}{2.270974in}}%
\pgfpathlineto{\pgfqpoint{6.159242in}{2.275035in}}%
\pgfpathlineto{\pgfqpoint{6.165022in}{2.272517in}}%
\pgfpathlineto{\pgfqpoint{6.167913in}{2.273406in}}%
\pgfpathlineto{\pgfqpoint{6.173694in}{2.271850in}}%
\pgfpathlineto{\pgfqpoint{6.179475in}{2.273078in}}%
\pgfpathlineto{\pgfqpoint{6.191037in}{2.275917in}}%
\pgfpathlineto{\pgfqpoint{6.196818in}{2.271992in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{2.273755in}}%
\pgfpathlineto{\pgfqpoint{6.202598in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{6.208379in}{2.272635in}}%
\pgfpathlineto{\pgfqpoint{6.211270in}{2.275758in}}%
\pgfpathlineto{\pgfqpoint{6.214160in}{2.272881in}}%
\pgfpathlineto{\pgfqpoint{6.219941in}{2.275067in}}%
\pgfpathlineto{\pgfqpoint{6.222832in}{2.272611in}}%
\pgfpathlineto{\pgfqpoint{6.228613in}{2.271669in}}%
\pgfpathlineto{\pgfqpoint{6.231503in}{2.276313in}}%
\pgfpathlineto{\pgfqpoint{6.237284in}{2.270802in}}%
\pgfpathlineto{\pgfqpoint{6.243065in}{2.276024in}}%
\pgfpathlineto{\pgfqpoint{6.248846in}{2.273057in}}%
\pgfpathlineto{\pgfqpoint{6.254627in}{2.275910in}}%
\pgfpathlineto{\pgfqpoint{6.260408in}{2.273357in}}%
\pgfpathlineto{\pgfqpoint{6.263298in}{2.274862in}}%
\pgfpathlineto{\pgfqpoint{6.266189in}{2.277877in}}%
\pgfpathlineto{\pgfqpoint{6.269079in}{2.276470in}}%
\pgfpathlineto{\pgfqpoint{6.271969in}{2.276610in}}%
\pgfpathlineto{\pgfqpoint{6.274860in}{2.275506in}}%
\pgfpathlineto{\pgfqpoint{6.277750in}{2.272611in}}%
\pgfpathlineto{\pgfqpoint{6.286422in}{2.274124in}}%
\pgfpathlineto{\pgfqpoint{6.289312in}{2.273401in}}%
\pgfpathlineto{\pgfqpoint{6.295093in}{2.274970in}}%
\pgfpathlineto{\pgfqpoint{6.300874in}{2.273365in}}%
\pgfpathlineto{\pgfqpoint{6.303765in}{2.275782in}}%
\pgfpathlineto{\pgfqpoint{6.306655in}{2.275824in}}%
\pgfpathlineto{\pgfqpoint{6.309545in}{2.273966in}}%
\pgfpathlineto{\pgfqpoint{6.315326in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{6.318217in}{2.278489in}}%
\pgfpathlineto{\pgfqpoint{6.323998in}{2.275330in}}%
\pgfpathlineto{\pgfqpoint{6.326888in}{2.274710in}}%
\pgfpathlineto{\pgfqpoint{6.329779in}{2.275781in}}%
\pgfpathlineto{\pgfqpoint{6.332669in}{2.275614in}}%
\pgfpathlineto{\pgfqpoint{6.341341in}{2.279386in}}%
\pgfpathlineto{\pgfqpoint{6.344231in}{2.277383in}}%
\pgfpathlineto{\pgfqpoint{6.350012in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{6.355793in}{2.277022in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{2.273418in}}%
\pgfpathlineto{\pgfqpoint{6.364464in}{2.276020in}}%
\pgfpathlineto{\pgfqpoint{6.367355in}{2.273166in}}%
\pgfpathlineto{\pgfqpoint{6.370245in}{2.273299in}}%
\pgfpathlineto{\pgfqpoint{6.373136in}{2.276340in}}%
\pgfpathlineto{\pgfqpoint{6.376026in}{2.275016in}}%
\pgfpathlineto{\pgfqpoint{6.384697in}{2.278260in}}%
\pgfpathlineto{\pgfqpoint{6.387588in}{2.275115in}}%
\pgfpathlineto{\pgfqpoint{6.393369in}{2.278293in}}%
\pgfpathlineto{\pgfqpoint{6.399150in}{2.274990in}}%
\pgfpathlineto{\pgfqpoint{6.404931in}{2.275818in}}%
\pgfpathlineto{\pgfqpoint{6.413602in}{2.275561in}}%
\pgfpathlineto{\pgfqpoint{6.416492in}{2.278293in}}%
\pgfpathlineto{\pgfqpoint{6.419383in}{2.277471in}}%
\pgfpathlineto{\pgfqpoint{6.422273in}{2.274450in}}%
\pgfpathlineto{\pgfqpoint{6.425164in}{2.275100in}}%
\pgfpathlineto{\pgfqpoint{6.428054in}{2.278014in}}%
\pgfpathlineto{\pgfqpoint{6.430945in}{2.279223in}}%
\pgfpathlineto{\pgfqpoint{6.433835in}{2.276297in}}%
\pgfpathlineto{\pgfqpoint{6.442507in}{2.273160in}}%
\pgfpathlineto{\pgfqpoint{6.451178in}{2.274456in}}%
\pgfpathlineto{\pgfqpoint{6.454068in}{2.275701in}}%
\pgfpathlineto{\pgfqpoint{6.456959in}{2.278531in}}%
\pgfpathlineto{\pgfqpoint{6.459849in}{2.275328in}}%
\pgfpathlineto{\pgfqpoint{6.474302in}{2.277212in}}%
\pgfpathlineto{\pgfqpoint{6.477192in}{2.274758in}}%
\pgfpathlineto{\pgfqpoint{6.485864in}{2.278081in}}%
\pgfpathlineto{\pgfqpoint{6.488754in}{2.274419in}}%
\pgfpathlineto{\pgfqpoint{6.491644in}{2.272763in}}%
\pgfpathlineto{\pgfqpoint{6.497425in}{2.276674in}}%
\pgfpathlineto{\pgfqpoint{6.506097in}{2.275911in}}%
\pgfpathlineto{\pgfqpoint{6.508987in}{2.276606in}}%
\pgfpathlineto{\pgfqpoint{6.511878in}{2.274231in}}%
\pgfpathlineto{\pgfqpoint{6.517659in}{2.273781in}}%
\pgfpathlineto{\pgfqpoint{6.520549in}{2.276889in}}%
\pgfpathlineto{\pgfqpoint{6.532111in}{2.272974in}}%
\pgfpathlineto{\pgfqpoint{6.535001in}{2.276456in}}%
\pgfpathlineto{\pgfqpoint{6.537892in}{2.277481in}}%
\pgfpathlineto{\pgfqpoint{6.543673in}{2.274782in}}%
\pgfpathlineto{\pgfqpoint{6.546563in}{2.274611in}}%
\pgfpathlineto{\pgfqpoint{6.552344in}{2.278680in}}%
\pgfpathlineto{\pgfqpoint{6.555235in}{2.277328in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.277740in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.277740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670556in}{2.279621in}}%
\pgfpathlineto{\pgfqpoint{3.673446in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{3.676336in}{2.283434in}}%
\pgfpathlineto{\pgfqpoint{3.682117in}{2.281531in}}%
\pgfpathlineto{\pgfqpoint{3.685008in}{2.281327in}}%
\pgfpathlineto{\pgfqpoint{3.690789in}{2.278813in}}%
\pgfpathlineto{\pgfqpoint{3.699460in}{2.280357in}}%
\pgfpathlineto{\pgfqpoint{3.702351in}{2.282579in}}%
\pgfpathlineto{\pgfqpoint{3.705241in}{2.280182in}}%
\pgfpathlineto{\pgfqpoint{3.711022in}{2.281233in}}%
\pgfpathlineto{\pgfqpoint{3.713912in}{2.282714in}}%
\pgfpathlineto{\pgfqpoint{3.725474in}{2.280021in}}%
\pgfpathlineto{\pgfqpoint{3.734146in}{2.282227in}}%
\pgfpathlineto{\pgfqpoint{3.737036in}{2.280489in}}%
\pgfpathlineto{\pgfqpoint{3.739927in}{2.280902in}}%
\pgfpathlineto{\pgfqpoint{3.742817in}{2.279196in}}%
\pgfpathlineto{\pgfqpoint{3.745708in}{2.279457in}}%
\pgfpathlineto{\pgfqpoint{3.751488in}{2.281864in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{2.281988in}}%
\pgfpathlineto{\pgfqpoint{3.757269in}{2.280257in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{2.284107in}}%
\pgfpathlineto{\pgfqpoint{3.771722in}{2.278669in}}%
\pgfpathlineto{\pgfqpoint{3.774612in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{3.783283in}{2.281667in}}%
\pgfpathlineto{\pgfqpoint{3.789064in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{3.800626in}{2.283620in}}%
\pgfpathlineto{\pgfqpoint{3.803517in}{2.281389in}}%
\pgfpathlineto{\pgfqpoint{3.806407in}{2.282541in}}%
\pgfpathlineto{\pgfqpoint{3.809298in}{2.282006in}}%
\pgfpathlineto{\pgfqpoint{3.812188in}{2.279543in}}%
\pgfpathlineto{\pgfqpoint{3.823750in}{2.281275in}}%
\pgfpathlineto{\pgfqpoint{3.826640in}{2.279301in}}%
\pgfpathlineto{\pgfqpoint{3.832421in}{2.279139in}}%
\pgfpathlineto{\pgfqpoint{3.835312in}{2.281904in}}%
\pgfpathlineto{\pgfqpoint{3.838202in}{2.282392in}}%
\pgfpathlineto{\pgfqpoint{3.841093in}{2.279578in}}%
\pgfpathlineto{\pgfqpoint{3.843983in}{2.278822in}}%
\pgfpathlineto{\pgfqpoint{3.846874in}{2.281278in}}%
\pgfpathlineto{\pgfqpoint{3.852655in}{2.280908in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{2.281356in}}%
\pgfpathlineto{\pgfqpoint{3.864216in}{2.280718in}}%
\pgfpathlineto{\pgfqpoint{3.867107in}{2.279162in}}%
\pgfpathlineto{\pgfqpoint{3.869997in}{2.281161in}}%
\pgfpathlineto{\pgfqpoint{3.872888in}{2.281470in}}%
\pgfpathlineto{\pgfqpoint{3.875778in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{3.878669in}{2.279231in}}%
\pgfpathlineto{\pgfqpoint{3.884450in}{2.279985in}}%
\pgfpathlineto{\pgfqpoint{3.890231in}{2.280601in}}%
\pgfpathlineto{\pgfqpoint{3.893121in}{2.279137in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{2.280718in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{2.281961in}}%
\pgfpathlineto{\pgfqpoint{3.910464in}{2.280983in}}%
\pgfpathlineto{\pgfqpoint{3.913354in}{2.278056in}}%
\pgfpathlineto{\pgfqpoint{3.916245in}{2.277436in}}%
\pgfpathlineto{\pgfqpoint{3.919135in}{2.281081in}}%
\pgfpathlineto{\pgfqpoint{3.922026in}{2.278643in}}%
\pgfpathlineto{\pgfqpoint{3.924916in}{2.280084in}}%
\pgfpathlineto{\pgfqpoint{3.930697in}{2.278824in}}%
\pgfpathlineto{\pgfqpoint{3.933587in}{2.282347in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{2.278542in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{2.278811in}}%
\pgfpathlineto{\pgfqpoint{3.945149in}{2.280590in}}%
\pgfpathlineto{\pgfqpoint{3.950930in}{2.277331in}}%
\pgfpathlineto{\pgfqpoint{3.965382in}{2.283265in}}%
\pgfpathlineto{\pgfqpoint{3.971163in}{2.280931in}}%
\pgfpathlineto{\pgfqpoint{3.974054in}{2.281358in}}%
\pgfpathlineto{\pgfqpoint{3.976944in}{2.280235in}}%
\pgfpathlineto{\pgfqpoint{3.982725in}{2.282370in}}%
\pgfpathlineto{\pgfqpoint{3.985616in}{2.281024in}}%
\pgfpathlineto{\pgfqpoint{3.991397in}{2.284753in}}%
\pgfpathlineto{\pgfqpoint{3.994287in}{2.279250in}}%
\pgfpathlineto{\pgfqpoint{3.997178in}{2.278975in}}%
\pgfpathlineto{\pgfqpoint{4.000068in}{2.277545in}}%
\pgfpathlineto{\pgfqpoint{4.011630in}{2.282202in}}%
\pgfpathlineto{\pgfqpoint{4.017411in}{2.277698in}}%
\pgfpathlineto{\pgfqpoint{4.026082in}{2.281359in}}%
\pgfpathlineto{\pgfqpoint{4.028973in}{2.280800in}}%
\pgfpathlineto{\pgfqpoint{4.031863in}{2.281934in}}%
\pgfpathlineto{\pgfqpoint{4.034754in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{4.046315in}{2.281394in}}%
\pgfpathlineto{\pgfqpoint{4.049206in}{2.279990in}}%
\pgfpathlineto{\pgfqpoint{4.052096in}{2.279879in}}%
\pgfpathlineto{\pgfqpoint{4.057877in}{2.281538in}}%
\pgfpathlineto{\pgfqpoint{4.060768in}{2.280886in}}%
\pgfpathlineto{\pgfqpoint{4.063658in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{4.072329in}{2.279110in}}%
\pgfpathlineto{\pgfqpoint{4.081001in}{2.283419in}}%
\pgfpathlineto{\pgfqpoint{4.089672in}{2.277206in}}%
\pgfpathlineto{\pgfqpoint{4.095453in}{2.281140in}}%
\pgfpathlineto{\pgfqpoint{4.107015in}{2.279044in}}%
\pgfpathlineto{\pgfqpoint{4.112796in}{2.281309in}}%
\pgfpathlineto{\pgfqpoint{4.118577in}{2.281658in}}%
\pgfpathlineto{\pgfqpoint{4.124358in}{2.283278in}}%
\pgfpathlineto{\pgfqpoint{4.127248in}{2.279737in}}%
\pgfpathlineto{\pgfqpoint{4.130139in}{2.278645in}}%
\pgfpathlineto{\pgfqpoint{4.133029in}{2.281684in}}%
\pgfpathlineto{\pgfqpoint{4.138810in}{2.281633in}}%
\pgfpathlineto{\pgfqpoint{4.141701in}{2.278910in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{2.281159in}}%
\pgfpathlineto{\pgfqpoint{4.147481in}{2.281543in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{2.278654in}}%
\pgfpathlineto{\pgfqpoint{4.161934in}{2.281450in}}%
\pgfpathlineto{\pgfqpoint{4.182167in}{2.279853in}}%
\pgfpathlineto{\pgfqpoint{4.185057in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{4.190838in}{2.280991in}}%
\pgfpathlineto{\pgfqpoint{4.193729in}{2.280946in}}%
\pgfpathlineto{\pgfqpoint{4.199510in}{2.278943in}}%
\pgfpathlineto{\pgfqpoint{4.205291in}{2.279094in}}%
\pgfpathlineto{\pgfqpoint{4.208181in}{2.281942in}}%
\pgfpathlineto{\pgfqpoint{4.211072in}{2.279276in}}%
\pgfpathlineto{\pgfqpoint{4.213962in}{2.280173in}}%
\pgfpathlineto{\pgfqpoint{4.216852in}{2.279461in}}%
\pgfpathlineto{\pgfqpoint{4.219743in}{2.280827in}}%
\pgfpathlineto{\pgfqpoint{4.222633in}{2.283542in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{2.282264in}}%
\pgfpathlineto{\pgfqpoint{4.228414in}{2.282478in}}%
\pgfpathlineto{\pgfqpoint{4.231305in}{2.280933in}}%
\pgfpathlineto{\pgfqpoint{4.234195in}{2.282261in}}%
\pgfpathlineto{\pgfqpoint{4.245757in}{2.281533in}}%
\pgfpathlineto{\pgfqpoint{4.248648in}{2.279060in}}%
\pgfpathlineto{\pgfqpoint{4.251538in}{2.278413in}}%
\pgfpathlineto{\pgfqpoint{4.254428in}{2.280450in}}%
\pgfpathlineto{\pgfqpoint{4.257319in}{2.280991in}}%
\pgfpathlineto{\pgfqpoint{4.263100in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{4.268881in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{4.271771in}{2.278696in}}%
\pgfpathlineto{\pgfqpoint{4.274662in}{2.282665in}}%
\pgfpathlineto{\pgfqpoint{4.277552in}{2.283466in}}%
\pgfpathlineto{\pgfqpoint{4.286224in}{2.279893in}}%
\pgfpathlineto{\pgfqpoint{4.289114in}{2.279662in}}%
\pgfpathlineto{\pgfqpoint{4.292004in}{2.281473in}}%
\pgfpathlineto{\pgfqpoint{4.294895in}{2.278835in}}%
\pgfpathlineto{\pgfqpoint{4.300676in}{2.279120in}}%
\pgfpathlineto{\pgfqpoint{4.303566in}{2.275760in}}%
\pgfpathlineto{\pgfqpoint{4.309347in}{2.281977in}}%
\pgfpathlineto{\pgfqpoint{4.312238in}{2.282868in}}%
\pgfpathlineto{\pgfqpoint{4.315128in}{2.280459in}}%
\pgfpathlineto{\pgfqpoint{4.323799in}{2.282057in}}%
\pgfpathlineto{\pgfqpoint{4.326690in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{4.329580in}{2.282275in}}%
\pgfpathlineto{\pgfqpoint{4.332471in}{2.280020in}}%
\pgfpathlineto{\pgfqpoint{4.335361in}{2.280588in}}%
\pgfpathlineto{\pgfqpoint{4.338252in}{2.282812in}}%
\pgfpathlineto{\pgfqpoint{4.346923in}{2.279669in}}%
\pgfpathlineto{\pgfqpoint{4.349814in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{4.358485in}{2.280552in}}%
\pgfpathlineto{\pgfqpoint{4.361375in}{2.278492in}}%
\pgfpathlineto{\pgfqpoint{4.364266in}{2.280886in}}%
\pgfpathlineto{\pgfqpoint{4.370047in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{4.375828in}{2.281174in}}%
\pgfpathlineto{\pgfqpoint{4.378718in}{2.279568in}}%
\pgfpathlineto{\pgfqpoint{4.384499in}{2.280596in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{2.278982in}}%
\pgfpathlineto{\pgfqpoint{4.390280in}{2.281564in}}%
\pgfpathlineto{\pgfqpoint{4.393171in}{2.280642in}}%
\pgfpathlineto{\pgfqpoint{4.401842in}{2.282694in}}%
\pgfpathlineto{\pgfqpoint{4.407623in}{2.280456in}}%
\pgfpathlineto{\pgfqpoint{4.410513in}{2.281683in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{2.279558in}}%
\pgfpathlineto{\pgfqpoint{4.422075in}{2.276777in}}%
\pgfpathlineto{\pgfqpoint{4.424966in}{2.280282in}}%
\pgfpathlineto{\pgfqpoint{4.427856in}{2.281726in}}%
\pgfpathlineto{\pgfqpoint{4.430747in}{2.281322in}}%
\pgfpathlineto{\pgfqpoint{4.433637in}{2.283269in}}%
\pgfpathlineto{\pgfqpoint{4.436527in}{2.279945in}}%
\pgfpathlineto{\pgfqpoint{4.445199in}{2.281357in}}%
\pgfpathlineto{\pgfqpoint{4.448089in}{2.279625in}}%
\pgfpathlineto{\pgfqpoint{4.450980in}{2.280281in}}%
\pgfpathlineto{\pgfqpoint{4.453870in}{2.279570in}}%
\pgfpathlineto{\pgfqpoint{4.456761in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{4.462542in}{2.279886in}}%
\pgfpathlineto{\pgfqpoint{4.465432in}{2.277743in}}%
\pgfpathlineto{\pgfqpoint{4.468322in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{4.479884in}{2.279108in}}%
\pgfpathlineto{\pgfqpoint{4.485665in}{2.279442in}}%
\pgfpathlineto{\pgfqpoint{4.491446in}{2.279129in}}%
\pgfpathlineto{\pgfqpoint{4.500118in}{2.280583in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{4.505898in}{2.278492in}}%
\pgfpathlineto{\pgfqpoint{4.511679in}{2.279844in}}%
\pgfpathlineto{\pgfqpoint{4.517460in}{2.280069in}}%
\pgfpathlineto{\pgfqpoint{4.520351in}{2.277202in}}%
\pgfpathlineto{\pgfqpoint{4.523241in}{2.280849in}}%
\pgfpathlineto{\pgfqpoint{4.531913in}{2.280813in}}%
\pgfpathlineto{\pgfqpoint{4.534803in}{2.283562in}}%
\pgfpathlineto{\pgfqpoint{4.537694in}{2.281934in}}%
\pgfpathlineto{\pgfqpoint{4.540584in}{2.281591in}}%
\pgfpathlineto{\pgfqpoint{4.543474in}{2.283479in}}%
\pgfpathlineto{\pgfqpoint{4.546365in}{2.283129in}}%
\pgfpathlineto{\pgfqpoint{4.549255in}{2.279942in}}%
\pgfpathlineto{\pgfqpoint{4.552146in}{2.278984in}}%
\pgfpathlineto{\pgfqpoint{4.557927in}{2.280486in}}%
\pgfpathlineto{\pgfqpoint{4.560817in}{2.279133in}}%
\pgfpathlineto{\pgfqpoint{4.566598in}{2.280977in}}%
\pgfpathlineto{\pgfqpoint{4.569489in}{2.279408in}}%
\pgfpathlineto{\pgfqpoint{4.572379in}{2.280740in}}%
\pgfpathlineto{\pgfqpoint{4.575270in}{2.279538in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{2.279602in}}%
\pgfpathlineto{\pgfqpoint{4.586831in}{2.277741in}}%
\pgfpathlineto{\pgfqpoint{4.589722in}{2.279114in}}%
\pgfpathlineto{\pgfqpoint{4.592612in}{2.277709in}}%
\pgfpathlineto{\pgfqpoint{4.595503in}{2.278158in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{2.282725in}}%
\pgfpathlineto{\pgfqpoint{4.607065in}{2.279229in}}%
\pgfpathlineto{\pgfqpoint{4.609955in}{2.282215in}}%
\pgfpathlineto{\pgfqpoint{4.612845in}{2.281061in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{2.282014in}}%
\pgfpathlineto{\pgfqpoint{4.621517in}{2.282540in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.279499in}}%
\pgfpathlineto{\pgfqpoint{4.627298in}{2.280785in}}%
\pgfpathlineto{\pgfqpoint{4.630188in}{2.280565in}}%
\pgfpathlineto{\pgfqpoint{4.633079in}{2.282054in}}%
\pgfpathlineto{\pgfqpoint{4.638860in}{2.279427in}}%
\pgfpathlineto{\pgfqpoint{4.641750in}{2.280452in}}%
\pgfpathlineto{\pgfqpoint{4.644641in}{2.279710in}}%
\pgfpathlineto{\pgfqpoint{4.647531in}{2.281446in}}%
\pgfpathlineto{\pgfqpoint{4.659093in}{2.279984in}}%
\pgfpathlineto{\pgfqpoint{4.661983in}{2.283749in}}%
\pgfpathlineto{\pgfqpoint{4.664874in}{2.284144in}}%
\pgfpathlineto{\pgfqpoint{4.670655in}{2.280176in}}%
\pgfpathlineto{\pgfqpoint{4.673545in}{2.280904in}}%
\pgfpathlineto{\pgfqpoint{4.679326in}{2.284325in}}%
\pgfpathlineto{\pgfqpoint{4.685107in}{2.276764in}}%
\pgfpathlineto{\pgfqpoint{4.690888in}{2.279463in}}%
\pgfpathlineto{\pgfqpoint{4.693778in}{2.280968in}}%
\pgfpathlineto{\pgfqpoint{4.696669in}{2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.699559in}{2.279985in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{2.282067in}}%
\pgfpathlineto{\pgfqpoint{4.705340in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{4.711121in}{2.282239in}}%
\pgfpathlineto{\pgfqpoint{4.714012in}{2.280247in}}%
\pgfpathlineto{\pgfqpoint{4.719793in}{2.281188in}}%
\pgfpathlineto{\pgfqpoint{4.722683in}{2.278655in}}%
\pgfpathlineto{\pgfqpoint{4.725573in}{2.281683in}}%
\pgfpathlineto{\pgfqpoint{4.734245in}{2.279042in}}%
\pgfpathlineto{\pgfqpoint{4.737135in}{2.282219in}}%
\pgfpathlineto{\pgfqpoint{4.740026in}{2.281128in}}%
\pgfpathlineto{\pgfqpoint{4.742916in}{2.282369in}}%
\pgfpathlineto{\pgfqpoint{4.754478in}{2.279009in}}%
\pgfpathlineto{\pgfqpoint{4.757368in}{2.278270in}}%
\pgfpathlineto{\pgfqpoint{4.763149in}{2.284026in}}%
\pgfpathlineto{\pgfqpoint{4.766040in}{2.281427in}}%
\pgfpathlineto{\pgfqpoint{4.768930in}{2.281385in}}%
\pgfpathlineto{\pgfqpoint{4.771821in}{2.283075in}}%
\pgfpathlineto{\pgfqpoint{4.774711in}{2.281170in}}%
\pgfpathlineto{\pgfqpoint{4.777602in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{4.780492in}{2.281428in}}%
\pgfpathlineto{\pgfqpoint{4.783383in}{2.282869in}}%
\pgfpathlineto{\pgfqpoint{4.786273in}{2.279636in}}%
\pgfpathlineto{\pgfqpoint{4.789164in}{2.278907in}}%
\pgfpathlineto{\pgfqpoint{4.792054in}{2.282888in}}%
\pgfpathlineto{\pgfqpoint{4.797835in}{2.277417in}}%
\pgfpathlineto{\pgfqpoint{4.803616in}{2.283929in}}%
\pgfpathlineto{\pgfqpoint{4.809397in}{2.282188in}}%
\pgfpathlineto{\pgfqpoint{4.812287in}{2.285730in}}%
\pgfpathlineto{\pgfqpoint{4.815178in}{2.281417in}}%
\pgfpathlineto{\pgfqpoint{4.823849in}{2.280364in}}%
\pgfpathlineto{\pgfqpoint{4.826740in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{4.838301in}{2.282102in}}%
\pgfpathlineto{\pgfqpoint{4.844082in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{4.846973in}{2.277530in}}%
\pgfpathlineto{\pgfqpoint{4.852754in}{2.282707in}}%
\pgfpathlineto{\pgfqpoint{4.858535in}{2.279574in}}%
\pgfpathlineto{\pgfqpoint{4.861425in}{2.281368in}}%
\pgfpathlineto{\pgfqpoint{4.864315in}{2.279887in}}%
\pgfpathlineto{\pgfqpoint{4.867206in}{2.281586in}}%
\pgfpathlineto{\pgfqpoint{4.872987in}{2.278930in}}%
\pgfpathlineto{\pgfqpoint{4.875877in}{2.284020in}}%
\pgfpathlineto{\pgfqpoint{4.878768in}{2.282679in}}%
\pgfpathlineto{\pgfqpoint{4.881658in}{2.284989in}}%
\pgfpathlineto{\pgfqpoint{4.887439in}{2.281782in}}%
\pgfpathlineto{\pgfqpoint{4.890330in}{2.283231in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{2.280902in}}%
\pgfpathlineto{\pgfqpoint{4.896111in}{2.280016in}}%
\pgfpathlineto{\pgfqpoint{4.899001in}{2.282213in}}%
\pgfpathlineto{\pgfqpoint{4.904782in}{2.280429in}}%
\pgfpathlineto{\pgfqpoint{4.913453in}{2.281051in}}%
\pgfpathlineto{\pgfqpoint{4.916344in}{2.281901in}}%
\pgfpathlineto{\pgfqpoint{4.919234in}{2.284053in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{2.281308in}}%
\pgfpathlineto{\pgfqpoint{4.927906in}{2.282467in}}%
\pgfpathlineto{\pgfqpoint{4.930796in}{2.281201in}}%
\pgfpathlineto{\pgfqpoint{4.945248in}{2.283192in}}%
\pgfpathlineto{\pgfqpoint{4.951029in}{2.277863in}}%
\pgfpathlineto{\pgfqpoint{4.953920in}{2.279228in}}%
\pgfpathlineto{\pgfqpoint{4.956810in}{2.282796in}}%
\pgfpathlineto{\pgfqpoint{4.959701in}{2.279064in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{2.280763in}}%
\pgfpathlineto{\pgfqpoint{4.974153in}{2.278238in}}%
\pgfpathlineto{\pgfqpoint{4.979934in}{2.278827in}}%
\pgfpathlineto{\pgfqpoint{4.982824in}{2.283149in}}%
\pgfpathlineto{\pgfqpoint{4.988605in}{2.281342in}}%
\pgfpathlineto{\pgfqpoint{4.997277in}{2.282982in}}%
\pgfpathlineto{\pgfqpoint{5.003058in}{2.281988in}}%
\pgfpathlineto{\pgfqpoint{5.005948in}{2.283374in}}%
\pgfpathlineto{\pgfqpoint{5.008838in}{2.281399in}}%
\pgfpathlineto{\pgfqpoint{5.014619in}{2.281476in}}%
\pgfpathlineto{\pgfqpoint{5.031962in}{2.279888in}}%
\pgfpathlineto{\pgfqpoint{5.037743in}{2.278456in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{2.283369in}}%
\pgfpathlineto{\pgfqpoint{5.046414in}{2.278941in}}%
\pgfpathlineto{\pgfqpoint{5.049305in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{5.052195in}{2.279120in}}%
\pgfpathlineto{\pgfqpoint{5.055086in}{2.283118in}}%
\pgfpathlineto{\pgfqpoint{5.057976in}{2.279686in}}%
\pgfpathlineto{\pgfqpoint{5.060867in}{2.281138in}}%
\pgfpathlineto{\pgfqpoint{5.066648in}{2.280578in}}%
\pgfpathlineto{\pgfqpoint{5.069538in}{2.276588in}}%
\pgfpathlineto{\pgfqpoint{5.078210in}{2.278656in}}%
\pgfpathlineto{\pgfqpoint{5.081100in}{2.277143in}}%
\pgfpathlineto{\pgfqpoint{5.089771in}{2.282702in}}%
\pgfpathlineto{\pgfqpoint{5.092662in}{2.278918in}}%
\pgfpathlineto{\pgfqpoint{5.095552in}{2.280679in}}%
\pgfpathlineto{\pgfqpoint{5.098443in}{2.277886in}}%
\pgfpathlineto{\pgfqpoint{5.101333in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{5.104224in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{5.107114in}{2.280008in}}%
\pgfpathlineto{\pgfqpoint{5.110005in}{1.941559in}}%
\pgfpathlineto{\pgfqpoint{5.112895in}{0.947596in}}%
\pgfpathlineto{\pgfqpoint{5.115786in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{5.118676in}{0.667301in}}%
\pgfpathlineto{\pgfqpoint{5.124457in}{0.916452in}}%
\pgfpathlineto{\pgfqpoint{5.133128in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{5.144690in}{1.390234in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{5.162033in}{1.611457in}}%
\pgfpathlineto{\pgfqpoint{5.170704in}{1.688272in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{1.754725in}}%
\pgfpathlineto{\pgfqpoint{5.182266in}{1.768987in}}%
\pgfpathlineto{\pgfqpoint{5.188047in}{1.807939in}}%
\pgfpathlineto{\pgfqpoint{5.193828in}{1.837335in}}%
\pgfpathlineto{\pgfqpoint{5.208280in}{1.906464in}}%
\pgfpathlineto{\pgfqpoint{5.222733in}{1.953994in}}%
\pgfpathlineto{\pgfqpoint{5.225623in}{1.960071in}}%
\pgfpathlineto{\pgfqpoint{5.234294in}{1.985260in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.001978in}}%
\pgfpathlineto{\pgfqpoint{5.245856in}{2.017566in}}%
\pgfpathlineto{\pgfqpoint{5.248747in}{2.025960in}}%
\pgfpathlineto{\pgfqpoint{5.251637in}{2.027721in}}%
\pgfpathlineto{\pgfqpoint{5.283432in}{2.087445in}}%
\pgfpathlineto{\pgfqpoint{5.286323in}{2.089381in}}%
\pgfpathlineto{\pgfqpoint{5.289213in}{2.096976in}}%
\pgfpathlineto{\pgfqpoint{5.292104in}{2.097830in}}%
\pgfpathlineto{\pgfqpoint{5.294994in}{2.101140in}}%
\pgfpathlineto{\pgfqpoint{5.297884in}{2.107663in}}%
\pgfpathlineto{\pgfqpoint{5.300775in}{2.108272in}}%
\pgfpathlineto{\pgfqpoint{5.309446in}{2.114575in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{2.124585in}}%
\pgfpathlineto{\pgfqpoint{5.321008in}{2.131917in}}%
\pgfpathlineto{\pgfqpoint{5.323899in}{2.132126in}}%
\pgfpathlineto{\pgfqpoint{5.329680in}{2.135896in}}%
\pgfpathlineto{\pgfqpoint{5.332570in}{2.140055in}}%
\pgfpathlineto{\pgfqpoint{5.335460in}{2.140374in}}%
\pgfpathlineto{\pgfqpoint{5.341241in}{2.149776in}}%
\pgfpathlineto{\pgfqpoint{5.347022in}{2.150896in}}%
\pgfpathlineto{\pgfqpoint{5.355694in}{2.158703in}}%
\pgfpathlineto{\pgfqpoint{5.358584in}{2.158432in}}%
\pgfpathlineto{\pgfqpoint{5.361475in}{2.162286in}}%
\pgfpathlineto{\pgfqpoint{5.367256in}{2.165980in}}%
\pgfpathlineto{\pgfqpoint{5.370146in}{2.169451in}}%
\pgfpathlineto{\pgfqpoint{5.375927in}{2.173034in}}%
\pgfpathlineto{\pgfqpoint{5.378817in}{2.172222in}}%
\pgfpathlineto{\pgfqpoint{5.390379in}{2.180257in}}%
\pgfpathlineto{\pgfqpoint{5.393270in}{2.180907in}}%
\pgfpathlineto{\pgfqpoint{5.399051in}{2.186998in}}%
\pgfpathlineto{\pgfqpoint{5.401941in}{2.185747in}}%
\pgfpathlineto{\pgfqpoint{5.404831in}{2.186527in}}%
\pgfpathlineto{\pgfqpoint{5.407722in}{2.190013in}}%
\pgfpathlineto{\pgfqpoint{5.413503in}{2.190836in}}%
\pgfpathlineto{\pgfqpoint{5.416393in}{2.194828in}}%
\pgfpathlineto{\pgfqpoint{5.422174in}{2.197822in}}%
\pgfpathlineto{\pgfqpoint{5.425065in}{2.195144in}}%
\pgfpathlineto{\pgfqpoint{5.427955in}{2.197553in}}%
\pgfpathlineto{\pgfqpoint{5.430846in}{2.202375in}}%
\pgfpathlineto{\pgfqpoint{5.433736in}{2.202102in}}%
\pgfpathlineto{\pgfqpoint{5.436627in}{2.204765in}}%
\pgfpathlineto{\pgfqpoint{5.439517in}{2.205309in}}%
\pgfpathlineto{\pgfqpoint{5.442407in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{5.445298in}{2.202624in}}%
\pgfpathlineto{\pgfqpoint{5.451079in}{2.208931in}}%
\pgfpathlineto{\pgfqpoint{5.462641in}{2.208299in}}%
\pgfpathlineto{\pgfqpoint{5.468422in}{2.211026in}}%
\pgfpathlineto{\pgfqpoint{5.477093in}{2.215229in}}%
\pgfpathlineto{\pgfqpoint{5.485764in}{2.215618in}}%
\pgfpathlineto{\pgfqpoint{5.488655in}{2.216818in}}%
\pgfpathlineto{\pgfqpoint{5.491545in}{2.215270in}}%
\pgfpathlineto{\pgfqpoint{5.494436in}{2.216108in}}%
\pgfpathlineto{\pgfqpoint{5.500217in}{2.222584in}}%
\pgfpathlineto{\pgfqpoint{5.503107in}{2.223731in}}%
\pgfpathlineto{\pgfqpoint{5.505998in}{2.222802in}}%
\pgfpathlineto{\pgfqpoint{5.508888in}{2.223338in}}%
\pgfpathlineto{\pgfqpoint{5.511779in}{2.220800in}}%
\pgfpathlineto{\pgfqpoint{5.520450in}{2.225215in}}%
\pgfpathlineto{\pgfqpoint{5.523340in}{2.225335in}}%
\pgfpathlineto{\pgfqpoint{5.526231in}{2.228984in}}%
\pgfpathlineto{\pgfqpoint{5.529121in}{2.228070in}}%
\pgfpathlineto{\pgfqpoint{5.532012in}{2.225703in}}%
\pgfpathlineto{\pgfqpoint{5.534902in}{2.229636in}}%
\pgfpathlineto{\pgfqpoint{5.537793in}{2.230698in}}%
\pgfpathlineto{\pgfqpoint{5.540683in}{2.229772in}}%
\pgfpathlineto{\pgfqpoint{5.543574in}{2.230513in}}%
\pgfpathlineto{\pgfqpoint{5.546464in}{2.228936in}}%
\pgfpathlineto{\pgfqpoint{5.552245in}{2.229430in}}%
\pgfpathlineto{\pgfqpoint{5.555135in}{2.232318in}}%
\pgfpathlineto{\pgfqpoint{5.560916in}{2.234657in}}%
\pgfpathlineto{\pgfqpoint{5.563807in}{2.231976in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{2.232137in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{2.231036in}}%
\pgfpathlineto{\pgfqpoint{5.572478in}{2.231877in}}%
\pgfpathlineto{\pgfqpoint{5.578259in}{2.237754in}}%
\pgfpathlineto{\pgfqpoint{5.584040in}{2.236937in}}%
\pgfpathlineto{\pgfqpoint{5.589821in}{2.239073in}}%
\pgfpathlineto{\pgfqpoint{5.595602in}{2.243940in}}%
\pgfpathlineto{\pgfqpoint{5.598492in}{2.240662in}}%
\pgfpathlineto{\pgfqpoint{5.601383in}{2.241170in}}%
\pgfpathlineto{\pgfqpoint{5.607164in}{2.245729in}}%
\pgfpathlineto{\pgfqpoint{5.618726in}{2.244123in}}%
\pgfpathlineto{\pgfqpoint{5.621616in}{2.244319in}}%
\pgfpathlineto{\pgfqpoint{5.624506in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{5.630287in}{2.246190in}}%
\pgfpathlineto{\pgfqpoint{5.633178in}{2.246707in}}%
\pgfpathlineto{\pgfqpoint{5.636068in}{2.245040in}}%
\pgfpathlineto{\pgfqpoint{5.644740in}{2.248812in}}%
\pgfpathlineto{\pgfqpoint{5.647630in}{2.249150in}}%
\pgfpathlineto{\pgfqpoint{5.653411in}{2.246286in}}%
\pgfpathlineto{\pgfqpoint{5.656302in}{2.248262in}}%
\pgfpathlineto{\pgfqpoint{5.659192in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{5.662082in}{2.250279in}}%
\pgfpathlineto{\pgfqpoint{5.664973in}{2.250474in}}%
\pgfpathlineto{\pgfqpoint{5.667863in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{5.679425in}{2.252752in}}%
\pgfpathlineto{\pgfqpoint{5.682316in}{2.255999in}}%
\pgfpathlineto{\pgfqpoint{5.688097in}{2.250272in}}%
\pgfpathlineto{\pgfqpoint{5.693877in}{2.252672in}}%
\pgfpathlineto{\pgfqpoint{5.696768in}{2.249855in}}%
\pgfpathlineto{\pgfqpoint{5.699658in}{2.255465in}}%
\pgfpathlineto{\pgfqpoint{5.702549in}{2.252255in}}%
\pgfpathlineto{\pgfqpoint{5.705439in}{2.251275in}}%
\pgfpathlineto{\pgfqpoint{5.714111in}{2.252189in}}%
\pgfpathlineto{\pgfqpoint{5.717001in}{2.257755in}}%
\pgfpathlineto{\pgfqpoint{5.719892in}{2.257338in}}%
\pgfpathlineto{\pgfqpoint{5.725673in}{2.252596in}}%
\pgfpathlineto{\pgfqpoint{5.728563in}{2.251984in}}%
\pgfpathlineto{\pgfqpoint{5.734344in}{2.258134in}}%
\pgfpathlineto{\pgfqpoint{5.740125in}{2.254674in}}%
\pgfpathlineto{\pgfqpoint{5.748796in}{2.259614in}}%
\pgfpathlineto{\pgfqpoint{5.751687in}{2.256829in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{2.258274in}}%
\pgfpathlineto{\pgfqpoint{5.757468in}{2.258453in}}%
\pgfpathlineto{\pgfqpoint{5.763249in}{2.254409in}}%
\pgfpathlineto{\pgfqpoint{5.766139in}{2.257635in}}%
\pgfpathlineto{\pgfqpoint{5.771920in}{2.255390in}}%
\pgfpathlineto{\pgfqpoint{5.774810in}{2.256691in}}%
\pgfpathlineto{\pgfqpoint{5.777701in}{2.259496in}}%
\pgfpathlineto{\pgfqpoint{5.780591in}{2.260475in}}%
\pgfpathlineto{\pgfqpoint{5.783482in}{2.259949in}}%
\pgfpathlineto{\pgfqpoint{5.786372in}{2.263217in}}%
\pgfpathlineto{\pgfqpoint{5.789263in}{2.262405in}}%
\pgfpathlineto{\pgfqpoint{5.792153in}{2.259116in}}%
\pgfpathlineto{\pgfqpoint{5.795044in}{2.257816in}}%
\pgfpathlineto{\pgfqpoint{5.797934in}{2.258729in}}%
\pgfpathlineto{\pgfqpoint{5.800825in}{2.258107in}}%
\pgfpathlineto{\pgfqpoint{5.806605in}{2.259197in}}%
\pgfpathlineto{\pgfqpoint{5.809496in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{5.823948in}{2.262341in}}%
\pgfpathlineto{\pgfqpoint{5.826839in}{2.261032in}}%
\pgfpathlineto{\pgfqpoint{5.832620in}{2.263676in}}%
\pgfpathlineto{\pgfqpoint{5.835510in}{2.260153in}}%
\pgfpathlineto{\pgfqpoint{5.841291in}{2.262617in}}%
\pgfpathlineto{\pgfqpoint{5.844181in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{5.847072in}{2.261924in}}%
\pgfpathlineto{\pgfqpoint{5.852853in}{2.261991in}}%
\pgfpathlineto{\pgfqpoint{5.855743in}{2.264456in}}%
\pgfpathlineto{\pgfqpoint{5.867305in}{2.265431in}}%
\pgfpathlineto{\pgfqpoint{5.870196in}{2.263216in}}%
\pgfpathlineto{\pgfqpoint{5.878867in}{2.262417in}}%
\pgfpathlineto{\pgfqpoint{5.881757in}{2.263815in}}%
\pgfpathlineto{\pgfqpoint{5.884648in}{2.261710in}}%
\pgfpathlineto{\pgfqpoint{5.887538in}{2.264382in}}%
\pgfpathlineto{\pgfqpoint{5.893319in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{5.896210in}{2.265490in}}%
\pgfpathlineto{\pgfqpoint{5.899100in}{2.263072in}}%
\pgfpathlineto{\pgfqpoint{5.901991in}{2.263400in}}%
\pgfpathlineto{\pgfqpoint{5.904881in}{2.265191in}}%
\pgfpathlineto{\pgfqpoint{5.910662in}{2.265512in}}%
\pgfpathlineto{\pgfqpoint{5.913552in}{2.267860in}}%
\pgfpathlineto{\pgfqpoint{5.922224in}{2.263595in}}%
\pgfpathlineto{\pgfqpoint{5.925114in}{2.263883in}}%
\pgfpathlineto{\pgfqpoint{5.928005in}{2.267274in}}%
\pgfpathlineto{\pgfqpoint{5.930895in}{2.267564in}}%
\pgfpathlineto{\pgfqpoint{5.933786in}{2.264695in}}%
\pgfpathlineto{\pgfqpoint{5.936676in}{2.264021in}}%
\pgfpathlineto{\pgfqpoint{5.945348in}{2.266456in}}%
\pgfpathlineto{\pgfqpoint{5.951128in}{2.265463in}}%
\pgfpathlineto{\pgfqpoint{5.962690in}{2.266960in}}%
\pgfpathlineto{\pgfqpoint{5.965581in}{2.265200in}}%
\pgfpathlineto{\pgfqpoint{5.971362in}{2.267039in}}%
\pgfpathlineto{\pgfqpoint{5.980033in}{2.266897in}}%
\pgfpathlineto{\pgfqpoint{5.982923in}{2.268750in}}%
\pgfpathlineto{\pgfqpoint{5.985814in}{2.269076in}}%
\pgfpathlineto{\pgfqpoint{5.988704in}{2.268255in}}%
\pgfpathlineto{\pgfqpoint{5.991595in}{2.265997in}}%
\pgfpathlineto{\pgfqpoint{5.994485in}{2.268158in}}%
\pgfpathlineto{\pgfqpoint{5.997376in}{2.266556in}}%
\pgfpathlineto{\pgfqpoint{6.008938in}{2.270048in}}%
\pgfpathlineto{\pgfqpoint{6.017609in}{2.266870in}}%
\pgfpathlineto{\pgfqpoint{6.020499in}{2.268961in}}%
\pgfpathlineto{\pgfqpoint{6.023390in}{2.268053in}}%
\pgfpathlineto{\pgfqpoint{6.026280in}{2.270527in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.271387in}}%
\pgfpathlineto{\pgfqpoint{6.032061in}{2.269809in}}%
\pgfpathlineto{\pgfqpoint{6.040733in}{2.270588in}}%
\pgfpathlineto{\pgfqpoint{6.043623in}{2.268316in}}%
\pgfpathlineto{\pgfqpoint{6.046514in}{2.268352in}}%
\pgfpathlineto{\pgfqpoint{6.049404in}{2.272331in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{2.272847in}}%
\pgfpathlineto{\pgfqpoint{6.055185in}{2.269745in}}%
\pgfpathlineto{\pgfqpoint{6.058075in}{2.271375in}}%
\pgfpathlineto{\pgfqpoint{6.063856in}{2.269488in}}%
\pgfpathlineto{\pgfqpoint{6.066747in}{2.271520in}}%
\pgfpathlineto{\pgfqpoint{6.072528in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{6.075418in}{2.269161in}}%
\pgfpathlineto{\pgfqpoint{6.081199in}{2.269443in}}%
\pgfpathlineto{\pgfqpoint{6.084090in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{6.086980in}{2.268298in}}%
\pgfpathlineto{\pgfqpoint{6.089870in}{2.268506in}}%
\pgfpathlineto{\pgfqpoint{6.092761in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{6.095651in}{2.266267in}}%
\pgfpathlineto{\pgfqpoint{6.098542in}{2.270768in}}%
\pgfpathlineto{\pgfqpoint{6.104323in}{2.269343in}}%
\pgfpathlineto{\pgfqpoint{6.107213in}{2.272077in}}%
\pgfpathlineto{\pgfqpoint{6.110104in}{2.272646in}}%
\pgfpathlineto{\pgfqpoint{6.112994in}{2.271348in}}%
\pgfpathlineto{\pgfqpoint{6.115885in}{2.271963in}}%
\pgfpathlineto{\pgfqpoint{6.118775in}{2.270250in}}%
\pgfpathlineto{\pgfqpoint{6.124556in}{2.269862in}}%
\pgfpathlineto{\pgfqpoint{6.127446in}{2.268274in}}%
\pgfpathlineto{\pgfqpoint{6.136118in}{2.273505in}}%
\pgfpathlineto{\pgfqpoint{6.139008in}{2.273471in}}%
\pgfpathlineto{\pgfqpoint{6.144789in}{2.269896in}}%
\pgfpathlineto{\pgfqpoint{6.150570in}{2.272678in}}%
\pgfpathlineto{\pgfqpoint{6.153461in}{2.275276in}}%
\pgfpathlineto{\pgfqpoint{6.162132in}{2.272376in}}%
\pgfpathlineto{\pgfqpoint{6.165022in}{2.271562in}}%
\pgfpathlineto{\pgfqpoint{6.167913in}{2.273196in}}%
\pgfpathlineto{\pgfqpoint{6.170803in}{2.273519in}}%
\pgfpathlineto{\pgfqpoint{6.173694in}{2.270915in}}%
\pgfpathlineto{\pgfqpoint{6.176584in}{2.272847in}}%
\pgfpathlineto{\pgfqpoint{6.179475in}{2.272082in}}%
\pgfpathlineto{\pgfqpoint{6.182365in}{2.273913in}}%
\pgfpathlineto{\pgfqpoint{6.191037in}{2.276351in}}%
\pgfpathlineto{\pgfqpoint{6.193927in}{2.273403in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{2.273656in}}%
\pgfpathlineto{\pgfqpoint{6.202598in}{2.275899in}}%
\pgfpathlineto{\pgfqpoint{6.205489in}{2.273640in}}%
\pgfpathlineto{\pgfqpoint{6.208379in}{2.274827in}}%
\pgfpathlineto{\pgfqpoint{6.211270in}{2.277223in}}%
\pgfpathlineto{\pgfqpoint{6.214160in}{2.272053in}}%
\pgfpathlineto{\pgfqpoint{6.222832in}{2.273744in}}%
\pgfpathlineto{\pgfqpoint{6.225722in}{2.271564in}}%
\pgfpathlineto{\pgfqpoint{6.228613in}{2.270921in}}%
\pgfpathlineto{\pgfqpoint{6.231503in}{2.274925in}}%
\pgfpathlineto{\pgfqpoint{6.234393in}{2.275503in}}%
\pgfpathlineto{\pgfqpoint{6.237284in}{2.273440in}}%
\pgfpathlineto{\pgfqpoint{6.243065in}{2.273000in}}%
\pgfpathlineto{\pgfqpoint{6.248846in}{2.269300in}}%
\pgfpathlineto{\pgfqpoint{6.251736in}{2.271351in}}%
\pgfpathlineto{\pgfqpoint{6.254627in}{2.270399in}}%
\pgfpathlineto{\pgfqpoint{6.257517in}{2.272691in}}%
\pgfpathlineto{\pgfqpoint{6.274860in}{2.273728in}}%
\pgfpathlineto{\pgfqpoint{6.277750in}{2.273225in}}%
\pgfpathlineto{\pgfqpoint{6.280641in}{2.276444in}}%
\pgfpathlineto{\pgfqpoint{6.283531in}{2.275374in}}%
\pgfpathlineto{\pgfqpoint{6.286422in}{2.276295in}}%
\pgfpathlineto{\pgfqpoint{6.289312in}{2.273460in}}%
\pgfpathlineto{\pgfqpoint{6.292203in}{2.274728in}}%
\pgfpathlineto{\pgfqpoint{6.297984in}{2.270778in}}%
\pgfpathlineto{\pgfqpoint{6.300874in}{2.273345in}}%
\pgfpathlineto{\pgfqpoint{6.303765in}{2.274369in}}%
\pgfpathlineto{\pgfqpoint{6.306655in}{2.271849in}}%
\pgfpathlineto{\pgfqpoint{6.312436in}{2.275191in}}%
\pgfpathlineto{\pgfqpoint{6.318217in}{2.276494in}}%
\pgfpathlineto{\pgfqpoint{6.329779in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{6.332669in}{2.275088in}}%
\pgfpathlineto{\pgfqpoint{6.338450in}{2.271731in}}%
\pgfpathlineto{\pgfqpoint{6.341341in}{2.272523in}}%
\pgfpathlineto{\pgfqpoint{6.344231in}{2.275998in}}%
\pgfpathlineto{\pgfqpoint{6.355793in}{2.275049in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{2.276796in}}%
\pgfpathlineto{\pgfqpoint{6.367355in}{2.275696in}}%
\pgfpathlineto{\pgfqpoint{6.370245in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{6.373136in}{2.277243in}}%
\pgfpathlineto{\pgfqpoint{6.378916in}{2.274412in}}%
\pgfpathlineto{\pgfqpoint{6.381807in}{2.276143in}}%
\pgfpathlineto{\pgfqpoint{6.384697in}{2.275354in}}%
\pgfpathlineto{\pgfqpoint{6.387588in}{2.276031in}}%
\pgfpathlineto{\pgfqpoint{6.390478in}{2.274976in}}%
\pgfpathlineto{\pgfqpoint{6.393369in}{2.277295in}}%
\pgfpathlineto{\pgfqpoint{6.402040in}{2.275254in}}%
\pgfpathlineto{\pgfqpoint{6.407821in}{2.274783in}}%
\pgfpathlineto{\pgfqpoint{6.410712in}{2.275331in}}%
\pgfpathlineto{\pgfqpoint{6.416492in}{2.274869in}}%
\pgfpathlineto{\pgfqpoint{6.425164in}{2.276552in}}%
\pgfpathlineto{\pgfqpoint{6.428054in}{2.273578in}}%
\pgfpathlineto{\pgfqpoint{6.433835in}{2.274146in}}%
\pgfpathlineto{\pgfqpoint{6.436726in}{2.272830in}}%
\pgfpathlineto{\pgfqpoint{6.442507in}{2.276473in}}%
\pgfpathlineto{\pgfqpoint{6.448288in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{6.454068in}{2.276442in}}%
\pgfpathlineto{\pgfqpoint{6.459849in}{2.273275in}}%
\pgfpathlineto{\pgfqpoint{6.462740in}{2.273817in}}%
\pgfpathlineto{\pgfqpoint{6.468521in}{2.276749in}}%
\pgfpathlineto{\pgfqpoint{6.474302in}{2.277967in}}%
\pgfpathlineto{\pgfqpoint{6.477192in}{2.274406in}}%
\pgfpathlineto{\pgfqpoint{6.480083in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{6.482973in}{2.275672in}}%
\pgfpathlineto{\pgfqpoint{6.485864in}{2.280643in}}%
\pgfpathlineto{\pgfqpoint{6.494535in}{2.276628in}}%
\pgfpathlineto{\pgfqpoint{6.497425in}{2.275241in}}%
\pgfpathlineto{\pgfqpoint{6.503206in}{2.276653in}}%
\pgfpathlineto{\pgfqpoint{6.506097in}{2.275167in}}%
\pgfpathlineto{\pgfqpoint{6.508987in}{2.276963in}}%
\pgfpathlineto{\pgfqpoint{6.514768in}{2.276099in}}%
\pgfpathlineto{\pgfqpoint{6.517659in}{2.280023in}}%
\pgfpathlineto{\pgfqpoint{6.520549in}{2.276748in}}%
\pgfpathlineto{\pgfqpoint{6.523439in}{2.275493in}}%
\pgfpathlineto{\pgfqpoint{6.526330in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{6.532111in}{2.274142in}}%
\pgfpathlineto{\pgfqpoint{6.535001in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{6.543673in}{2.280404in}}%
\pgfpathlineto{\pgfqpoint{6.546563in}{2.279404in}}%
\pgfpathlineto{\pgfqpoint{6.549454in}{2.279825in}}%
\pgfpathlineto{\pgfqpoint{6.552344in}{2.278311in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.278859in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.278859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.523633,0.024532,0.652901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670556in}{2.280365in}}%
\pgfpathlineto{\pgfqpoint{3.673446in}{2.279007in}}%
\pgfpathlineto{\pgfqpoint{3.676336in}{2.282152in}}%
\pgfpathlineto{\pgfqpoint{3.679227in}{2.283504in}}%
\pgfpathlineto{\pgfqpoint{3.682117in}{2.279880in}}%
\pgfpathlineto{\pgfqpoint{3.690789in}{2.279419in}}%
\pgfpathlineto{\pgfqpoint{3.693679in}{2.280748in}}%
\pgfpathlineto{\pgfqpoint{3.699460in}{2.278875in}}%
\pgfpathlineto{\pgfqpoint{3.705241in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{3.711022in}{2.278575in}}%
\pgfpathlineto{\pgfqpoint{3.713912in}{2.279771in}}%
\pgfpathlineto{\pgfqpoint{3.716803in}{2.279556in}}%
\pgfpathlineto{\pgfqpoint{3.725474in}{2.281984in}}%
\pgfpathlineto{\pgfqpoint{3.728365in}{2.282422in}}%
\pgfpathlineto{\pgfqpoint{3.731255in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{3.737036in}{2.281268in}}%
\pgfpathlineto{\pgfqpoint{3.739927in}{2.280228in}}%
\pgfpathlineto{\pgfqpoint{3.742817in}{2.282430in}}%
\pgfpathlineto{\pgfqpoint{3.745708in}{2.280864in}}%
\pgfpathlineto{\pgfqpoint{3.763050in}{2.280027in}}%
\pgfpathlineto{\pgfqpoint{3.765941in}{2.282707in}}%
\pgfpathlineto{\pgfqpoint{3.768831in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{3.771722in}{2.279886in}}%
\pgfpathlineto{\pgfqpoint{3.777503in}{2.282600in}}%
\pgfpathlineto{\pgfqpoint{3.780393in}{2.284219in}}%
\pgfpathlineto{\pgfqpoint{3.783283in}{2.283993in}}%
\pgfpathlineto{\pgfqpoint{3.786174in}{2.281167in}}%
\pgfpathlineto{\pgfqpoint{3.797736in}{2.279360in}}%
\pgfpathlineto{\pgfqpoint{3.800626in}{2.280812in}}%
\pgfpathlineto{\pgfqpoint{3.803517in}{2.279172in}}%
\pgfpathlineto{\pgfqpoint{3.806407in}{2.281891in}}%
\pgfpathlineto{\pgfqpoint{3.812188in}{2.277270in}}%
\pgfpathlineto{\pgfqpoint{3.817969in}{2.280328in}}%
\pgfpathlineto{\pgfqpoint{3.823750in}{2.285578in}}%
\pgfpathlineto{\pgfqpoint{3.826640in}{2.286964in}}%
\pgfpathlineto{\pgfqpoint{3.829531in}{2.280294in}}%
\pgfpathlineto{\pgfqpoint{3.832421in}{2.278444in}}%
\pgfpathlineto{\pgfqpoint{3.838202in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{3.843983in}{2.280039in}}%
\pgfpathlineto{\pgfqpoint{3.846874in}{2.281132in}}%
\pgfpathlineto{\pgfqpoint{3.849764in}{2.283849in}}%
\pgfpathlineto{\pgfqpoint{3.852655in}{2.283624in}}%
\pgfpathlineto{\pgfqpoint{3.855545in}{2.281122in}}%
\pgfpathlineto{\pgfqpoint{3.867107in}{2.277690in}}%
\pgfpathlineto{\pgfqpoint{3.869997in}{2.279318in}}%
\pgfpathlineto{\pgfqpoint{3.872888in}{2.282313in}}%
\pgfpathlineto{\pgfqpoint{3.881559in}{2.285343in}}%
\pgfpathlineto{\pgfqpoint{3.890231in}{2.277376in}}%
\pgfpathlineto{\pgfqpoint{3.898902in}{2.283969in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{2.279033in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.277097in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{2.279557in}}%
\pgfpathlineto{\pgfqpoint{3.913354in}{2.279843in}}%
\pgfpathlineto{\pgfqpoint{3.916245in}{2.277626in}}%
\pgfpathlineto{\pgfqpoint{3.922026in}{2.278605in}}%
\pgfpathlineto{\pgfqpoint{3.924916in}{2.276473in}}%
\pgfpathlineto{\pgfqpoint{3.933587in}{2.281820in}}%
\pgfpathlineto{\pgfqpoint{3.936478in}{2.279036in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{2.280379in}}%
\pgfpathlineto{\pgfqpoint{3.945149in}{2.280312in}}%
\pgfpathlineto{\pgfqpoint{3.948040in}{2.281081in}}%
\pgfpathlineto{\pgfqpoint{3.950930in}{2.284377in}}%
\pgfpathlineto{\pgfqpoint{3.956711in}{2.282428in}}%
\pgfpathlineto{\pgfqpoint{3.968273in}{2.280183in}}%
\pgfpathlineto{\pgfqpoint{3.974054in}{2.282804in}}%
\pgfpathlineto{\pgfqpoint{3.976944in}{2.279676in}}%
\pgfpathlineto{\pgfqpoint{3.979835in}{2.278513in}}%
\pgfpathlineto{\pgfqpoint{3.982725in}{2.282432in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{2.279319in}}%
\pgfpathlineto{\pgfqpoint{3.991397in}{2.283895in}}%
\pgfpathlineto{\pgfqpoint{4.002958in}{2.280750in}}%
\pgfpathlineto{\pgfqpoint{4.008739in}{2.282617in}}%
\pgfpathlineto{\pgfqpoint{4.014520in}{2.280567in}}%
\pgfpathlineto{\pgfqpoint{4.017411in}{2.280691in}}%
\pgfpathlineto{\pgfqpoint{4.020301in}{2.284094in}}%
\pgfpathlineto{\pgfqpoint{4.026082in}{2.282664in}}%
\pgfpathlineto{\pgfqpoint{4.028973in}{2.278278in}}%
\pgfpathlineto{\pgfqpoint{4.031863in}{2.280046in}}%
\pgfpathlineto{\pgfqpoint{4.034754in}{2.278947in}}%
\pgfpathlineto{\pgfqpoint{4.037644in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{4.040534in}{2.280811in}}%
\pgfpathlineto{\pgfqpoint{4.043425in}{2.285618in}}%
\pgfpathlineto{\pgfqpoint{4.046315in}{2.285942in}}%
\pgfpathlineto{\pgfqpoint{4.052096in}{2.282067in}}%
\pgfpathlineto{\pgfqpoint{4.057877in}{2.278665in}}%
\pgfpathlineto{\pgfqpoint{4.066549in}{2.280104in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{2.280486in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.283783in}}%
\pgfpathlineto{\pgfqpoint{4.083891in}{2.283780in}}%
\pgfpathlineto{\pgfqpoint{4.089672in}{2.281029in}}%
\pgfpathlineto{\pgfqpoint{4.095453in}{2.281413in}}%
\pgfpathlineto{\pgfqpoint{4.098344in}{2.280218in}}%
\pgfpathlineto{\pgfqpoint{4.101234in}{2.281248in}}%
\pgfpathlineto{\pgfqpoint{4.104125in}{2.279607in}}%
\pgfpathlineto{\pgfqpoint{4.107015in}{2.283905in}}%
\pgfpathlineto{\pgfqpoint{4.112796in}{2.282841in}}%
\pgfpathlineto{\pgfqpoint{4.118577in}{2.278422in}}%
\pgfpathlineto{\pgfqpoint{4.121467in}{2.278897in}}%
\pgfpathlineto{\pgfqpoint{4.124358in}{2.281467in}}%
\pgfpathlineto{\pgfqpoint{4.127248in}{2.278859in}}%
\pgfpathlineto{\pgfqpoint{4.135920in}{2.282382in}}%
\pgfpathlineto{\pgfqpoint{4.141701in}{2.280748in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{2.282301in}}%
\pgfpathlineto{\pgfqpoint{4.147481in}{2.281486in}}%
\pgfpathlineto{\pgfqpoint{4.150372in}{2.283703in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{2.282485in}}%
\pgfpathlineto{\pgfqpoint{4.156153in}{2.283526in}}%
\pgfpathlineto{\pgfqpoint{4.159043in}{2.278168in}}%
\pgfpathlineto{\pgfqpoint{4.161934in}{2.281755in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{2.282647in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.276094in}}%
\pgfpathlineto{\pgfqpoint{4.179276in}{2.280938in}}%
\pgfpathlineto{\pgfqpoint{4.182167in}{2.282724in}}%
\pgfpathlineto{\pgfqpoint{4.185057in}{2.281862in}}%
\pgfpathlineto{\pgfqpoint{4.187948in}{2.282360in}}%
\pgfpathlineto{\pgfqpoint{4.190838in}{2.279941in}}%
\pgfpathlineto{\pgfqpoint{4.199510in}{2.283851in}}%
\pgfpathlineto{\pgfqpoint{4.205291in}{2.279476in}}%
\pgfpathlineto{\pgfqpoint{4.211072in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{4.213962in}{2.279153in}}%
\pgfpathlineto{\pgfqpoint{4.216852in}{2.282373in}}%
\pgfpathlineto{\pgfqpoint{4.219743in}{2.282067in}}%
\pgfpathlineto{\pgfqpoint{4.222633in}{2.284380in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{2.282372in}}%
\pgfpathlineto{\pgfqpoint{4.237086in}{2.279428in}}%
\pgfpathlineto{\pgfqpoint{4.242867in}{2.282910in}}%
\pgfpathlineto{\pgfqpoint{4.245757in}{2.279661in}}%
\pgfpathlineto{\pgfqpoint{4.251538in}{2.283111in}}%
\pgfpathlineto{\pgfqpoint{4.254428in}{2.281258in}}%
\pgfpathlineto{\pgfqpoint{4.257319in}{2.283242in}}%
\pgfpathlineto{\pgfqpoint{4.263100in}{2.279531in}}%
\pgfpathlineto{\pgfqpoint{4.265990in}{2.282545in}}%
\pgfpathlineto{\pgfqpoint{4.268881in}{2.279657in}}%
\pgfpathlineto{\pgfqpoint{4.271771in}{2.282072in}}%
\pgfpathlineto{\pgfqpoint{4.274662in}{2.280302in}}%
\pgfpathlineto{\pgfqpoint{4.277552in}{2.282111in}}%
\pgfpathlineto{\pgfqpoint{4.280443in}{2.282251in}}%
\pgfpathlineto{\pgfqpoint{4.283333in}{2.283682in}}%
\pgfpathlineto{\pgfqpoint{4.286224in}{2.281246in}}%
\pgfpathlineto{\pgfqpoint{4.289114in}{2.284364in}}%
\pgfpathlineto{\pgfqpoint{4.292004in}{2.281160in}}%
\pgfpathlineto{\pgfqpoint{4.297785in}{2.283819in}}%
\pgfpathlineto{\pgfqpoint{4.300676in}{2.281943in}}%
\pgfpathlineto{\pgfqpoint{4.303566in}{2.283381in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{2.281938in}}%
\pgfpathlineto{\pgfqpoint{4.309347in}{2.278488in}}%
\pgfpathlineto{\pgfqpoint{4.312238in}{2.278913in}}%
\pgfpathlineto{\pgfqpoint{4.315128in}{2.277992in}}%
\pgfpathlineto{\pgfqpoint{4.320909in}{2.280255in}}%
\pgfpathlineto{\pgfqpoint{4.323799in}{2.279880in}}%
\pgfpathlineto{\pgfqpoint{4.326690in}{2.282132in}}%
\pgfpathlineto{\pgfqpoint{4.329580in}{2.279171in}}%
\pgfpathlineto{\pgfqpoint{4.332471in}{2.280622in}}%
\pgfpathlineto{\pgfqpoint{4.335361in}{2.284479in}}%
\pgfpathlineto{\pgfqpoint{4.338252in}{2.279702in}}%
\pgfpathlineto{\pgfqpoint{4.346923in}{2.280759in}}%
\pgfpathlineto{\pgfqpoint{4.349814in}{2.281847in}}%
\pgfpathlineto{\pgfqpoint{4.355595in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{4.364266in}{2.280943in}}%
\pgfpathlineto{\pgfqpoint{4.367156in}{2.278171in}}%
\pgfpathlineto{\pgfqpoint{4.372937in}{2.285572in}}%
\pgfpathlineto{\pgfqpoint{4.375828in}{2.284022in}}%
\pgfpathlineto{\pgfqpoint{4.378718in}{2.280781in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{2.279399in}}%
\pgfpathlineto{\pgfqpoint{4.384499in}{2.280769in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{2.278140in}}%
\pgfpathlineto{\pgfqpoint{4.390280in}{2.280537in}}%
\pgfpathlineto{\pgfqpoint{4.401842in}{2.282600in}}%
\pgfpathlineto{\pgfqpoint{4.410513in}{2.277158in}}%
\pgfpathlineto{\pgfqpoint{4.413404in}{2.278367in}}%
\pgfpathlineto{\pgfqpoint{4.416294in}{2.281111in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{2.278986in}}%
\pgfpathlineto{\pgfqpoint{4.422075in}{2.281400in}}%
\pgfpathlineto{\pgfqpoint{4.427856in}{2.283477in}}%
\pgfpathlineto{\pgfqpoint{4.433637in}{2.279924in}}%
\pgfpathlineto{\pgfqpoint{4.436527in}{2.278908in}}%
\pgfpathlineto{\pgfqpoint{4.439418in}{2.275349in}}%
\pgfpathlineto{\pgfqpoint{4.442308in}{2.277067in}}%
\pgfpathlineto{\pgfqpoint{4.445199in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{4.448089in}{2.279932in}}%
\pgfpathlineto{\pgfqpoint{4.453870in}{2.281187in}}%
\pgfpathlineto{\pgfqpoint{4.459651in}{2.280607in}}%
\pgfpathlineto{\pgfqpoint{4.462542in}{2.276757in}}%
\pgfpathlineto{\pgfqpoint{4.468322in}{2.282843in}}%
\pgfpathlineto{\pgfqpoint{4.471213in}{2.279435in}}%
\pgfpathlineto{\pgfqpoint{4.474103in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{4.479884in}{2.282073in}}%
\pgfpathlineto{\pgfqpoint{4.482775in}{2.280131in}}%
\pgfpathlineto{\pgfqpoint{4.485665in}{2.282984in}}%
\pgfpathlineto{\pgfqpoint{4.488556in}{2.283605in}}%
\pgfpathlineto{\pgfqpoint{4.491446in}{2.281298in}}%
\pgfpathlineto{\pgfqpoint{4.497227in}{2.283041in}}%
\pgfpathlineto{\pgfqpoint{4.500118in}{2.283029in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.279334in}}%
\pgfpathlineto{\pgfqpoint{4.505898in}{2.279748in}}%
\pgfpathlineto{\pgfqpoint{4.508789in}{2.284619in}}%
\pgfpathlineto{\pgfqpoint{4.514570in}{2.281332in}}%
\pgfpathlineto{\pgfqpoint{4.517460in}{2.275990in}}%
\pgfpathlineto{\pgfqpoint{4.520351in}{2.277550in}}%
\pgfpathlineto{\pgfqpoint{4.523241in}{2.281551in}}%
\pgfpathlineto{\pgfqpoint{4.526132in}{2.279408in}}%
\pgfpathlineto{\pgfqpoint{4.529022in}{2.280419in}}%
\pgfpathlineto{\pgfqpoint{4.531913in}{2.279679in}}%
\pgfpathlineto{\pgfqpoint{4.534803in}{2.281157in}}%
\pgfpathlineto{\pgfqpoint{4.537694in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{4.540584in}{2.282692in}}%
\pgfpathlineto{\pgfqpoint{4.546365in}{2.281498in}}%
\pgfpathlineto{\pgfqpoint{4.549255in}{2.277848in}}%
\pgfpathlineto{\pgfqpoint{4.560817in}{2.279875in}}%
\pgfpathlineto{\pgfqpoint{4.566598in}{2.278325in}}%
\pgfpathlineto{\pgfqpoint{4.569489in}{2.279976in}}%
\pgfpathlineto{\pgfqpoint{4.572379in}{2.278138in}}%
\pgfpathlineto{\pgfqpoint{4.575270in}{2.279878in}}%
\pgfpathlineto{\pgfqpoint{4.578160in}{2.284501in}}%
\pgfpathlineto{\pgfqpoint{4.581050in}{2.281917in}}%
\pgfpathlineto{\pgfqpoint{4.586831in}{2.280642in}}%
\pgfpathlineto{\pgfqpoint{4.589722in}{2.283322in}}%
\pgfpathlineto{\pgfqpoint{4.592612in}{2.283757in}}%
\pgfpathlineto{\pgfqpoint{4.595503in}{2.281969in}}%
\pgfpathlineto{\pgfqpoint{4.598393in}{2.283267in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{2.279417in}}%
\pgfpathlineto{\pgfqpoint{4.604174in}{2.277515in}}%
\pgfpathlineto{\pgfqpoint{4.607065in}{2.276960in}}%
\pgfpathlineto{\pgfqpoint{4.609955in}{2.280282in}}%
\pgfpathlineto{\pgfqpoint{4.612845in}{2.279640in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{2.281763in}}%
\pgfpathlineto{\pgfqpoint{4.621517in}{2.278432in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.278177in}}%
\pgfpathlineto{\pgfqpoint{4.627298in}{2.281320in}}%
\pgfpathlineto{\pgfqpoint{4.630188in}{2.281455in}}%
\pgfpathlineto{\pgfqpoint{4.633079in}{2.283364in}}%
\pgfpathlineto{\pgfqpoint{4.644641in}{2.283720in}}%
\pgfpathlineto{\pgfqpoint{4.650421in}{2.280174in}}%
\pgfpathlineto{\pgfqpoint{4.653312in}{2.282824in}}%
\pgfpathlineto{\pgfqpoint{4.656202in}{2.281755in}}%
\pgfpathlineto{\pgfqpoint{4.659093in}{2.282735in}}%
\pgfpathlineto{\pgfqpoint{4.664874in}{2.279911in}}%
\pgfpathlineto{\pgfqpoint{4.673545in}{2.281508in}}%
\pgfpathlineto{\pgfqpoint{4.682217in}{2.282192in}}%
\pgfpathlineto{\pgfqpoint{4.685107in}{2.281035in}}%
\pgfpathlineto{\pgfqpoint{4.687997in}{2.278430in}}%
\pgfpathlineto{\pgfqpoint{4.690888in}{2.278392in}}%
\pgfpathlineto{\pgfqpoint{4.696669in}{2.279507in}}%
\pgfpathlineto{\pgfqpoint{4.699559in}{2.280555in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{2.276431in}}%
\pgfpathlineto{\pgfqpoint{4.708231in}{2.284777in}}%
\pgfpathlineto{\pgfqpoint{4.711121in}{2.282507in}}%
\pgfpathlineto{\pgfqpoint{4.714012in}{2.283461in}}%
\pgfpathlineto{\pgfqpoint{4.716902in}{2.280339in}}%
\pgfpathlineto{\pgfqpoint{4.719793in}{2.281580in}}%
\pgfpathlineto{\pgfqpoint{4.722683in}{2.284606in}}%
\pgfpathlineto{\pgfqpoint{4.725573in}{2.280678in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{2.277280in}}%
\pgfpathlineto{\pgfqpoint{4.734245in}{2.277820in}}%
\pgfpathlineto{\pgfqpoint{4.737135in}{2.279632in}}%
\pgfpathlineto{\pgfqpoint{4.740026in}{2.283172in}}%
\pgfpathlineto{\pgfqpoint{4.742916in}{2.283588in}}%
\pgfpathlineto{\pgfqpoint{4.745807in}{2.281888in}}%
\pgfpathlineto{\pgfqpoint{4.748697in}{2.282620in}}%
\pgfpathlineto{\pgfqpoint{4.754478in}{2.280372in}}%
\pgfpathlineto{\pgfqpoint{4.757368in}{2.281286in}}%
\pgfpathlineto{\pgfqpoint{4.760259in}{2.280841in}}%
\pgfpathlineto{\pgfqpoint{4.766040in}{2.283917in}}%
\pgfpathlineto{\pgfqpoint{4.768930in}{2.283221in}}%
\pgfpathlineto{\pgfqpoint{4.771821in}{2.278793in}}%
\pgfpathlineto{\pgfqpoint{4.774711in}{2.279785in}}%
\pgfpathlineto{\pgfqpoint{4.777602in}{2.278506in}}%
\pgfpathlineto{\pgfqpoint{4.780492in}{2.279297in}}%
\pgfpathlineto{\pgfqpoint{4.783383in}{2.282128in}}%
\pgfpathlineto{\pgfqpoint{4.786273in}{2.279218in}}%
\pgfpathlineto{\pgfqpoint{4.794944in}{2.279024in}}%
\pgfpathlineto{\pgfqpoint{4.797835in}{2.282254in}}%
\pgfpathlineto{\pgfqpoint{4.803616in}{2.279715in}}%
\pgfpathlineto{\pgfqpoint{4.806506in}{2.283916in}}%
\pgfpathlineto{\pgfqpoint{4.809397in}{2.280889in}}%
\pgfpathlineto{\pgfqpoint{4.812287in}{2.282772in}}%
\pgfpathlineto{\pgfqpoint{4.818068in}{2.281315in}}%
\pgfpathlineto{\pgfqpoint{4.820959in}{2.281323in}}%
\pgfpathlineto{\pgfqpoint{4.823849in}{2.284823in}}%
\pgfpathlineto{\pgfqpoint{4.826740in}{2.283942in}}%
\pgfpathlineto{\pgfqpoint{4.829630in}{2.284865in}}%
\pgfpathlineto{\pgfqpoint{4.832520in}{2.281361in}}%
\pgfpathlineto{\pgfqpoint{4.841192in}{2.281049in}}%
\pgfpathlineto{\pgfqpoint{4.844082in}{2.276740in}}%
\pgfpathlineto{\pgfqpoint{4.846973in}{2.276957in}}%
\pgfpathlineto{\pgfqpoint{4.849863in}{2.275910in}}%
\pgfpathlineto{\pgfqpoint{4.852754in}{2.279188in}}%
\pgfpathlineto{\pgfqpoint{4.855644in}{2.280051in}}%
\pgfpathlineto{\pgfqpoint{4.864315in}{2.279101in}}%
\pgfpathlineto{\pgfqpoint{4.867206in}{2.283259in}}%
\pgfpathlineto{\pgfqpoint{4.872987in}{2.277741in}}%
\pgfpathlineto{\pgfqpoint{4.878768in}{2.279305in}}%
\pgfpathlineto{\pgfqpoint{4.884549in}{2.276784in}}%
\pgfpathlineto{\pgfqpoint{4.887439in}{2.282926in}}%
\pgfpathlineto{\pgfqpoint{4.890330in}{2.283710in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{2.282691in}}%
\pgfpathlineto{\pgfqpoint{4.899001in}{2.279536in}}%
\pgfpathlineto{\pgfqpoint{4.904782in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{4.910563in}{2.279950in}}%
\pgfpathlineto{\pgfqpoint{4.913453in}{2.278955in}}%
\pgfpathlineto{\pgfqpoint{4.916344in}{2.282408in}}%
\pgfpathlineto{\pgfqpoint{4.922125in}{2.280167in}}%
\pgfpathlineto{\pgfqpoint{4.930796in}{2.284793in}}%
\pgfpathlineto{\pgfqpoint{4.933687in}{2.279387in}}%
\pgfpathlineto{\pgfqpoint{4.936577in}{2.277359in}}%
\pgfpathlineto{\pgfqpoint{4.939467in}{2.280172in}}%
\pgfpathlineto{\pgfqpoint{4.948139in}{2.277450in}}%
\pgfpathlineto{\pgfqpoint{4.951029in}{2.280178in}}%
\pgfpathlineto{\pgfqpoint{4.959701in}{2.280695in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{2.278165in}}%
\pgfpathlineto{\pgfqpoint{4.968372in}{2.280958in}}%
\pgfpathlineto{\pgfqpoint{4.974153in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{4.985715in}{2.284263in}}%
\pgfpathlineto{\pgfqpoint{4.991496in}{2.280673in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{2.276700in}}%
\pgfpathlineto{\pgfqpoint{4.997277in}{2.281027in}}%
\pgfpathlineto{\pgfqpoint{5.000167in}{2.278608in}}%
\pgfpathlineto{\pgfqpoint{5.003058in}{2.279435in}}%
\pgfpathlineto{\pgfqpoint{5.005948in}{2.277864in}}%
\pgfpathlineto{\pgfqpoint{5.008838in}{2.279040in}}%
\pgfpathlineto{\pgfqpoint{5.011729in}{2.277097in}}%
\pgfpathlineto{\pgfqpoint{5.014619in}{2.279592in}}%
\pgfpathlineto{\pgfqpoint{5.017510in}{2.277626in}}%
\pgfpathlineto{\pgfqpoint{5.020400in}{2.281781in}}%
\pgfpathlineto{\pgfqpoint{5.023291in}{2.281385in}}%
\pgfpathlineto{\pgfqpoint{5.026181in}{2.277784in}}%
\pgfpathlineto{\pgfqpoint{5.034853in}{2.277028in}}%
\pgfpathlineto{\pgfqpoint{5.037743in}{2.279702in}}%
\pgfpathlineto{\pgfqpoint{5.040634in}{2.278030in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{2.279370in}}%
\pgfpathlineto{\pgfqpoint{5.046414in}{2.277062in}}%
\pgfpathlineto{\pgfqpoint{5.049305in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{5.055086in}{2.282080in}}%
\pgfpathlineto{\pgfqpoint{5.057976in}{2.276957in}}%
\pgfpathlineto{\pgfqpoint{5.060867in}{2.279162in}}%
\pgfpathlineto{\pgfqpoint{5.063757in}{2.277068in}}%
\pgfpathlineto{\pgfqpoint{5.066648in}{2.280047in}}%
\pgfpathlineto{\pgfqpoint{5.075319in}{2.276840in}}%
\pgfpathlineto{\pgfqpoint{5.078210in}{2.277412in}}%
\pgfpathlineto{\pgfqpoint{5.081100in}{2.274361in}}%
\pgfpathlineto{\pgfqpoint{5.083990in}{2.277213in}}%
\pgfpathlineto{\pgfqpoint{5.086881in}{2.275807in}}%
\pgfpathlineto{\pgfqpoint{5.089771in}{2.278410in}}%
\pgfpathlineto{\pgfqpoint{5.092662in}{2.276942in}}%
\pgfpathlineto{\pgfqpoint{5.095552in}{2.279118in}}%
\pgfpathlineto{\pgfqpoint{5.098443in}{2.273695in}}%
\pgfpathlineto{\pgfqpoint{5.101333in}{2.282273in}}%
\pgfpathlineto{\pgfqpoint{5.104224in}{2.277734in}}%
\pgfpathlineto{\pgfqpoint{5.107114in}{2.257619in}}%
\pgfpathlineto{\pgfqpoint{5.110005in}{1.710763in}}%
\pgfpathlineto{\pgfqpoint{5.112895in}{0.790313in}}%
\pgfpathlineto{\pgfqpoint{5.115786in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{5.118676in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{5.124457in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{5.130238in}{1.124662in}}%
\pgfpathlineto{\pgfqpoint{5.138909in}{1.327357in}}%
\pgfpathlineto{\pgfqpoint{5.147581in}{1.474827in}}%
\pgfpathlineto{\pgfqpoint{5.159142in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{5.170704in}{1.716839in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{1.776330in}}%
\pgfpathlineto{\pgfqpoint{5.190937in}{1.843498in}}%
\pgfpathlineto{\pgfqpoint{5.193828in}{1.853729in}}%
\pgfpathlineto{\pgfqpoint{5.196718in}{1.870610in}}%
\pgfpathlineto{\pgfqpoint{5.202499in}{1.891509in}}%
\pgfpathlineto{\pgfqpoint{5.208280in}{1.919963in}}%
\pgfpathlineto{\pgfqpoint{5.211171in}{1.926160in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{1.937313in}}%
\pgfpathlineto{\pgfqpoint{5.216952in}{1.941224in}}%
\pgfpathlineto{\pgfqpoint{5.225623in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{5.228513in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{5.245856in}{2.024176in}}%
\pgfpathlineto{\pgfqpoint{5.248747in}{2.028205in}}%
\pgfpathlineto{\pgfqpoint{5.260309in}{2.051050in}}%
\pgfpathlineto{\pgfqpoint{5.271870in}{2.067191in}}%
\pgfpathlineto{\pgfqpoint{5.277651in}{2.080182in}}%
\pgfpathlineto{\pgfqpoint{5.286323in}{2.091285in}}%
\pgfpathlineto{\pgfqpoint{5.289213in}{2.090692in}}%
\pgfpathlineto{\pgfqpoint{5.294994in}{2.101910in}}%
\pgfpathlineto{\pgfqpoint{5.297884in}{2.102947in}}%
\pgfpathlineto{\pgfqpoint{5.300775in}{2.109423in}}%
\pgfpathlineto{\pgfqpoint{5.303665in}{2.111839in}}%
\pgfpathlineto{\pgfqpoint{5.306556in}{2.118364in}}%
\pgfpathlineto{\pgfqpoint{5.312337in}{2.119421in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{2.127047in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{2.130591in}}%
\pgfpathlineto{\pgfqpoint{5.321008in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{5.335460in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{5.338351in}{2.148632in}}%
\pgfpathlineto{\pgfqpoint{5.344132in}{2.153637in}}%
\pgfpathlineto{\pgfqpoint{5.347022in}{2.155573in}}%
\pgfpathlineto{\pgfqpoint{5.349913in}{2.160192in}}%
\pgfpathlineto{\pgfqpoint{5.352803in}{2.161656in}}%
\pgfpathlineto{\pgfqpoint{5.355694in}{2.161129in}}%
\pgfpathlineto{\pgfqpoint{5.358584in}{2.161959in}}%
\pgfpathlineto{\pgfqpoint{5.361475in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{5.364365in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{5.367256in}{2.167587in}}%
\pgfpathlineto{\pgfqpoint{5.370146in}{2.170225in}}%
\pgfpathlineto{\pgfqpoint{5.373036in}{2.170876in}}%
\pgfpathlineto{\pgfqpoint{5.381708in}{2.176027in}}%
\pgfpathlineto{\pgfqpoint{5.384598in}{2.174397in}}%
\pgfpathlineto{\pgfqpoint{5.393270in}{2.179631in}}%
\pgfpathlineto{\pgfqpoint{5.396160in}{2.180733in}}%
\pgfpathlineto{\pgfqpoint{5.401941in}{2.186309in}}%
\pgfpathlineto{\pgfqpoint{5.407722in}{2.188916in}}%
\pgfpathlineto{\pgfqpoint{5.410612in}{2.191876in}}%
\pgfpathlineto{\pgfqpoint{5.413503in}{2.193116in}}%
\pgfpathlineto{\pgfqpoint{5.416393in}{2.191993in}}%
\pgfpathlineto{\pgfqpoint{5.419284in}{2.195892in}}%
\pgfpathlineto{\pgfqpoint{5.425065in}{2.198583in}}%
\pgfpathlineto{\pgfqpoint{5.430846in}{2.200357in}}%
\pgfpathlineto{\pgfqpoint{5.436627in}{2.203416in}}%
\pgfpathlineto{\pgfqpoint{5.439517in}{2.200840in}}%
\pgfpathlineto{\pgfqpoint{5.442407in}{2.199844in}}%
\pgfpathlineto{\pgfqpoint{5.445298in}{2.205677in}}%
\pgfpathlineto{\pgfqpoint{5.448188in}{2.206828in}}%
\pgfpathlineto{\pgfqpoint{5.451079in}{2.203795in}}%
\pgfpathlineto{\pgfqpoint{5.459750in}{2.206896in}}%
\pgfpathlineto{\pgfqpoint{5.465531in}{2.210714in}}%
\pgfpathlineto{\pgfqpoint{5.468422in}{2.215893in}}%
\pgfpathlineto{\pgfqpoint{5.471312in}{2.215360in}}%
\pgfpathlineto{\pgfqpoint{5.474203in}{2.213620in}}%
\pgfpathlineto{\pgfqpoint{5.477093in}{2.216215in}}%
\pgfpathlineto{\pgfqpoint{5.479983in}{2.215732in}}%
\pgfpathlineto{\pgfqpoint{5.482874in}{2.212668in}}%
\pgfpathlineto{\pgfqpoint{5.485764in}{2.215981in}}%
\pgfpathlineto{\pgfqpoint{5.497326in}{2.217829in}}%
\pgfpathlineto{\pgfqpoint{5.500217in}{2.220686in}}%
\pgfpathlineto{\pgfqpoint{5.503107in}{2.218358in}}%
\pgfpathlineto{\pgfqpoint{5.508888in}{2.222522in}}%
\pgfpathlineto{\pgfqpoint{5.514669in}{2.220412in}}%
\pgfpathlineto{\pgfqpoint{5.517559in}{2.222498in}}%
\pgfpathlineto{\pgfqpoint{5.520450in}{2.226029in}}%
\pgfpathlineto{\pgfqpoint{5.523340in}{2.226766in}}%
\pgfpathlineto{\pgfqpoint{5.526231in}{2.229295in}}%
\pgfpathlineto{\pgfqpoint{5.529121in}{2.228039in}}%
\pgfpathlineto{\pgfqpoint{5.534902in}{2.229594in}}%
\pgfpathlineto{\pgfqpoint{5.537793in}{2.228281in}}%
\pgfpathlineto{\pgfqpoint{5.540683in}{2.225601in}}%
\pgfpathlineto{\pgfqpoint{5.546464in}{2.233109in}}%
\pgfpathlineto{\pgfqpoint{5.549354in}{2.230780in}}%
\pgfpathlineto{\pgfqpoint{5.552245in}{2.230278in}}%
\pgfpathlineto{\pgfqpoint{5.555135in}{2.226495in}}%
\pgfpathlineto{\pgfqpoint{5.558026in}{2.226983in}}%
\pgfpathlineto{\pgfqpoint{5.560916in}{2.230681in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{2.231451in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{2.234703in}}%
\pgfpathlineto{\pgfqpoint{5.572478in}{2.235885in}}%
\pgfpathlineto{\pgfqpoint{5.578259in}{2.235860in}}%
\pgfpathlineto{\pgfqpoint{5.581150in}{2.238764in}}%
\pgfpathlineto{\pgfqpoint{5.584040in}{2.238020in}}%
\pgfpathlineto{\pgfqpoint{5.589821in}{2.239722in}}%
\pgfpathlineto{\pgfqpoint{5.595602in}{2.242174in}}%
\pgfpathlineto{\pgfqpoint{5.598492in}{2.240379in}}%
\pgfpathlineto{\pgfqpoint{5.607164in}{2.243378in}}%
\pgfpathlineto{\pgfqpoint{5.610054in}{2.240397in}}%
\pgfpathlineto{\pgfqpoint{5.612945in}{2.240558in}}%
\pgfpathlineto{\pgfqpoint{5.615835in}{2.242774in}}%
\pgfpathlineto{\pgfqpoint{5.618726in}{2.241286in}}%
\pgfpathlineto{\pgfqpoint{5.621616in}{2.244598in}}%
\pgfpathlineto{\pgfqpoint{5.624506in}{2.245559in}}%
\pgfpathlineto{\pgfqpoint{5.630287in}{2.237722in}}%
\pgfpathlineto{\pgfqpoint{5.633178in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{5.636068in}{2.245260in}}%
\pgfpathlineto{\pgfqpoint{5.638959in}{2.245496in}}%
\pgfpathlineto{\pgfqpoint{5.644740in}{2.242484in}}%
\pgfpathlineto{\pgfqpoint{5.647630in}{2.242618in}}%
\pgfpathlineto{\pgfqpoint{5.650521in}{2.246956in}}%
\pgfpathlineto{\pgfqpoint{5.656302in}{2.243383in}}%
\pgfpathlineto{\pgfqpoint{5.664973in}{2.248889in}}%
\pgfpathlineto{\pgfqpoint{5.670754in}{2.249470in}}%
\pgfpathlineto{\pgfqpoint{5.673644in}{2.246943in}}%
\pgfpathlineto{\pgfqpoint{5.676535in}{2.248365in}}%
\pgfpathlineto{\pgfqpoint{5.679425in}{2.247093in}}%
\pgfpathlineto{\pgfqpoint{5.682316in}{2.247330in}}%
\pgfpathlineto{\pgfqpoint{5.688097in}{2.251955in}}%
\pgfpathlineto{\pgfqpoint{5.690987in}{2.251008in}}%
\pgfpathlineto{\pgfqpoint{5.693877in}{2.248261in}}%
\pgfpathlineto{\pgfqpoint{5.699658in}{2.248590in}}%
\pgfpathlineto{\pgfqpoint{5.702549in}{2.251326in}}%
\pgfpathlineto{\pgfqpoint{5.705439in}{2.250077in}}%
\pgfpathlineto{\pgfqpoint{5.711220in}{2.254886in}}%
\pgfpathlineto{\pgfqpoint{5.717001in}{2.255318in}}%
\pgfpathlineto{\pgfqpoint{5.722782in}{2.252801in}}%
\pgfpathlineto{\pgfqpoint{5.725673in}{2.255677in}}%
\pgfpathlineto{\pgfqpoint{5.728563in}{2.251948in}}%
\pgfpathlineto{\pgfqpoint{5.731453in}{2.254139in}}%
\pgfpathlineto{\pgfqpoint{5.740125in}{2.255373in}}%
\pgfpathlineto{\pgfqpoint{5.743015in}{2.254871in}}%
\pgfpathlineto{\pgfqpoint{5.745906in}{2.258674in}}%
\pgfpathlineto{\pgfqpoint{5.748796in}{2.258994in}}%
\pgfpathlineto{\pgfqpoint{5.751687in}{2.254250in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{2.256837in}}%
\pgfpathlineto{\pgfqpoint{5.757468in}{2.256648in}}%
\pgfpathlineto{\pgfqpoint{5.760358in}{2.255042in}}%
\pgfpathlineto{\pgfqpoint{5.763249in}{2.258789in}}%
\pgfpathlineto{\pgfqpoint{5.766139in}{2.255718in}}%
\pgfpathlineto{\pgfqpoint{5.771920in}{2.258417in}}%
\pgfpathlineto{\pgfqpoint{5.774810in}{2.257541in}}%
\pgfpathlineto{\pgfqpoint{5.777701in}{2.258168in}}%
\pgfpathlineto{\pgfqpoint{5.780591in}{2.257134in}}%
\pgfpathlineto{\pgfqpoint{5.783482in}{2.259621in}}%
\pgfpathlineto{\pgfqpoint{5.786372in}{2.260244in}}%
\pgfpathlineto{\pgfqpoint{5.789263in}{2.256220in}}%
\pgfpathlineto{\pgfqpoint{5.795044in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{5.797934in}{2.258533in}}%
\pgfpathlineto{\pgfqpoint{5.800825in}{2.260524in}}%
\pgfpathlineto{\pgfqpoint{5.809496in}{2.258212in}}%
\pgfpathlineto{\pgfqpoint{5.812386in}{2.256787in}}%
\pgfpathlineto{\pgfqpoint{5.815277in}{2.259760in}}%
\pgfpathlineto{\pgfqpoint{5.818167in}{2.259570in}}%
\pgfpathlineto{\pgfqpoint{5.821058in}{2.261951in}}%
\pgfpathlineto{\pgfqpoint{5.823948in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{5.844181in}{2.261599in}}%
\pgfpathlineto{\pgfqpoint{5.847072in}{2.259366in}}%
\pgfpathlineto{\pgfqpoint{5.849962in}{2.259196in}}%
\pgfpathlineto{\pgfqpoint{5.852853in}{2.261762in}}%
\pgfpathlineto{\pgfqpoint{5.858634in}{2.262932in}}%
\pgfpathlineto{\pgfqpoint{5.861524in}{2.260998in}}%
\pgfpathlineto{\pgfqpoint{5.867305in}{2.265911in}}%
\pgfpathlineto{\pgfqpoint{5.873086in}{2.262782in}}%
\pgfpathlineto{\pgfqpoint{5.875976in}{2.265390in}}%
\pgfpathlineto{\pgfqpoint{5.878867in}{2.264863in}}%
\pgfpathlineto{\pgfqpoint{5.881757in}{2.262283in}}%
\pgfpathlineto{\pgfqpoint{5.884648in}{2.263612in}}%
\pgfpathlineto{\pgfqpoint{5.890429in}{2.262140in}}%
\pgfpathlineto{\pgfqpoint{5.893319in}{2.264030in}}%
\pgfpathlineto{\pgfqpoint{5.896210in}{2.267523in}}%
\pgfpathlineto{\pgfqpoint{5.899100in}{2.263620in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{2.263754in}}%
\pgfpathlineto{\pgfqpoint{5.910662in}{2.261690in}}%
\pgfpathlineto{\pgfqpoint{5.913552in}{2.264093in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.262769in}}%
\pgfpathlineto{\pgfqpoint{5.922224in}{2.262903in}}%
\pgfpathlineto{\pgfqpoint{5.925114in}{2.264216in}}%
\pgfpathlineto{\pgfqpoint{5.930895in}{2.264858in}}%
\pgfpathlineto{\pgfqpoint{5.933786in}{2.266417in}}%
\pgfpathlineto{\pgfqpoint{5.936676in}{2.264015in}}%
\pgfpathlineto{\pgfqpoint{5.939567in}{2.264496in}}%
\pgfpathlineto{\pgfqpoint{5.945348in}{2.268368in}}%
\pgfpathlineto{\pgfqpoint{5.951128in}{2.265264in}}%
\pgfpathlineto{\pgfqpoint{5.954019in}{2.268253in}}%
\pgfpathlineto{\pgfqpoint{5.962690in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{5.965581in}{2.267966in}}%
\pgfpathlineto{\pgfqpoint{5.968471in}{2.265262in}}%
\pgfpathlineto{\pgfqpoint{5.971362in}{2.266902in}}%
\pgfpathlineto{\pgfqpoint{5.974252in}{2.265590in}}%
\pgfpathlineto{\pgfqpoint{5.977143in}{2.265769in}}%
\pgfpathlineto{\pgfqpoint{5.980033in}{2.269854in}}%
\pgfpathlineto{\pgfqpoint{5.985814in}{2.267078in}}%
\pgfpathlineto{\pgfqpoint{5.991595in}{2.269206in}}%
\pgfpathlineto{\pgfqpoint{5.994485in}{2.266212in}}%
\pgfpathlineto{\pgfqpoint{6.000266in}{2.269233in}}%
\pgfpathlineto{\pgfqpoint{6.003157in}{2.265456in}}%
\pgfpathlineto{\pgfqpoint{6.011828in}{2.263669in}}%
\pgfpathlineto{\pgfqpoint{6.014719in}{2.266521in}}%
\pgfpathlineto{\pgfqpoint{6.026280in}{2.269282in}}%
\pgfpathlineto{\pgfqpoint{6.037842in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{6.040733in}{2.267144in}}%
\pgfpathlineto{\pgfqpoint{6.046514in}{2.267110in}}%
\pgfpathlineto{\pgfqpoint{6.049404in}{2.267909in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{2.265691in}}%
\pgfpathlineto{\pgfqpoint{6.055185in}{2.265229in}}%
\pgfpathlineto{\pgfqpoint{6.060966in}{2.267451in}}%
\pgfpathlineto{\pgfqpoint{6.063856in}{2.266042in}}%
\pgfpathlineto{\pgfqpoint{6.066747in}{2.269762in}}%
\pgfpathlineto{\pgfqpoint{6.072528in}{2.268676in}}%
\pgfpathlineto{\pgfqpoint{6.075418in}{2.269014in}}%
\pgfpathlineto{\pgfqpoint{6.081199in}{2.267144in}}%
\pgfpathlineto{\pgfqpoint{6.084090in}{2.270059in}}%
\pgfpathlineto{\pgfqpoint{6.086980in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{6.089870in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{6.092761in}{2.271331in}}%
\pgfpathlineto{\pgfqpoint{6.095651in}{2.272446in}}%
\pgfpathlineto{\pgfqpoint{6.098542in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{6.104323in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.107213in}{2.271496in}}%
\pgfpathlineto{\pgfqpoint{6.110104in}{2.267977in}}%
\pgfpathlineto{\pgfqpoint{6.112994in}{2.268259in}}%
\pgfpathlineto{\pgfqpoint{6.118775in}{2.273065in}}%
\pgfpathlineto{\pgfqpoint{6.121666in}{2.270660in}}%
\pgfpathlineto{\pgfqpoint{6.127446in}{2.270979in}}%
\pgfpathlineto{\pgfqpoint{6.130337in}{2.273455in}}%
\pgfpathlineto{\pgfqpoint{6.133227in}{2.273937in}}%
\pgfpathlineto{\pgfqpoint{6.139008in}{2.273575in}}%
\pgfpathlineto{\pgfqpoint{6.141899in}{2.270362in}}%
\pgfpathlineto{\pgfqpoint{6.144789in}{2.269439in}}%
\pgfpathlineto{\pgfqpoint{6.147680in}{2.271141in}}%
\pgfpathlineto{\pgfqpoint{6.150570in}{2.269234in}}%
\pgfpathlineto{\pgfqpoint{6.153461in}{2.268982in}}%
\pgfpathlineto{\pgfqpoint{6.156351in}{2.273768in}}%
\pgfpathlineto{\pgfqpoint{6.159242in}{2.270311in}}%
\pgfpathlineto{\pgfqpoint{6.162132in}{2.270364in}}%
\pgfpathlineto{\pgfqpoint{6.165022in}{2.273677in}}%
\pgfpathlineto{\pgfqpoint{6.167913in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{6.173694in}{2.269647in}}%
\pgfpathlineto{\pgfqpoint{6.176584in}{2.268409in}}%
\pgfpathlineto{\pgfqpoint{6.179475in}{2.271422in}}%
\pgfpathlineto{\pgfqpoint{6.182365in}{2.272270in}}%
\pgfpathlineto{\pgfqpoint{6.185256in}{2.271163in}}%
\pgfpathlineto{\pgfqpoint{6.188146in}{2.274956in}}%
\pgfpathlineto{\pgfqpoint{6.191037in}{2.274356in}}%
\pgfpathlineto{\pgfqpoint{6.196818in}{2.269674in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{2.273323in}}%
\pgfpathlineto{\pgfqpoint{6.202598in}{2.272564in}}%
\pgfpathlineto{\pgfqpoint{6.205489in}{2.273113in}}%
\pgfpathlineto{\pgfqpoint{6.208379in}{2.275755in}}%
\pgfpathlineto{\pgfqpoint{6.211270in}{2.274672in}}%
\pgfpathlineto{\pgfqpoint{6.217051in}{2.276011in}}%
\pgfpathlineto{\pgfqpoint{6.219941in}{2.274750in}}%
\pgfpathlineto{\pgfqpoint{6.222832in}{2.270872in}}%
\pgfpathlineto{\pgfqpoint{6.225722in}{2.271271in}}%
\pgfpathlineto{\pgfqpoint{6.231503in}{2.274966in}}%
\pgfpathlineto{\pgfqpoint{6.234393in}{2.271336in}}%
\pgfpathlineto{\pgfqpoint{6.237284in}{2.272677in}}%
\pgfpathlineto{\pgfqpoint{6.240174in}{2.272497in}}%
\pgfpathlineto{\pgfqpoint{6.245955in}{2.275846in}}%
\pgfpathlineto{\pgfqpoint{6.248846in}{2.272759in}}%
\pgfpathlineto{\pgfqpoint{6.251736in}{2.272422in}}%
\pgfpathlineto{\pgfqpoint{6.257517in}{2.274379in}}%
\pgfpathlineto{\pgfqpoint{6.260408in}{2.271447in}}%
\pgfpathlineto{\pgfqpoint{6.266189in}{2.274415in}}%
\pgfpathlineto{\pgfqpoint{6.269079in}{2.272867in}}%
\pgfpathlineto{\pgfqpoint{6.274860in}{2.273631in}}%
\pgfpathlineto{\pgfqpoint{6.277750in}{2.275973in}}%
\pgfpathlineto{\pgfqpoint{6.286422in}{2.273321in}}%
\pgfpathlineto{\pgfqpoint{6.289312in}{2.279120in}}%
\pgfpathlineto{\pgfqpoint{6.292203in}{2.275829in}}%
\pgfpathlineto{\pgfqpoint{6.297984in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.300874in}{2.276202in}}%
\pgfpathlineto{\pgfqpoint{6.303765in}{2.276434in}}%
\pgfpathlineto{\pgfqpoint{6.312436in}{2.273164in}}%
\pgfpathlineto{\pgfqpoint{6.318217in}{2.276678in}}%
\pgfpathlineto{\pgfqpoint{6.321107in}{2.276143in}}%
\pgfpathlineto{\pgfqpoint{6.326888in}{2.271682in}}%
\pgfpathlineto{\pgfqpoint{6.329779in}{2.278162in}}%
\pgfpathlineto{\pgfqpoint{6.338450in}{2.270223in}}%
\pgfpathlineto{\pgfqpoint{6.341341in}{2.271002in}}%
\pgfpathlineto{\pgfqpoint{6.347121in}{2.277356in}}%
\pgfpathlineto{\pgfqpoint{6.358683in}{2.276758in}}%
\pgfpathlineto{\pgfqpoint{6.364464in}{2.278712in}}%
\pgfpathlineto{\pgfqpoint{6.367355in}{2.276518in}}%
\pgfpathlineto{\pgfqpoint{6.381807in}{2.273335in}}%
\pgfpathlineto{\pgfqpoint{6.387588in}{2.277275in}}%
\pgfpathlineto{\pgfqpoint{6.390478in}{2.277545in}}%
\pgfpathlineto{\pgfqpoint{6.393369in}{2.273925in}}%
\pgfpathlineto{\pgfqpoint{6.396259in}{2.272655in}}%
\pgfpathlineto{\pgfqpoint{6.404931in}{2.276517in}}%
\pgfpathlineto{\pgfqpoint{6.407821in}{2.276898in}}%
\pgfpathlineto{\pgfqpoint{6.410712in}{2.274531in}}%
\pgfpathlineto{\pgfqpoint{6.413602in}{2.273864in}}%
\pgfpathlineto{\pgfqpoint{6.419383in}{2.279325in}}%
\pgfpathlineto{\pgfqpoint{6.422273in}{2.278983in}}%
\pgfpathlineto{\pgfqpoint{6.428054in}{2.273300in}}%
\pgfpathlineto{\pgfqpoint{6.433835in}{2.275633in}}%
\pgfpathlineto{\pgfqpoint{6.439616in}{2.274516in}}%
\pgfpathlineto{\pgfqpoint{6.442507in}{2.273729in}}%
\pgfpathlineto{\pgfqpoint{6.448288in}{2.280406in}}%
\pgfpathlineto{\pgfqpoint{6.451178in}{2.276159in}}%
\pgfpathlineto{\pgfqpoint{6.454068in}{2.275012in}}%
\pgfpathlineto{\pgfqpoint{6.459849in}{2.277504in}}%
\pgfpathlineto{\pgfqpoint{6.468521in}{2.274947in}}%
\pgfpathlineto{\pgfqpoint{6.471411in}{2.273517in}}%
\pgfpathlineto{\pgfqpoint{6.474302in}{2.276923in}}%
\pgfpathlineto{\pgfqpoint{6.477192in}{2.277564in}}%
\pgfpathlineto{\pgfqpoint{6.480083in}{2.276773in}}%
\pgfpathlineto{\pgfqpoint{6.482973in}{2.278035in}}%
\pgfpathlineto{\pgfqpoint{6.485864in}{2.277718in}}%
\pgfpathlineto{\pgfqpoint{6.488754in}{2.274639in}}%
\pgfpathlineto{\pgfqpoint{6.491644in}{2.274764in}}%
\pgfpathlineto{\pgfqpoint{6.494535in}{2.273737in}}%
\pgfpathlineto{\pgfqpoint{6.497425in}{2.276356in}}%
\pgfpathlineto{\pgfqpoint{6.500316in}{2.275148in}}%
\pgfpathlineto{\pgfqpoint{6.503206in}{2.276773in}}%
\pgfpathlineto{\pgfqpoint{6.508987in}{2.274786in}}%
\pgfpathlineto{\pgfqpoint{6.511878in}{2.276933in}}%
\pgfpathlineto{\pgfqpoint{6.514768in}{2.274166in}}%
\pgfpathlineto{\pgfqpoint{6.520549in}{2.278209in}}%
\pgfpathlineto{\pgfqpoint{6.523439in}{2.275574in}}%
\pgfpathlineto{\pgfqpoint{6.526330in}{2.276332in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.275048in}}%
\pgfpathlineto{\pgfqpoint{6.532111in}{2.277113in}}%
\pgfpathlineto{\pgfqpoint{6.535001in}{2.277788in}}%
\pgfpathlineto{\pgfqpoint{6.537892in}{2.275116in}}%
\pgfpathlineto{\pgfqpoint{6.543673in}{2.278347in}}%
\pgfpathlineto{\pgfqpoint{6.546563in}{2.276510in}}%
\pgfpathlineto{\pgfqpoint{6.549454in}{2.279959in}}%
\pgfpathlineto{\pgfqpoint{6.552344in}{2.281632in}}%
\pgfpathlineto{\pgfqpoint{6.555235in}{2.279297in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.278614in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.278614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670556in}{0.542778in}}{\pgfqpoint{2.887569in}{1.772222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670556in}{2.282980in}}%
\pgfpathlineto{\pgfqpoint{3.673446in}{2.281436in}}%
\pgfpathlineto{\pgfqpoint{3.676336in}{2.276159in}}%
\pgfpathlineto{\pgfqpoint{3.679227in}{2.280294in}}%
\pgfpathlineto{\pgfqpoint{3.682117in}{2.282302in}}%
\pgfpathlineto{\pgfqpoint{3.685008in}{2.280066in}}%
\pgfpathlineto{\pgfqpoint{3.687898in}{2.280253in}}%
\pgfpathlineto{\pgfqpoint{3.693679in}{2.282371in}}%
\pgfpathlineto{\pgfqpoint{3.696570in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{3.699460in}{2.279645in}}%
\pgfpathlineto{\pgfqpoint{3.702351in}{2.278442in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{2.281473in}}%
\pgfpathlineto{\pgfqpoint{3.711022in}{2.279111in}}%
\pgfpathlineto{\pgfqpoint{3.716803in}{2.280667in}}%
\pgfpathlineto{\pgfqpoint{3.719693in}{2.283085in}}%
\pgfpathlineto{\pgfqpoint{3.722584in}{2.283584in}}%
\pgfpathlineto{\pgfqpoint{3.728365in}{2.280294in}}%
\pgfpathlineto{\pgfqpoint{3.734146in}{2.283027in}}%
\pgfpathlineto{\pgfqpoint{3.737036in}{2.281407in}}%
\pgfpathlineto{\pgfqpoint{3.739927in}{2.276590in}}%
\pgfpathlineto{\pgfqpoint{3.745708in}{2.280901in}}%
\pgfpathlineto{\pgfqpoint{3.748598in}{2.279285in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{2.282184in}}%
\pgfpathlineto{\pgfqpoint{3.757269in}{2.280575in}}%
\pgfpathlineto{\pgfqpoint{3.765941in}{2.279230in}}%
\pgfpathlineto{\pgfqpoint{3.768831in}{2.278283in}}%
\pgfpathlineto{\pgfqpoint{3.774612in}{2.279490in}}%
\pgfpathlineto{\pgfqpoint{3.777503in}{2.277291in}}%
\pgfpathlineto{\pgfqpoint{3.783283in}{2.280265in}}%
\pgfpathlineto{\pgfqpoint{3.786174in}{2.278731in}}%
\pgfpathlineto{\pgfqpoint{3.791955in}{2.281508in}}%
\pgfpathlineto{\pgfqpoint{3.794845in}{2.279201in}}%
\pgfpathlineto{\pgfqpoint{3.797736in}{2.279136in}}%
\pgfpathlineto{\pgfqpoint{3.800626in}{2.277364in}}%
\pgfpathlineto{\pgfqpoint{3.806407in}{2.281046in}}%
\pgfpathlineto{\pgfqpoint{3.809298in}{2.281576in}}%
\pgfpathlineto{\pgfqpoint{3.812188in}{2.279695in}}%
\pgfpathlineto{\pgfqpoint{3.820859in}{2.282255in}}%
\pgfpathlineto{\pgfqpoint{3.823750in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{3.826640in}{2.282162in}}%
\pgfpathlineto{\pgfqpoint{3.832421in}{2.280949in}}%
\pgfpathlineto{\pgfqpoint{3.835312in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{3.838202in}{2.277926in}}%
\pgfpathlineto{\pgfqpoint{3.843983in}{2.277775in}}%
\pgfpathlineto{\pgfqpoint{3.852655in}{2.284015in}}%
\pgfpathlineto{\pgfqpoint{3.855545in}{2.281695in}}%
\pgfpathlineto{\pgfqpoint{3.864216in}{2.281451in}}%
\pgfpathlineto{\pgfqpoint{3.867107in}{2.284826in}}%
\pgfpathlineto{\pgfqpoint{3.872888in}{2.277765in}}%
\pgfpathlineto{\pgfqpoint{3.875778in}{2.280788in}}%
\pgfpathlineto{\pgfqpoint{3.878669in}{2.281772in}}%
\pgfpathlineto{\pgfqpoint{3.884450in}{2.281420in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{2.282599in}}%
\pgfpathlineto{\pgfqpoint{3.890231in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{3.896011in}{2.277606in}}%
\pgfpathlineto{\pgfqpoint{3.898902in}{2.278375in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.282061in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{2.281556in}}%
\pgfpathlineto{\pgfqpoint{3.913354in}{2.284193in}}%
\pgfpathlineto{\pgfqpoint{3.919135in}{2.278648in}}%
\pgfpathlineto{\pgfqpoint{3.922026in}{2.278824in}}%
\pgfpathlineto{\pgfqpoint{3.927806in}{2.283974in}}%
\pgfpathlineto{\pgfqpoint{3.930697in}{2.284186in}}%
\pgfpathlineto{\pgfqpoint{3.933587in}{2.277513in}}%
\pgfpathlineto{\pgfqpoint{3.936478in}{2.280453in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{2.278862in}}%
\pgfpathlineto{\pgfqpoint{3.945149in}{2.280790in}}%
\pgfpathlineto{\pgfqpoint{3.948040in}{2.278643in}}%
\pgfpathlineto{\pgfqpoint{3.950930in}{2.278620in}}%
\pgfpathlineto{\pgfqpoint{3.953821in}{2.277075in}}%
\pgfpathlineto{\pgfqpoint{3.956711in}{2.278112in}}%
\pgfpathlineto{\pgfqpoint{3.959602in}{2.275660in}}%
\pgfpathlineto{\pgfqpoint{3.968273in}{2.281746in}}%
\pgfpathlineto{\pgfqpoint{3.971163in}{2.278669in}}%
\pgfpathlineto{\pgfqpoint{3.974054in}{2.282490in}}%
\pgfpathlineto{\pgfqpoint{3.976944in}{2.283985in}}%
\pgfpathlineto{\pgfqpoint{3.979835in}{2.283682in}}%
\pgfpathlineto{\pgfqpoint{3.982725in}{2.280851in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{2.281237in}}%
\pgfpathlineto{\pgfqpoint{3.991397in}{2.280525in}}%
\pgfpathlineto{\pgfqpoint{3.997178in}{2.281785in}}%
\pgfpathlineto{\pgfqpoint{4.000068in}{2.281826in}}%
\pgfpathlineto{\pgfqpoint{4.002958in}{2.279972in}}%
\pgfpathlineto{\pgfqpoint{4.017411in}{2.281296in}}%
\pgfpathlineto{\pgfqpoint{4.023192in}{2.282507in}}%
\pgfpathlineto{\pgfqpoint{4.028973in}{2.280599in}}%
\pgfpathlineto{\pgfqpoint{4.031863in}{2.282200in}}%
\pgfpathlineto{\pgfqpoint{4.034754in}{2.277954in}}%
\pgfpathlineto{\pgfqpoint{4.037644in}{2.282459in}}%
\pgfpathlineto{\pgfqpoint{4.040534in}{2.283747in}}%
\pgfpathlineto{\pgfqpoint{4.043425in}{2.280289in}}%
\pgfpathlineto{\pgfqpoint{4.049206in}{2.282238in}}%
\pgfpathlineto{\pgfqpoint{4.052096in}{2.280500in}}%
\pgfpathlineto{\pgfqpoint{4.054987in}{2.284809in}}%
\pgfpathlineto{\pgfqpoint{4.060768in}{2.281504in}}%
\pgfpathlineto{\pgfqpoint{4.063658in}{2.280805in}}%
\pgfpathlineto{\pgfqpoint{4.066549in}{2.276943in}}%
\pgfpathlineto{\pgfqpoint{4.069439in}{2.280580in}}%
\pgfpathlineto{\pgfqpoint{4.072329in}{2.279757in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.282809in}}%
\pgfpathlineto{\pgfqpoint{4.083891in}{2.277390in}}%
\pgfpathlineto{\pgfqpoint{4.092563in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{4.095453in}{2.280622in}}%
\pgfpathlineto{\pgfqpoint{4.101234in}{2.280881in}}%
\pgfpathlineto{\pgfqpoint{4.104125in}{2.284455in}}%
\pgfpathlineto{\pgfqpoint{4.107015in}{2.282240in}}%
\pgfpathlineto{\pgfqpoint{4.109905in}{2.281756in}}%
\pgfpathlineto{\pgfqpoint{4.115686in}{2.283337in}}%
\pgfpathlineto{\pgfqpoint{4.121467in}{2.281820in}}%
\pgfpathlineto{\pgfqpoint{4.124358in}{2.280047in}}%
\pgfpathlineto{\pgfqpoint{4.127248in}{2.281593in}}%
\pgfpathlineto{\pgfqpoint{4.130139in}{2.279427in}}%
\pgfpathlineto{\pgfqpoint{4.133029in}{2.281352in}}%
\pgfpathlineto{\pgfqpoint{4.135920in}{2.278331in}}%
\pgfpathlineto{\pgfqpoint{4.141701in}{2.281711in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{2.282291in}}%
\pgfpathlineto{\pgfqpoint{4.147481in}{2.278050in}}%
\pgfpathlineto{\pgfqpoint{4.150372in}{2.280923in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{2.277620in}}%
\pgfpathlineto{\pgfqpoint{4.156153in}{2.279571in}}%
\pgfpathlineto{\pgfqpoint{4.159043in}{2.277667in}}%
\pgfpathlineto{\pgfqpoint{4.161934in}{2.278361in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{2.283620in}}%
\pgfpathlineto{\pgfqpoint{4.167715in}{2.286365in}}%
\pgfpathlineto{\pgfqpoint{4.179276in}{2.284591in}}%
\pgfpathlineto{\pgfqpoint{4.182167in}{2.281026in}}%
\pgfpathlineto{\pgfqpoint{4.187948in}{2.282185in}}%
\pgfpathlineto{\pgfqpoint{4.190838in}{2.278790in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{4.199510in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{4.202400in}{2.280953in}}%
\pgfpathlineto{\pgfqpoint{4.205291in}{2.278823in}}%
\pgfpathlineto{\pgfqpoint{4.208181in}{2.279106in}}%
\pgfpathlineto{\pgfqpoint{4.211072in}{2.277631in}}%
\pgfpathlineto{\pgfqpoint{4.213962in}{2.281087in}}%
\pgfpathlineto{\pgfqpoint{4.219743in}{2.280330in}}%
\pgfpathlineto{\pgfqpoint{4.222633in}{2.279715in}}%
\pgfpathlineto{\pgfqpoint{4.234195in}{2.281282in}}%
\pgfpathlineto{\pgfqpoint{4.237086in}{2.277039in}}%
\pgfpathlineto{\pgfqpoint{4.245757in}{2.284083in}}%
\pgfpathlineto{\pgfqpoint{4.248648in}{2.287044in}}%
\pgfpathlineto{\pgfqpoint{4.260209in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{4.263100in}{2.280693in}}%
\pgfpathlineto{\pgfqpoint{4.268881in}{2.286958in}}%
\pgfpathlineto{\pgfqpoint{4.271771in}{2.285339in}}%
\pgfpathlineto{\pgfqpoint{4.274662in}{2.280557in}}%
\pgfpathlineto{\pgfqpoint{4.277552in}{2.280331in}}%
\pgfpathlineto{\pgfqpoint{4.280443in}{2.281441in}}%
\pgfpathlineto{\pgfqpoint{4.286224in}{2.275953in}}%
\pgfpathlineto{\pgfqpoint{4.289114in}{2.279964in}}%
\pgfpathlineto{\pgfqpoint{4.292004in}{2.278608in}}%
\pgfpathlineto{\pgfqpoint{4.297785in}{2.284720in}}%
\pgfpathlineto{\pgfqpoint{4.300676in}{2.279028in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{2.274815in}}%
\pgfpathlineto{\pgfqpoint{4.309347in}{2.281271in}}%
\pgfpathlineto{\pgfqpoint{4.318019in}{2.278778in}}%
\pgfpathlineto{\pgfqpoint{4.320909in}{2.284306in}}%
\pgfpathlineto{\pgfqpoint{4.329580in}{2.277393in}}%
\pgfpathlineto{\pgfqpoint{4.332471in}{2.278127in}}%
\pgfpathlineto{\pgfqpoint{4.335361in}{2.281621in}}%
\pgfpathlineto{\pgfqpoint{4.341142in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{4.344033in}{2.280852in}}%
\pgfpathlineto{\pgfqpoint{4.346923in}{2.283286in}}%
\pgfpathlineto{\pgfqpoint{4.349814in}{2.283422in}}%
\pgfpathlineto{\pgfqpoint{4.352704in}{2.281421in}}%
\pgfpathlineto{\pgfqpoint{4.358485in}{2.283172in}}%
\pgfpathlineto{\pgfqpoint{4.361375in}{2.280533in}}%
\pgfpathlineto{\pgfqpoint{4.364266in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{4.367156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.372937in}{2.280910in}}%
\pgfpathlineto{\pgfqpoint{4.378718in}{2.282443in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{2.279653in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{4.390280in}{2.282765in}}%
\pgfpathlineto{\pgfqpoint{4.393171in}{2.282057in}}%
\pgfpathlineto{\pgfqpoint{4.396061in}{2.282764in}}%
\pgfpathlineto{\pgfqpoint{4.398951in}{2.284746in}}%
\pgfpathlineto{\pgfqpoint{4.401842in}{2.283635in}}%
\pgfpathlineto{\pgfqpoint{4.404732in}{2.278326in}}%
\pgfpathlineto{\pgfqpoint{4.407623in}{2.280478in}}%
\pgfpathlineto{\pgfqpoint{4.410513in}{2.281082in}}%
\pgfpathlineto{\pgfqpoint{4.413404in}{2.280007in}}%
\pgfpathlineto{\pgfqpoint{4.416294in}{2.277192in}}%
\pgfpathlineto{\pgfqpoint{4.422075in}{2.281849in}}%
\pgfpathlineto{\pgfqpoint{4.436527in}{2.276992in}}%
\pgfpathlineto{\pgfqpoint{4.439418in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{4.445199in}{2.280458in}}%
\pgfpathlineto{\pgfqpoint{4.448089in}{2.282969in}}%
\pgfpathlineto{\pgfqpoint{4.456761in}{2.277059in}}%
\pgfpathlineto{\pgfqpoint{4.459651in}{2.281962in}}%
\pgfpathlineto{\pgfqpoint{4.462542in}{2.284136in}}%
\pgfpathlineto{\pgfqpoint{4.468322in}{2.278870in}}%
\pgfpathlineto{\pgfqpoint{4.474103in}{2.279298in}}%
\pgfpathlineto{\pgfqpoint{4.479884in}{2.284711in}}%
\pgfpathlineto{\pgfqpoint{4.482775in}{2.279141in}}%
\pgfpathlineto{\pgfqpoint{4.485665in}{2.279550in}}%
\pgfpathlineto{\pgfqpoint{4.491446in}{2.283405in}}%
\pgfpathlineto{\pgfqpoint{4.494337in}{2.281033in}}%
\pgfpathlineto{\pgfqpoint{4.497227in}{2.283701in}}%
\pgfpathlineto{\pgfqpoint{4.500118in}{2.279422in}}%
\pgfpathlineto{\pgfqpoint{4.503008in}{2.278196in}}%
\pgfpathlineto{\pgfqpoint{4.505898in}{2.279396in}}%
\pgfpathlineto{\pgfqpoint{4.514570in}{2.279649in}}%
\pgfpathlineto{\pgfqpoint{4.517460in}{2.281002in}}%
\pgfpathlineto{\pgfqpoint{4.520351in}{2.280681in}}%
\pgfpathlineto{\pgfqpoint{4.523241in}{2.275575in}}%
\pgfpathlineto{\pgfqpoint{4.526132in}{2.279580in}}%
\pgfpathlineto{\pgfqpoint{4.531913in}{2.277136in}}%
\pgfpathlineto{\pgfqpoint{4.534803in}{2.281337in}}%
\pgfpathlineto{\pgfqpoint{4.537694in}{2.280156in}}%
\pgfpathlineto{\pgfqpoint{4.540584in}{2.281294in}}%
\pgfpathlineto{\pgfqpoint{4.543474in}{2.280874in}}%
\pgfpathlineto{\pgfqpoint{4.549255in}{2.281905in}}%
\pgfpathlineto{\pgfqpoint{4.552146in}{2.280440in}}%
\pgfpathlineto{\pgfqpoint{4.555036in}{2.282187in}}%
\pgfpathlineto{\pgfqpoint{4.557927in}{2.281870in}}%
\pgfpathlineto{\pgfqpoint{4.560817in}{2.278172in}}%
\pgfpathlineto{\pgfqpoint{4.566598in}{2.279111in}}%
\pgfpathlineto{\pgfqpoint{4.569489in}{2.280504in}}%
\pgfpathlineto{\pgfqpoint{4.572379in}{2.278807in}}%
\pgfpathlineto{\pgfqpoint{4.575270in}{2.279201in}}%
\pgfpathlineto{\pgfqpoint{4.578160in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{2.279432in}}%
\pgfpathlineto{\pgfqpoint{4.586831in}{2.280308in}}%
\pgfpathlineto{\pgfqpoint{4.589722in}{2.276008in}}%
\pgfpathlineto{\pgfqpoint{4.592612in}{2.279554in}}%
\pgfpathlineto{\pgfqpoint{4.595503in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{4.598393in}{2.279860in}}%
\pgfpathlineto{\pgfqpoint{4.604174in}{2.285851in}}%
\pgfpathlineto{\pgfqpoint{4.607065in}{2.285456in}}%
\pgfpathlineto{\pgfqpoint{4.609955in}{2.280981in}}%
\pgfpathlineto{\pgfqpoint{4.612845in}{2.280586in}}%
\pgfpathlineto{\pgfqpoint{4.615736in}{2.283827in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{2.284128in}}%
\pgfpathlineto{\pgfqpoint{4.621517in}{2.285641in}}%
\pgfpathlineto{\pgfqpoint{4.624407in}{2.285304in}}%
\pgfpathlineto{\pgfqpoint{4.627298in}{2.281390in}}%
\pgfpathlineto{\pgfqpoint{4.633079in}{2.282709in}}%
\pgfpathlineto{\pgfqpoint{4.641750in}{2.281453in}}%
\pgfpathlineto{\pgfqpoint{4.644641in}{2.278997in}}%
\pgfpathlineto{\pgfqpoint{4.647531in}{2.279062in}}%
\pgfpathlineto{\pgfqpoint{4.650421in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{4.653312in}{2.279004in}}%
\pgfpathlineto{\pgfqpoint{4.659093in}{2.282484in}}%
\pgfpathlineto{\pgfqpoint{4.661983in}{2.280157in}}%
\pgfpathlineto{\pgfqpoint{4.673545in}{2.281807in}}%
\pgfpathlineto{\pgfqpoint{4.676436in}{2.281466in}}%
\pgfpathlineto{\pgfqpoint{4.682217in}{2.284610in}}%
\pgfpathlineto{\pgfqpoint{4.690888in}{2.277848in}}%
\pgfpathlineto{\pgfqpoint{4.693778in}{2.280511in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{2.278303in}}%
\pgfpathlineto{\pgfqpoint{4.708231in}{2.284351in}}%
\pgfpathlineto{\pgfqpoint{4.711121in}{2.281281in}}%
\pgfpathlineto{\pgfqpoint{4.714012in}{2.280575in}}%
\pgfpathlineto{\pgfqpoint{4.719793in}{2.283990in}}%
\pgfpathlineto{\pgfqpoint{4.722683in}{2.280061in}}%
\pgfpathlineto{\pgfqpoint{4.728464in}{2.283769in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{2.281195in}}%
\pgfpathlineto{\pgfqpoint{4.734245in}{2.282867in}}%
\pgfpathlineto{\pgfqpoint{4.737135in}{2.283077in}}%
\pgfpathlineto{\pgfqpoint{4.742916in}{2.281304in}}%
\pgfpathlineto{\pgfqpoint{4.745807in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{4.751588in}{2.282855in}}%
\pgfpathlineto{\pgfqpoint{4.754478in}{2.282355in}}%
\pgfpathlineto{\pgfqpoint{4.757368in}{2.279889in}}%
\pgfpathlineto{\pgfqpoint{4.760259in}{2.280452in}}%
\pgfpathlineto{\pgfqpoint{4.763149in}{2.279400in}}%
\pgfpathlineto{\pgfqpoint{4.774711in}{2.281139in}}%
\pgfpathlineto{\pgfqpoint{4.777602in}{2.285137in}}%
\pgfpathlineto{\pgfqpoint{4.780492in}{2.280121in}}%
\pgfpathlineto{\pgfqpoint{4.783383in}{2.280768in}}%
\pgfpathlineto{\pgfqpoint{4.786273in}{2.280212in}}%
\pgfpathlineto{\pgfqpoint{4.789164in}{2.282624in}}%
\pgfpathlineto{\pgfqpoint{4.792054in}{2.280265in}}%
\pgfpathlineto{\pgfqpoint{4.794944in}{2.280853in}}%
\pgfpathlineto{\pgfqpoint{4.797835in}{2.283202in}}%
\pgfpathlineto{\pgfqpoint{4.803616in}{2.283538in}}%
\pgfpathlineto{\pgfqpoint{4.806506in}{2.283026in}}%
\pgfpathlineto{\pgfqpoint{4.809397in}{2.286352in}}%
\pgfpathlineto{\pgfqpoint{4.815178in}{2.281066in}}%
\pgfpathlineto{\pgfqpoint{4.818068in}{2.282016in}}%
\pgfpathlineto{\pgfqpoint{4.826740in}{2.278675in}}%
\pgfpathlineto{\pgfqpoint{4.832520in}{2.280908in}}%
\pgfpathlineto{\pgfqpoint{4.835411in}{2.278572in}}%
\pgfpathlineto{\pgfqpoint{4.838301in}{2.278114in}}%
\pgfpathlineto{\pgfqpoint{4.841192in}{2.283753in}}%
\pgfpathlineto{\pgfqpoint{4.846973in}{2.279504in}}%
\pgfpathlineto{\pgfqpoint{4.849863in}{2.282645in}}%
\pgfpathlineto{\pgfqpoint{4.855644in}{2.281143in}}%
\pgfpathlineto{\pgfqpoint{4.858535in}{2.277715in}}%
\pgfpathlineto{\pgfqpoint{4.867206in}{2.284044in}}%
\pgfpathlineto{\pgfqpoint{4.872987in}{2.282065in}}%
\pgfpathlineto{\pgfqpoint{4.875877in}{2.284438in}}%
\pgfpathlineto{\pgfqpoint{4.881658in}{2.281954in}}%
\pgfpathlineto{\pgfqpoint{4.884549in}{2.279513in}}%
\pgfpathlineto{\pgfqpoint{4.896111in}{2.284131in}}%
\pgfpathlineto{\pgfqpoint{4.899001in}{2.281618in}}%
\pgfpathlineto{\pgfqpoint{4.901891in}{2.282450in}}%
\pgfpathlineto{\pgfqpoint{4.904782in}{2.279205in}}%
\pgfpathlineto{\pgfqpoint{4.910563in}{2.281835in}}%
\pgfpathlineto{\pgfqpoint{4.913453in}{2.277251in}}%
\pgfpathlineto{\pgfqpoint{4.916344in}{2.278437in}}%
\pgfpathlineto{\pgfqpoint{4.919234in}{2.281727in}}%
\pgfpathlineto{\pgfqpoint{4.922125in}{2.280975in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{2.277369in}}%
\pgfpathlineto{\pgfqpoint{4.930796in}{2.280857in}}%
\pgfpathlineto{\pgfqpoint{4.933687in}{2.279424in}}%
\pgfpathlineto{\pgfqpoint{4.939467in}{2.283405in}}%
\pgfpathlineto{\pgfqpoint{4.945248in}{2.278522in}}%
\pgfpathlineto{\pgfqpoint{4.948139in}{2.282396in}}%
\pgfpathlineto{\pgfqpoint{4.953920in}{2.279597in}}%
\pgfpathlineto{\pgfqpoint{4.956810in}{2.283684in}}%
\pgfpathlineto{\pgfqpoint{4.959701in}{2.283938in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{2.282475in}}%
\pgfpathlineto{\pgfqpoint{4.968372in}{2.286701in}}%
\pgfpathlineto{\pgfqpoint{4.974153in}{2.279664in}}%
\pgfpathlineto{\pgfqpoint{4.977043in}{2.276333in}}%
\pgfpathlineto{\pgfqpoint{4.979934in}{2.279845in}}%
\pgfpathlineto{\pgfqpoint{4.988605in}{2.281578in}}%
\pgfpathlineto{\pgfqpoint{4.991496in}{2.279946in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{2.279872in}}%
\pgfpathlineto{\pgfqpoint{4.997277in}{2.277477in}}%
\pgfpathlineto{\pgfqpoint{5.003058in}{2.278290in}}%
\pgfpathlineto{\pgfqpoint{5.005948in}{2.276693in}}%
\pgfpathlineto{\pgfqpoint{5.008838in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{5.011729in}{2.280168in}}%
\pgfpathlineto{\pgfqpoint{5.017510in}{2.279581in}}%
\pgfpathlineto{\pgfqpoint{5.020400in}{2.280902in}}%
\pgfpathlineto{\pgfqpoint{5.026181in}{2.277646in}}%
\pgfpathlineto{\pgfqpoint{5.029072in}{2.281362in}}%
\pgfpathlineto{\pgfqpoint{5.034853in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{5.037743in}{2.281810in}}%
\pgfpathlineto{\pgfqpoint{5.040634in}{2.281052in}}%
\pgfpathlineto{\pgfqpoint{5.046414in}{2.273861in}}%
\pgfpathlineto{\pgfqpoint{5.049305in}{2.275518in}}%
\pgfpathlineto{\pgfqpoint{5.052195in}{2.274257in}}%
\pgfpathlineto{\pgfqpoint{5.055086in}{2.277509in}}%
\pgfpathlineto{\pgfqpoint{5.060867in}{2.276407in}}%
\pgfpathlineto{\pgfqpoint{5.066648in}{2.280561in}}%
\pgfpathlineto{\pgfqpoint{5.069538in}{2.278831in}}%
\pgfpathlineto{\pgfqpoint{5.072429in}{2.274701in}}%
\pgfpathlineto{\pgfqpoint{5.075319in}{2.274945in}}%
\pgfpathlineto{\pgfqpoint{5.078210in}{2.281155in}}%
\pgfpathlineto{\pgfqpoint{5.083990in}{2.282007in}}%
\pgfpathlineto{\pgfqpoint{5.089771in}{2.279430in}}%
\pgfpathlineto{\pgfqpoint{5.098443in}{2.276677in}}%
\pgfpathlineto{\pgfqpoint{5.101333in}{2.279231in}}%
\pgfpathlineto{\pgfqpoint{5.104224in}{2.279591in}}%
\pgfpathlineto{\pgfqpoint{5.107114in}{2.104505in}}%
\pgfpathlineto{\pgfqpoint{5.112895in}{0.605929in}}%
\pgfpathlineto{\pgfqpoint{5.115786in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{5.130238in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{5.136019in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{5.144690in}{1.495857in}}%
\pgfpathlineto{\pgfqpoint{5.150471in}{1.573714in}}%
\pgfpathlineto{\pgfqpoint{5.162033in}{1.688000in}}%
\pgfpathlineto{\pgfqpoint{5.170704in}{1.754450in}}%
\pgfpathlineto{\pgfqpoint{5.188047in}{1.852499in}}%
\pgfpathlineto{\pgfqpoint{5.193828in}{1.881568in}}%
\pgfpathlineto{\pgfqpoint{5.211171in}{1.945133in}}%
\pgfpathlineto{\pgfqpoint{5.219842in}{1.974304in}}%
\pgfpathlineto{\pgfqpoint{5.222733in}{1.978772in}}%
\pgfpathlineto{\pgfqpoint{5.234294in}{2.012406in}}%
\pgfpathlineto{\pgfqpoint{5.237185in}{2.015906in}}%
\pgfpathlineto{\pgfqpoint{5.242966in}{2.028416in}}%
\pgfpathlineto{\pgfqpoint{5.245856in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{5.251637in}{2.046590in}}%
\pgfpathlineto{\pgfqpoint{5.254528in}{2.049372in}}%
\pgfpathlineto{\pgfqpoint{5.257418in}{2.053785in}}%
\pgfpathlineto{\pgfqpoint{5.260309in}{2.064744in}}%
\pgfpathlineto{\pgfqpoint{5.263199in}{2.067206in}}%
\pgfpathlineto{\pgfqpoint{5.266089in}{2.067475in}}%
\pgfpathlineto{\pgfqpoint{5.268980in}{2.072629in}}%
\pgfpathlineto{\pgfqpoint{5.271870in}{2.082145in}}%
\pgfpathlineto{\pgfqpoint{5.274761in}{2.082619in}}%
\pgfpathlineto{\pgfqpoint{5.283432in}{2.099267in}}%
\pgfpathlineto{\pgfqpoint{5.286323in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{5.289213in}{2.101007in}}%
\pgfpathlineto{\pgfqpoint{5.300775in}{2.114666in}}%
\pgfpathlineto{\pgfqpoint{5.303665in}{2.116232in}}%
\pgfpathlineto{\pgfqpoint{5.309446in}{2.126413in}}%
\pgfpathlineto{\pgfqpoint{5.312337in}{2.127293in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{2.126448in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{2.130752in}}%
\pgfpathlineto{\pgfqpoint{5.321008in}{2.133021in}}%
\pgfpathlineto{\pgfqpoint{5.323899in}{2.133234in}}%
\pgfpathlineto{\pgfqpoint{5.326789in}{2.137955in}}%
\pgfpathlineto{\pgfqpoint{5.329680in}{2.144843in}}%
\pgfpathlineto{\pgfqpoint{5.344132in}{2.156956in}}%
\pgfpathlineto{\pgfqpoint{5.349913in}{2.156243in}}%
\pgfpathlineto{\pgfqpoint{5.352803in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{5.358584in}{2.159490in}}%
\pgfpathlineto{\pgfqpoint{5.361475in}{2.165384in}}%
\pgfpathlineto{\pgfqpoint{5.370146in}{2.170921in}}%
\pgfpathlineto{\pgfqpoint{5.373036in}{2.173655in}}%
\pgfpathlineto{\pgfqpoint{5.375927in}{2.178009in}}%
\pgfpathlineto{\pgfqpoint{5.378817in}{2.175080in}}%
\pgfpathlineto{\pgfqpoint{5.384598in}{2.174920in}}%
\pgfpathlineto{\pgfqpoint{5.396160in}{2.186835in}}%
\pgfpathlineto{\pgfqpoint{5.399051in}{2.186148in}}%
\pgfpathlineto{\pgfqpoint{5.410612in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{5.416393in}{2.194968in}}%
\pgfpathlineto{\pgfqpoint{5.419284in}{2.192348in}}%
\pgfpathlineto{\pgfqpoint{5.422174in}{2.194202in}}%
\pgfpathlineto{\pgfqpoint{5.425065in}{2.194285in}}%
\pgfpathlineto{\pgfqpoint{5.427955in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{5.430846in}{2.195734in}}%
\pgfpathlineto{\pgfqpoint{5.436627in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{5.439517in}{2.204483in}}%
\pgfpathlineto{\pgfqpoint{5.448188in}{2.206578in}}%
\pgfpathlineto{\pgfqpoint{5.451079in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{5.456860in}{2.211654in}}%
\pgfpathlineto{\pgfqpoint{5.459750in}{2.210398in}}%
\pgfpathlineto{\pgfqpoint{5.462641in}{2.214033in}}%
\pgfpathlineto{\pgfqpoint{5.465531in}{2.211559in}}%
\pgfpathlineto{\pgfqpoint{5.471312in}{2.212040in}}%
\pgfpathlineto{\pgfqpoint{5.479983in}{2.218836in}}%
\pgfpathlineto{\pgfqpoint{5.482874in}{2.219014in}}%
\pgfpathlineto{\pgfqpoint{5.485764in}{2.217232in}}%
\pgfpathlineto{\pgfqpoint{5.491545in}{2.220918in}}%
\pgfpathlineto{\pgfqpoint{5.494436in}{2.219044in}}%
\pgfpathlineto{\pgfqpoint{5.500217in}{2.219560in}}%
\pgfpathlineto{\pgfqpoint{5.505998in}{2.224766in}}%
\pgfpathlineto{\pgfqpoint{5.514669in}{2.224312in}}%
\pgfpathlineto{\pgfqpoint{5.517559in}{2.227297in}}%
\pgfpathlineto{\pgfqpoint{5.523340in}{2.226591in}}%
\pgfpathlineto{\pgfqpoint{5.526231in}{2.228969in}}%
\pgfpathlineto{\pgfqpoint{5.529121in}{2.229892in}}%
\pgfpathlineto{\pgfqpoint{5.532012in}{2.228714in}}%
\pgfpathlineto{\pgfqpoint{5.537793in}{2.231485in}}%
\pgfpathlineto{\pgfqpoint{5.543574in}{2.227682in}}%
\pgfpathlineto{\pgfqpoint{5.546464in}{2.228007in}}%
\pgfpathlineto{\pgfqpoint{5.552245in}{2.234116in}}%
\pgfpathlineto{\pgfqpoint{5.555135in}{2.231333in}}%
\pgfpathlineto{\pgfqpoint{5.558026in}{2.233606in}}%
\pgfpathlineto{\pgfqpoint{5.560916in}{2.231805in}}%
\pgfpathlineto{\pgfqpoint{5.563807in}{2.234612in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{2.235482in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{2.231580in}}%
\pgfpathlineto{\pgfqpoint{5.572478in}{2.231762in}}%
\pgfpathlineto{\pgfqpoint{5.575369in}{2.230284in}}%
\pgfpathlineto{\pgfqpoint{5.581150in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{5.586930in}{2.235680in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{2.241016in}}%
\pgfpathlineto{\pgfqpoint{5.595602in}{2.243711in}}%
\pgfpathlineto{\pgfqpoint{5.601383in}{2.239412in}}%
\pgfpathlineto{\pgfqpoint{5.604273in}{2.239639in}}%
\pgfpathlineto{\pgfqpoint{5.612945in}{2.242901in}}%
\pgfpathlineto{\pgfqpoint{5.618726in}{2.239962in}}%
\pgfpathlineto{\pgfqpoint{5.621616in}{2.240293in}}%
\pgfpathlineto{\pgfqpoint{5.627397in}{2.243977in}}%
\pgfpathlineto{\pgfqpoint{5.633178in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{5.638959in}{2.247723in}}%
\pgfpathlineto{\pgfqpoint{5.641849in}{2.246115in}}%
\pgfpathlineto{\pgfqpoint{5.644740in}{2.242679in}}%
\pgfpathlineto{\pgfqpoint{5.650521in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.653411in}{2.245601in}}%
\pgfpathlineto{\pgfqpoint{5.659192in}{2.248318in}}%
\pgfpathlineto{\pgfqpoint{5.664973in}{2.249403in}}%
\pgfpathlineto{\pgfqpoint{5.667863in}{2.246641in}}%
\pgfpathlineto{\pgfqpoint{5.670754in}{2.249027in}}%
\pgfpathlineto{\pgfqpoint{5.673644in}{2.249514in}}%
\pgfpathlineto{\pgfqpoint{5.676535in}{2.251716in}}%
\pgfpathlineto{\pgfqpoint{5.679425in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{5.682316in}{2.249770in}}%
\pgfpathlineto{\pgfqpoint{5.688097in}{2.251079in}}%
\pgfpathlineto{\pgfqpoint{5.699658in}{2.252007in}}%
\pgfpathlineto{\pgfqpoint{5.702549in}{2.248611in}}%
\pgfpathlineto{\pgfqpoint{5.705439in}{2.247873in}}%
\pgfpathlineto{\pgfqpoint{5.708330in}{2.251334in}}%
\pgfpathlineto{\pgfqpoint{5.711220in}{2.251249in}}%
\pgfpathlineto{\pgfqpoint{5.714111in}{2.256107in}}%
\pgfpathlineto{\pgfqpoint{5.717001in}{2.254146in}}%
\pgfpathlineto{\pgfqpoint{5.722782in}{2.255491in}}%
\pgfpathlineto{\pgfqpoint{5.725673in}{2.255152in}}%
\pgfpathlineto{\pgfqpoint{5.728563in}{2.250451in}}%
\pgfpathlineto{\pgfqpoint{5.731453in}{2.252587in}}%
\pgfpathlineto{\pgfqpoint{5.734344in}{2.256893in}}%
\pgfpathlineto{\pgfqpoint{5.740125in}{2.255801in}}%
\pgfpathlineto{\pgfqpoint{5.743015in}{2.258180in}}%
\pgfpathlineto{\pgfqpoint{5.745906in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{5.769029in}{2.256345in}}%
\pgfpathlineto{\pgfqpoint{5.771920in}{2.259236in}}%
\pgfpathlineto{\pgfqpoint{5.774810in}{2.256938in}}%
\pgfpathlineto{\pgfqpoint{5.777701in}{2.256411in}}%
\pgfpathlineto{\pgfqpoint{5.780591in}{2.258764in}}%
\pgfpathlineto{\pgfqpoint{5.783482in}{2.258599in}}%
\pgfpathlineto{\pgfqpoint{5.786372in}{2.256285in}}%
\pgfpathlineto{\pgfqpoint{5.789263in}{2.260587in}}%
\pgfpathlineto{\pgfqpoint{5.792153in}{2.261157in}}%
\pgfpathlineto{\pgfqpoint{5.800825in}{2.258308in}}%
\pgfpathlineto{\pgfqpoint{5.803715in}{2.262371in}}%
\pgfpathlineto{\pgfqpoint{5.812386in}{2.261965in}}%
\pgfpathlineto{\pgfqpoint{5.818167in}{2.259828in}}%
\pgfpathlineto{\pgfqpoint{5.821058in}{2.259009in}}%
\pgfpathlineto{\pgfqpoint{5.823948in}{2.259938in}}%
\pgfpathlineto{\pgfqpoint{5.826839in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{5.835510in}{2.261078in}}%
\pgfpathlineto{\pgfqpoint{5.844181in}{2.259020in}}%
\pgfpathlineto{\pgfqpoint{5.847072in}{2.260862in}}%
\pgfpathlineto{\pgfqpoint{5.849962in}{2.259850in}}%
\pgfpathlineto{\pgfqpoint{5.852853in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{5.855743in}{2.262704in}}%
\pgfpathlineto{\pgfqpoint{5.858634in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{5.861524in}{2.264008in}}%
\pgfpathlineto{\pgfqpoint{5.864415in}{2.264679in}}%
\pgfpathlineto{\pgfqpoint{5.867305in}{2.262238in}}%
\pgfpathlineto{\pgfqpoint{5.870196in}{2.261437in}}%
\pgfpathlineto{\pgfqpoint{5.873086in}{2.264566in}}%
\pgfpathlineto{\pgfqpoint{5.875976in}{2.262879in}}%
\pgfpathlineto{\pgfqpoint{5.878867in}{2.265153in}}%
\pgfpathlineto{\pgfqpoint{5.884648in}{2.261057in}}%
\pgfpathlineto{\pgfqpoint{5.887538in}{2.262751in}}%
\pgfpathlineto{\pgfqpoint{5.893319in}{2.261542in}}%
\pgfpathlineto{\pgfqpoint{5.896210in}{2.264055in}}%
\pgfpathlineto{\pgfqpoint{5.901991in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{5.904881in}{2.267776in}}%
\pgfpathlineto{\pgfqpoint{5.910662in}{2.256911in}}%
\pgfpathlineto{\pgfqpoint{5.913552in}{2.263462in}}%
\pgfpathlineto{\pgfqpoint{5.916443in}{2.265530in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.265029in}}%
\pgfpathlineto{\pgfqpoint{5.925114in}{2.266830in}}%
\pgfpathlineto{\pgfqpoint{5.928005in}{2.265638in}}%
\pgfpathlineto{\pgfqpoint{5.930895in}{2.269358in}}%
\pgfpathlineto{\pgfqpoint{5.933786in}{2.265543in}}%
\pgfpathlineto{\pgfqpoint{5.942457in}{2.265625in}}%
\pgfpathlineto{\pgfqpoint{5.945348in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{5.948238in}{2.268443in}}%
\pgfpathlineto{\pgfqpoint{5.954019in}{2.269241in}}%
\pgfpathlineto{\pgfqpoint{5.956909in}{2.268372in}}%
\pgfpathlineto{\pgfqpoint{5.959800in}{2.268829in}}%
\pgfpathlineto{\pgfqpoint{5.965581in}{2.271636in}}%
\pgfpathlineto{\pgfqpoint{5.971362in}{2.266860in}}%
\pgfpathlineto{\pgfqpoint{5.974252in}{2.267729in}}%
\pgfpathlineto{\pgfqpoint{5.982923in}{2.263153in}}%
\pgfpathlineto{\pgfqpoint{5.988704in}{2.269363in}}%
\pgfpathlineto{\pgfqpoint{5.991595in}{2.270280in}}%
\pgfpathlineto{\pgfqpoint{5.994485in}{2.269466in}}%
\pgfpathlineto{\pgfqpoint{5.997376in}{2.265707in}}%
\pgfpathlineto{\pgfqpoint{6.000266in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{6.003157in}{2.268474in}}%
\pgfpathlineto{\pgfqpoint{6.006047in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{6.008938in}{2.266197in}}%
\pgfpathlineto{\pgfqpoint{6.011828in}{2.264367in}}%
\pgfpathlineto{\pgfqpoint{6.014719in}{2.270366in}}%
\pgfpathlineto{\pgfqpoint{6.020499in}{2.272646in}}%
\pgfpathlineto{\pgfqpoint{6.023390in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.269208in}}%
\pgfpathlineto{\pgfqpoint{6.034952in}{2.270072in}}%
\pgfpathlineto{\pgfqpoint{6.040733in}{2.266991in}}%
\pgfpathlineto{\pgfqpoint{6.043623in}{2.270004in}}%
\pgfpathlineto{\pgfqpoint{6.046514in}{2.265425in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{2.263221in}}%
\pgfpathlineto{\pgfqpoint{6.058075in}{2.268455in}}%
\pgfpathlineto{\pgfqpoint{6.060966in}{2.267784in}}%
\pgfpathlineto{\pgfqpoint{6.063856in}{2.269251in}}%
\pgfpathlineto{\pgfqpoint{6.066747in}{2.266243in}}%
\pgfpathlineto{\pgfqpoint{6.069637in}{2.269924in}}%
\pgfpathlineto{\pgfqpoint{6.075418in}{2.267873in}}%
\pgfpathlineto{\pgfqpoint{6.078309in}{2.272741in}}%
\pgfpathlineto{\pgfqpoint{6.081199in}{2.274965in}}%
\pgfpathlineto{\pgfqpoint{6.086980in}{2.267855in}}%
\pgfpathlineto{\pgfqpoint{6.092761in}{2.270764in}}%
\pgfpathlineto{\pgfqpoint{6.095651in}{2.269253in}}%
\pgfpathlineto{\pgfqpoint{6.101432in}{2.273217in}}%
\pgfpathlineto{\pgfqpoint{6.104323in}{2.272792in}}%
\pgfpathlineto{\pgfqpoint{6.110104in}{2.263603in}}%
\pgfpathlineto{\pgfqpoint{6.115885in}{2.269580in}}%
\pgfpathlineto{\pgfqpoint{6.118775in}{2.267890in}}%
\pgfpathlineto{\pgfqpoint{6.124556in}{2.271634in}}%
\pgfpathlineto{\pgfqpoint{6.127446in}{2.271849in}}%
\pgfpathlineto{\pgfqpoint{6.130337in}{2.273322in}}%
\pgfpathlineto{\pgfqpoint{6.133227in}{2.272902in}}%
\pgfpathlineto{\pgfqpoint{6.136118in}{2.271220in}}%
\pgfpathlineto{\pgfqpoint{6.141899in}{2.272394in}}%
\pgfpathlineto{\pgfqpoint{6.144789in}{2.274011in}}%
\pgfpathlineto{\pgfqpoint{6.150570in}{2.274275in}}%
\pgfpathlineto{\pgfqpoint{6.153461in}{2.271519in}}%
\pgfpathlineto{\pgfqpoint{6.156351in}{2.271284in}}%
\pgfpathlineto{\pgfqpoint{6.159242in}{2.274624in}}%
\pgfpathlineto{\pgfqpoint{6.162132in}{2.271356in}}%
\pgfpathlineto{\pgfqpoint{6.167913in}{2.275500in}}%
\pgfpathlineto{\pgfqpoint{6.170803in}{2.270210in}}%
\pgfpathlineto{\pgfqpoint{6.176584in}{2.272479in}}%
\pgfpathlineto{\pgfqpoint{6.179475in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{6.182365in}{2.266886in}}%
\pgfpathlineto{\pgfqpoint{6.185256in}{2.269383in}}%
\pgfpathlineto{\pgfqpoint{6.188146in}{2.269585in}}%
\pgfpathlineto{\pgfqpoint{6.193927in}{2.275255in}}%
\pgfpathlineto{\pgfqpoint{6.196818in}{2.271875in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{2.276148in}}%
\pgfpathlineto{\pgfqpoint{6.202598in}{2.273730in}}%
\pgfpathlineto{\pgfqpoint{6.205489in}{2.273702in}}%
\pgfpathlineto{\pgfqpoint{6.208379in}{2.276662in}}%
\pgfpathlineto{\pgfqpoint{6.211270in}{2.276483in}}%
\pgfpathlineto{\pgfqpoint{6.214160in}{2.272290in}}%
\pgfpathlineto{\pgfqpoint{6.217051in}{2.270443in}}%
\pgfpathlineto{\pgfqpoint{6.225722in}{2.273438in}}%
\pgfpathlineto{\pgfqpoint{6.228613in}{2.273010in}}%
\pgfpathlineto{\pgfqpoint{6.231503in}{2.270191in}}%
\pgfpathlineto{\pgfqpoint{6.237284in}{2.273979in}}%
\pgfpathlineto{\pgfqpoint{6.243065in}{2.276939in}}%
\pgfpathlineto{\pgfqpoint{6.245955in}{2.273474in}}%
\pgfpathlineto{\pgfqpoint{6.248846in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{6.251736in}{2.277008in}}%
\pgfpathlineto{\pgfqpoint{6.260408in}{2.277610in}}%
\pgfpathlineto{\pgfqpoint{6.263298in}{2.273606in}}%
\pgfpathlineto{\pgfqpoint{6.266189in}{2.272051in}}%
\pgfpathlineto{\pgfqpoint{6.269079in}{2.276571in}}%
\pgfpathlineto{\pgfqpoint{6.271969in}{2.278988in}}%
\pgfpathlineto{\pgfqpoint{6.274860in}{2.277931in}}%
\pgfpathlineto{\pgfqpoint{6.277750in}{2.273339in}}%
\pgfpathlineto{\pgfqpoint{6.283531in}{2.272739in}}%
\pgfpathlineto{\pgfqpoint{6.286422in}{2.270502in}}%
\pgfpathlineto{\pgfqpoint{6.295093in}{2.277008in}}%
\pgfpathlineto{\pgfqpoint{6.297984in}{2.276021in}}%
\pgfpathlineto{\pgfqpoint{6.300874in}{2.271708in}}%
\pgfpathlineto{\pgfqpoint{6.303765in}{2.271500in}}%
\pgfpathlineto{\pgfqpoint{6.306655in}{2.274409in}}%
\pgfpathlineto{\pgfqpoint{6.309545in}{2.272869in}}%
\pgfpathlineto{\pgfqpoint{6.312436in}{2.275753in}}%
\pgfpathlineto{\pgfqpoint{6.318217in}{2.273215in}}%
\pgfpathlineto{\pgfqpoint{6.321107in}{2.274205in}}%
\pgfpathlineto{\pgfqpoint{6.323998in}{2.271062in}}%
\pgfpathlineto{\pgfqpoint{6.326888in}{2.273582in}}%
\pgfpathlineto{\pgfqpoint{6.335560in}{2.274495in}}%
\pgfpathlineto{\pgfqpoint{6.341341in}{2.268995in}}%
\pgfpathlineto{\pgfqpoint{6.344231in}{2.274611in}}%
\pgfpathlineto{\pgfqpoint{6.347121in}{2.274885in}}%
\pgfpathlineto{\pgfqpoint{6.350012in}{2.268518in}}%
\pgfpathlineto{\pgfqpoint{6.352902in}{2.272848in}}%
\pgfpathlineto{\pgfqpoint{6.355793in}{2.275112in}}%
\pgfpathlineto{\pgfqpoint{6.358683in}{2.272935in}}%
\pgfpathlineto{\pgfqpoint{6.361574in}{2.274066in}}%
\pgfpathlineto{\pgfqpoint{6.364464in}{2.269933in}}%
\pgfpathlineto{\pgfqpoint{6.367355in}{2.274243in}}%
\pgfpathlineto{\pgfqpoint{6.370245in}{2.274514in}}%
\pgfpathlineto{\pgfqpoint{6.373136in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{6.378916in}{2.272580in}}%
\pgfpathlineto{\pgfqpoint{6.381807in}{2.277021in}}%
\pgfpathlineto{\pgfqpoint{6.387588in}{2.273835in}}%
\pgfpathlineto{\pgfqpoint{6.390478in}{2.274898in}}%
\pgfpathlineto{\pgfqpoint{6.393369in}{2.273191in}}%
\pgfpathlineto{\pgfqpoint{6.396259in}{2.274232in}}%
\pgfpathlineto{\pgfqpoint{6.399150in}{2.278013in}}%
\pgfpathlineto{\pgfqpoint{6.402040in}{2.274014in}}%
\pgfpathlineto{\pgfqpoint{6.407821in}{2.276338in}}%
\pgfpathlineto{\pgfqpoint{6.410712in}{2.276694in}}%
\pgfpathlineto{\pgfqpoint{6.416492in}{2.275846in}}%
\pgfpathlineto{\pgfqpoint{6.433835in}{2.276021in}}%
\pgfpathlineto{\pgfqpoint{6.442507in}{2.277288in}}%
\pgfpathlineto{\pgfqpoint{6.448288in}{2.273994in}}%
\pgfpathlineto{\pgfqpoint{6.451178in}{2.275801in}}%
\pgfpathlineto{\pgfqpoint{6.454068in}{2.273253in}}%
\pgfpathlineto{\pgfqpoint{6.459849in}{2.272887in}}%
\pgfpathlineto{\pgfqpoint{6.462740in}{2.275111in}}%
\pgfpathlineto{\pgfqpoint{6.465630in}{2.273981in}}%
\pgfpathlineto{\pgfqpoint{6.468521in}{2.276195in}}%
\pgfpathlineto{\pgfqpoint{6.471411in}{2.272818in}}%
\pgfpathlineto{\pgfqpoint{6.474302in}{2.274649in}}%
\pgfpathlineto{\pgfqpoint{6.477192in}{2.273901in}}%
\pgfpathlineto{\pgfqpoint{6.480083in}{2.275589in}}%
\pgfpathlineto{\pgfqpoint{6.482973in}{2.279791in}}%
\pgfpathlineto{\pgfqpoint{6.494535in}{2.271846in}}%
\pgfpathlineto{\pgfqpoint{6.503206in}{2.273018in}}%
\pgfpathlineto{\pgfqpoint{6.508987in}{2.278840in}}%
\pgfpathlineto{\pgfqpoint{6.514768in}{2.276342in}}%
\pgfpathlineto{\pgfqpoint{6.517659in}{2.276120in}}%
\pgfpathlineto{\pgfqpoint{6.520549in}{2.273870in}}%
\pgfpathlineto{\pgfqpoint{6.532111in}{2.276694in}}%
\pgfpathlineto{\pgfqpoint{6.537892in}{2.281192in}}%
\pgfpathlineto{\pgfqpoint{6.540782in}{2.279312in}}%
\pgfpathlineto{\pgfqpoint{6.543673in}{2.280039in}}%
\pgfpathlineto{\pgfqpoint{6.546563in}{2.278907in}}%
\pgfpathlineto{\pgfqpoint{6.549454in}{2.275912in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.279450in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.279450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670556in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{3.670556in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558125in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670556in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{0.542778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670556in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{6.558125in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

